Data-Pooling in Stochastic Optimization

Managing large-scale systems often involves simultaneously solving thousands of unrelated stochastic optimization problems, each with limited data. Intuition suggests one can decouple these unrelated problems and solve them separately without loss of generality. We propose a novel data-pooling algorithm called Shrunken-SAA that disproves this intuition. In particular, we prove that combining data across problems can outperform decoupling, even when there is no a priori structure linking the problems and data are drawn independently. Our approach does not require strong distributional assumptions and applies to constrained, possibly non-convex, non-smooth optimization problems such as vehicle-routing, economic lot-sizing or facility location. We compare and contrast our results to a similar phenomenon in statistics (Stein's Phenomenon), highlighting unique features that arise in the optimization setting that are not present in estimation. We further prove that as the number of problems grows large, Shrunken-SAA learns if pooling can improve upon decoupling and the optimal amount to pool, even if the average amount of data per problem is fixed and bounded. Importantly, we highlight a simple intuition based on stability that highlights when and why data-pooling offers a benefit, elucidating this perhaps surprising phenomenon. This intuition further suggests that data-pooling offers the most benefits when there are many problems, each of which has a small amount of relevant data. Finally, we demonstrate the practical benefits of data-pooling using real data from a chain of retail drug stores in the context of inventory management.

==> Figures/AvgDailyDemand.tex <==
% Created by tikzDevice version 0.12 on 2020-02-04 17:53:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 56.97) --
	(212.81, 56.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,106.88) --
	(212.81,106.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,156.79) --
	(212.81,156.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,206.70) --
	(212.81,206.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.67, 23.41) --
	( 26.67,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.67, 23.41) --
	( 68.67,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.68, 23.41) --
	(110.68,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.68, 23.41) --
	(152.68,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.69, 23.41) --
	(194.69,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 32.01) --
	(212.81, 32.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 81.92) --
	(212.81, 81.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45,131.83) --
	(212.81,131.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45,181.74) --
	(212.81,181.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.67, 23.41) --
	( 47.67,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.67, 23.41) --
	( 89.67,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.68, 23.41) --
	(131.68,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.68, 23.41) --
	(173.68,212.81);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 32.06, 32.01) rectangle ( 34.35, 42.00);

\path[fill=fillColor] ( 34.35, 32.01) rectangle ( 36.65, 49.48);

\path[fill=fillColor] ( 36.65, 32.01) rectangle ( 38.95, 59.46);

\path[fill=fillColor] ( 38.95, 32.01) rectangle ( 41.24, 71.94);

\path[fill=fillColor] ( 41.24, 32.01) rectangle ( 43.54, 79.43);

\path[fill=fillColor] ( 43.54, 32.01) rectangle ( 45.83, 94.40);

\path[fill=fillColor] ( 45.83, 32.01) rectangle ( 48.13,136.82);

\path[fill=fillColor] ( 48.13, 32.01) rectangle ( 50.42,171.76);

\path[fill=fillColor] ( 50.42, 32.01) rectangle ( 52.72,174.26);

\path[fill=fillColor] ( 52.72, 32.01) rectangle ( 55.01,176.75);

\path[fill=fillColor] ( 55.01, 32.01) rectangle ( 57.31,189.23);

\path[fill=fillColor] ( 57.31, 32.01) rectangle ( 59.60,199.21);

\path[fill=fillColor] ( 59.60, 32.01) rectangle ( 61.90,169.26);

\path[fill=fillColor] ( 61.90, 32.01) rectangle ( 64.19,171.76);

\path[fill=fillColor] ( 64.19, 32.01) rectangle ( 66.49,201.71);

\path[fill=fillColor] ( 66.49, 32.01) rectangle ( 68.78,174.26);

\path[fill=fillColor] ( 68.78, 32.01) rectangle ( 71.08,204.20);

\path[fill=fillColor] ( 71.08, 32.01) rectangle ( 73.37,136.82);

\path[fill=fillColor] ( 73.37, 32.01) rectangle ( 75.67,161.78);

\path[fill=fillColor] ( 75.67, 32.01) rectangle ( 77.96,124.35);

\path[fill=fillColor] ( 77.96, 32.01) rectangle ( 80.26,114.36);

\path[fill=fillColor] ( 80.26, 32.01) rectangle ( 82.55,104.38);

\path[fill=fillColor] ( 82.55, 32.01) rectangle ( 84.85, 99.39);

\path[fill=fillColor] ( 84.85, 32.01) rectangle ( 87.15, 76.93);

\path[fill=fillColor] ( 87.15, 32.01) rectangle ( 89.44, 86.91);

\path[fill=fillColor] ( 89.44, 32.01) rectangle ( 91.74, 79.43);

\path[fill=fillColor] ( 91.74, 32.01) rectangle ( 94.03, 71.94);

\path[fill=fillColor] ( 94.03, 32.01) rectangle ( 96.33, 44.49);

\path[fill=fillColor] ( 96.33, 32.01) rectangle ( 98.62, 56.97);

\path[fill=fillColor] ( 98.62, 32.01) rectangle (100.92, 56.97);

\path[fill=fillColor] (100.92, 32.01) rectangle (103.21, 66.95);

\path[fill=fillColor] (103.21, 32.01) rectangle (105.51, 44.49);

\path[fill=fillColor] (105.51, 32.01) rectangle (107.80, 51.98);

\path[fill=fillColor] (107.80, 32.01) rectangle (110.10, 42.00);

\path[fill=fillColor] (110.10, 32.01) rectangle (112.39, 34.51);

\path[fill=fillColor] (112.39, 32.01) rectangle (114.69, 34.51);

\path[fill=fillColor] (114.69, 32.01) rectangle (116.98, 34.51);

\path[fill=fillColor] (116.98, 32.01) rectangle (119.28, 37.01);

\path[fill=fillColor] (119.28, 32.01) rectangle (121.57, 46.99);

\path[fill=fillColor] (121.57, 32.01) rectangle (123.87, 34.51);

\path[fill=fillColor] (123.87, 32.01) rectangle (126.16, 34.51);

\path[fill=fillColor] (126.16, 32.01) rectangle (128.46, 34.51);

\path[fill=fillColor] (128.46, 32.01) rectangle (130.75, 39.50);

\path[fill=fillColor] (130.75, 32.01) rectangle (133.05, 37.01);

\path[fill=fillColor] (133.05, 32.01) rectangle (135.35, 39.50);

\path[fill=fillColor] (135.35, 32.01) rectangle (137.64, 34.51);

\path[fill=fillColor] (137.64, 32.01) rectangle (139.94, 32.01);

\path[fill=fillColor] (139.94, 32.01) rectangle (142.23, 37.01);

\path[fill=fillColor] (142.23, 32.01) rectangle (144.53, 32.01);

\path[fill=fillColor] (144.53, 32.01) rectangle (146.82, 32.01);

\path[fill=fillColor] (146.82, 32.01) rectangle (149.12, 32.01);

\path[fill=fillColor] (149.12, 32.01) rectangle (151.41, 32.01);

\path[fill=fillColor] (151.41, 32.01) rectangle (153.71, 34.51);

\path[fill=fillColor] (153.71, 32.01) rectangle (156.00, 32.01);

\path[fill=fillColor] (156.00, 32.01) rectangle (158.30, 32.01);

\path[fill=fillColor] (158.30, 32.01) rectangle (160.59, 34.51);

\path[fill=fillColor] (160.59, 32.01) rectangle (162.89, 37.01);

\path[fill=fillColor] (162.89, 32.01) rectangle (165.18, 34.51);

\path[fill=fillColor] (165.18, 32.01) rectangle (167.48, 34.51);

\path[fill=fillColor] (167.48, 32.01) rectangle (169.77, 32.01);

\path[fill=fillColor] (169.77, 32.01) rectangle (172.07, 32.01);

\path[fill=fillColor] (172.07, 32.01) rectangle (174.36, 34.51);

\path[fill=fillColor] (174.36, 32.01) rectangle (176.66, 32.01);

\path[fill=fillColor] (176.66, 32.01) rectangle (178.96, 34.51);

\path[fill=fillColor] (178.96, 32.01) rectangle (181.25, 32.01);

\path[fill=fillColor] (181.25, 32.01) rectangle (183.55, 32.01);

\path[fill=fillColor] (183.55, 32.01) rectangle (185.84, 32.01);

\path[fill=fillColor] (185.84, 32.01) rectangle (188.14, 32.01);

\path[fill=fillColor] (188.14, 32.01) rectangle (190.43, 32.01);

\path[fill=fillColor] (190.43, 32.01) rectangle (192.73, 32.01);

\path[fill=fillColor] (192.73, 32.01) rectangle (195.02, 32.01);

\path[fill=fillColor] (195.02, 32.01) rectangle (197.32, 32.01);

\path[fill=fillColor] (197.32, 32.01) rectangle (199.61, 32.01);

\path[fill=fillColor] (199.61, 32.01) rectangle (201.91, 32.01);

\path[fill=fillColor] (201.91, 32.01) rectangle (204.20, 34.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 29.81) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 79.72) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,129.63) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,179.54) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 47.67, 15.40) {5,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 89.67, 15.40) {10,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.68, 15.40) {15,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (173.68, 15.40) {20,000};
\end{scope}
\end{tikzpicture}


==> Figures/DensitiesByStore.tex <==
% Created by tikzDevice version 0.12 on 2020-02-04 17:56:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 15.45, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.45, 48.39) --
	(212.81, 48.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.45, 81.13) --
	(212.81, 81.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.45,113.87) --
	(212.81,113.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.45,146.62) --
	(212.81,146.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.45,179.36) --
	(212.81,179.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.45,212.10) --
	(212.81,212.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.78, 23.41) --
	( 47.78,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.56, 23.41) --
	(100.56,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.34, 23.41) --
	(153.34,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.12, 23.41) --
	(206.12,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.45, 32.01) --
	(212.81, 32.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.45, 64.76) --
	(212.81, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.45, 97.50) --
	(212.81, 97.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.45,130.24) --
	(212.81,130.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.45,162.99) --
	(212.81,162.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.45,195.73) --
	(212.81,195.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.39, 23.41) --
	( 21.39,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 74.17, 23.41) --
	( 74.17,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.95, 23.41) --
	(126.95,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.73, 23.41) --
	(179.73,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.42, 32.01) --
	( 24.78, 32.01) --
	( 25.13, 32.01) --
	( 25.48, 32.01) --
	( 25.83, 32.01) --
	( 26.18, 32.01) --
	( 26.53, 32.01) --
	( 26.88, 32.02) --
	( 27.23, 32.02) --
	( 27.58, 32.02) --
	( 27.94, 32.04) --
	( 28.29, 32.10) --
	( 28.64, 32.25) --
	( 28.99, 32.60) --
	( 29.34, 33.32) --
	( 29.69, 34.70) --
	( 30.04, 37.12) --
	( 30.39, 41.00) --
	( 30.74, 46.76) --
	( 31.10, 54.66) --
	( 31.45, 64.78) --
	( 31.80, 77.01) --
	( 32.15, 91.09) --
	( 32.50,106.59) --
	( 32.85,122.88) --
	( 33.20,139.15) --
	( 33.55,154.56) --
	( 33.90,168.38) --
	( 34.26,180.01) --
	( 34.61,188.82) --
	( 34.96,194.11) --
	( 35.31,195.54) --
	( 35.66,193.63) --
	( 36.01,190.21) --
	( 36.36,187.74) --
	( 36.71,187.91) --
	( 37.06,190.99) --
	( 37.42,195.84) --
	( 37.77,200.64) --
	( 38.12,203.73) --
	( 38.47,204.20) --
	( 38.82,201.89) --
	( 39.17,197.07) --
	( 39.52,190.13) --
	( 39.87,181.49) --
	( 40.22,171.72) --
	( 40.58,161.60) --
	( 40.93,151.93) --
	( 41.28,143.24) --
	( 41.63,135.47) --
	( 41.98,128.19) --
	( 42.33,120.96) --
	( 42.68,113.69) --
	( 43.03,106.63) --
	( 43.38,100.02) --
	( 43.74, 93.84) --
	( 44.09, 87.74) --
	( 44.44, 81.36) --
	( 44.79, 74.64) --
	( 45.14, 67.88) --
	( 45.49, 61.54) --
	( 45.84, 56.04) --
	( 46.19, 51.61) --
	( 46.54, 48.31) --
	( 46.90, 46.06) --
	( 47.25, 44.62) --
	( 47.60, 43.68) --
	( 47.95, 42.88) --
	( 48.30, 41.97) --
	( 48.65, 40.84) --
	( 49.00, 39.58) --
	( 49.35, 38.39) --
	( 49.70, 37.41) --
	( 50.06, 36.64) --
	( 50.41, 36.01) --
	( 50.76, 35.40) --
	( 51.11, 34.73) --
	( 51.46, 34.04) --
	( 51.81, 33.39) --
	( 52.16, 32.85) --
	( 52.51, 32.48) --
	( 52.86, 32.25) --
	( 53.22, 32.16) --
	( 53.57, 32.17) --
	( 53.92, 32.26) --
	( 54.27, 32.45) --
	( 54.62, 32.69) --
	( 54.97, 32.94) --
	( 55.32, 33.12) --
	( 55.67, 33.18) --
	( 56.02, 33.09) --
	( 56.38, 32.89) --
	( 56.73, 32.64) --
	( 57.08, 32.41) --
	( 57.43, 32.23) --
	( 57.78, 32.12) --
	( 58.13, 32.06) --
	( 58.48, 32.03) --
	( 58.83, 32.02) --
	( 59.18, 32.02) --
	( 59.54, 32.02) --
	( 59.89, 32.01) --
	( 60.24, 32.01) --
	( 60.59, 32.01) --
	( 60.94, 32.01) --
	( 61.29, 32.01) --
	( 61.64, 32.01) --
	( 61.99, 32.01) --
	( 62.34, 32.01) --
	( 62.69, 32.01) --
	( 63.05, 32.01) --
	( 63.40, 32.01) --
	( 63.75, 32.01) --
	( 64.10, 32.01) --
	( 64.45, 32.01) --
	( 64.80, 32.01) --
	( 65.15, 32.01) --
	( 65.50, 32.01) --
	( 65.85, 32.01) --
	( 66.21, 32.01) --
	( 66.56, 32.01) --
	( 66.91, 32.01) --
	( 67.26, 32.01) --
	( 67.61, 32.01) --
	( 67.96, 32.01) --
	( 68.31, 32.01) --
	( 68.66, 32.01) --
	( 69.01, 32.01) --
	( 69.37, 32.01) --
	( 69.72, 32.01) --
	( 70.07, 32.01) --
	( 70.42, 32.01) --
	( 70.77, 32.01) --
	( 71.12, 32.01) --
	( 71.47, 32.01) --
	( 71.82, 32.01) --
	( 72.17, 32.01) --
	( 72.53, 32.01) --
	( 72.88, 32.01) --
	( 73.23, 32.01) --
	( 73.58, 32.01) --
	( 73.93, 32.01) --
	( 74.28, 32.01) --
	( 74.63, 32.01) --
	( 74.98, 32.01) --
	( 75.33, 32.01) --
	( 75.69, 32.01) --
	( 76.04, 32.01) --
	( 76.39, 32.01) --
	( 76.74, 32.01) --
	( 77.09, 32.01) --
	( 77.44, 32.01) --
	( 77.79, 32.01) --
	( 78.14, 32.01) --
	( 78.49, 32.01) --
	( 78.85, 32.01) --
	( 79.20, 32.01) --
	( 79.55, 32.01) --
	( 79.90, 32.01) --
	( 80.25, 32.01) --
	( 80.60, 32.01) --
	( 80.95, 32.01) --
	( 81.30, 32.01) --
	( 81.65, 32.01) --
	( 82.01, 32.01) --
	( 82.36, 32.01) --
	( 82.71, 32.01) --
	( 83.06, 32.01) --
	( 83.41, 32.01) --
	( 83.76, 32.01) --
	( 84.11, 32.01) --
	( 84.46, 32.01) --
	( 84.81, 32.01) --
	( 85.17, 32.01) --
	( 85.52, 32.01) --
	( 85.87, 32.01) --
	( 86.22, 32.01) --
	( 86.57, 32.01) --
	( 86.92, 32.01) --
	( 87.27, 32.01) --
	( 87.62, 32.01) --
	( 87.97, 32.01) --
	( 88.33, 32.01) --
	( 88.68, 32.01) --
	( 89.03, 32.01) --
	( 89.38, 32.01) --
	( 89.73, 32.01) --
	( 90.08, 32.01) --
	( 90.43, 32.01) --
	( 90.78, 32.01) --
	( 91.13, 32.01) --
	( 91.49, 32.01) --
	( 91.84, 32.01) --
	( 92.19, 32.01) --
	( 92.54, 32.01) --
	( 92.89, 32.01) --
	( 93.24, 32.01) --
	( 93.59, 32.01) --
	( 93.94, 32.01) --
	( 94.29, 32.01) --
	( 94.65, 32.01) --
	( 95.00, 32.01) --
	( 95.35, 32.01) --
	( 95.70, 32.01) --
	( 96.05, 32.01) --
	( 96.40, 32.01) --
	( 96.75, 32.01) --
	( 97.10, 32.01) --
	( 97.45, 32.01) --
	( 97.81, 32.01) --
	( 98.16, 32.01) --
	( 98.51, 32.01) --
	( 98.86, 32.01) --
	( 99.21, 32.01) --
	( 99.56, 32.01) --
	( 99.91, 32.01) --
	(100.26, 32.01) --
	(100.61, 32.01) --
	(100.97, 32.01) --
	(101.32, 32.01) --
	(101.67, 32.01) --
	(102.02, 32.01) --
	(102.37, 32.01) --
	(102.72, 32.01) --
	(103.07, 32.01) --
	(103.42, 32.01) --
	(103.77, 32.01) --
	(104.13, 32.01) --
	(104.48, 32.01) --
	(104.83, 32.01) --
	(105.18, 32.01) --
	(105.53, 32.01) --
	(105.88, 32.01) --
	(106.23, 32.01) --
	(106.58, 32.01) --
	(106.93, 32.01) --
	(107.29, 32.01) --
	(107.64, 32.01) --
	(107.99, 32.01) --
	(108.34, 32.01) --
	(108.69, 32.01) --
	(109.04, 32.01) --
	(109.39, 32.01) --
	(109.74, 32.01) --
	(110.09, 32.01) --
	(110.45, 32.01) --
	(110.80, 32.01) --
	(111.15, 32.01) --
	(111.50, 32.01) --
	(111.85, 32.01) --
	(112.20, 32.01) --
	(112.55, 32.01) --
	(112.90, 32.01) --
	(113.25, 32.01) --
	(113.61, 32.01) --
	(113.96, 32.01) --
	(114.31, 32.01) --
	(114.66, 32.01) --
	(115.01, 32.01) --
	(115.36, 32.01) --
	(115.71, 32.01) --
	(116.06, 32.01) --
	(116.41, 32.01) --
	(116.77, 32.01) --
	(117.12, 32.01) --
	(117.47, 32.01) --
	(117.82, 32.01) --
	(118.17, 32.01) --
	(118.52, 32.01) --
	(118.87, 32.01) --
	(119.22, 32.01) --
	(119.57, 32.01) --
	(119.93, 32.01) --
	(120.28, 32.01) --
	(120.63, 32.01) --
	(120.98, 32.01) --
	(121.33, 32.01) --
	(121.68, 32.01) --
	(122.03, 32.01) --
	(122.38, 32.01) --
	(122.73, 32.01) --
	(123.09, 32.01) --
	(123.44, 32.01) --
	(123.79, 32.01) --
	(124.14, 32.01) --
	(124.49, 32.01) --
	(124.84, 32.01) --
	(125.19, 32.01) --
	(125.54, 32.01) --
	(125.89, 32.01) --
	(126.25, 32.01) --
	(126.60, 32.01) --
	(126.95, 32.01) --
	(127.30, 32.01) --
	(127.65, 32.01) --
	(128.00, 32.01) --
	(128.35, 32.01) --
	(128.70, 32.01) --
	(129.05, 32.01) --
	(129.40, 32.01) --
	(129.76, 32.01) --
	(130.11, 32.01) --
	(130.46, 32.01) --
	(130.81, 32.01) --
	(131.16, 32.01) --
	(131.51, 32.01) --
	(131.86, 32.01) --
	(132.21, 32.01) --
	(132.56, 32.01) --
	(132.92, 32.01) --
	(133.27, 32.01) --
	(133.62, 32.01) --
	(133.97, 32.01) --
	(134.32, 32.01) --
	(134.67, 32.01) --
	(135.02, 32.01) --
	(135.37, 32.01) --
	(135.72, 32.01) --
	(136.08, 32.01) --
	(136.43, 32.01) --
	(136.78, 32.01) --
	(137.13, 32.01) --
	(137.48, 32.01) --
	(137.83, 32.01) --
	(138.18, 32.01) --
	(138.53, 32.01) --
	(138.88, 32.01) --
	(139.24, 32.01) --
	(139.59, 32.01) --
	(139.94, 32.01) --
	(140.29, 32.01) --
	(140.64, 32.01) --
	(140.99, 32.01) --
	(141.34, 32.01) --
	(141.69, 32.01) --
	(142.04, 32.01) --
	(142.40, 32.01) --
	(142.75, 32.01) --
	(143.10, 32.01) --
	(143.45, 32.01) --
	(143.80, 32.01) --
	(144.15, 32.01) --
	(144.50, 32.01) --
	(144.85, 32.01) --
	(145.20, 32.01) --
	(145.56, 32.01) --
	(145.91, 32.01) --
	(146.26, 32.01) --
	(146.61, 32.01) --
	(146.96, 32.01) --
	(147.31, 32.01) --
	(147.66, 32.01) --
	(148.01, 32.01) --
	(148.36, 32.01) --
	(148.72, 32.01) --
	(149.07, 32.01) --
	(149.42, 32.01) --
	(149.77, 32.01) --
	(150.12, 32.01) --
	(150.47, 32.01) --
	(150.82, 32.01) --
	(151.17, 32.01) --
	(151.52, 32.01) --
	(151.88, 32.01) --
	(152.23, 32.01) --
	(152.58, 32.01) --
	(152.93, 32.01) --
	(153.28, 32.01) --
	(153.63, 32.01) --
	(153.98, 32.01) --
	(154.33, 32.01) --
	(154.68, 32.01) --
	(155.04, 32.01) --
	(155.39, 32.01) --
	(155.74, 32.01) --
	(156.09, 32.01) --
	(156.44, 32.01) --
	(156.79, 32.01) --
	(157.14, 32.01) --
	(157.49, 32.01) --
	(157.84, 32.01) --
	(158.20, 32.01) --
	(158.55, 32.01) --
	(158.90, 32.01) --
	(159.25, 32.01) --
	(159.60, 32.01) --
	(159.95, 32.01) --
	(160.30, 32.01) --
	(160.65, 32.01) --
	(161.00, 32.01) --
	(161.36, 32.01) --
	(161.71, 32.01) --
	(162.06, 32.01) --
	(162.41, 32.01) --
	(162.76, 32.01) --
	(163.11, 32.01) --
	(163.46, 32.01) --
	(163.81, 32.01) --
	(164.16, 32.01) --
	(164.52, 32.01) --
	(164.87, 32.01) --
	(165.22, 32.01) --
	(165.57, 32.01) --
	(165.92, 32.01) --
	(166.27, 32.01) --
	(166.62, 32.01) --
	(166.97, 32.01) --
	(167.32, 32.01) --
	(167.68, 32.01) --
	(168.03, 32.01) --
	(168.38, 32.01) --
	(168.73, 32.01) --
	(169.08, 32.01) --
	(169.43, 32.01) --
	(169.78, 32.01) --
	(170.13, 32.01) --
	(170.48, 32.01) --
	(170.84, 32.01) --
	(171.19, 32.01) --
	(171.54, 32.01) --
	(171.89, 32.01) --
	(172.24, 32.01) --
	(172.59, 32.01) --
	(172.94, 32.01) --
	(173.29, 32.01) --
	(173.64, 32.01) --
	(174.00, 32.01) --
	(174.35, 32.01) --
	(174.70, 32.01) --
	(175.05, 32.01) --
	(175.40, 32.01) --
	(175.75, 32.01) --
	(176.10, 32.01) --
	(176.45, 32.01) --
	(176.80, 32.01) --
	(177.16, 32.01) --
	(177.51, 32.01) --
	(177.86, 32.01) --
	(178.21, 32.01) --
	(178.56, 32.01) --
	(178.91, 32.01) --
	(179.26, 32.01) --
	(179.61, 32.01) --
	(179.96, 32.01) --
	(180.32, 32.01) --
	(180.67, 32.01) --
	(181.02, 32.01) --
	(181.37, 32.01) --
	(181.72, 32.01) --
	(182.07, 32.01) --
	(182.42, 32.01) --
	(182.77, 32.01) --
	(183.12, 32.01) --
	(183.48, 32.01) --
	(183.83, 32.01) --
	(184.18, 32.01) --
	(184.53, 32.01) --
	(184.88, 32.01) --
	(185.23, 32.01) --
	(185.58, 32.01) --
	(185.93, 32.01) --
	(186.28, 32.01) --
	(186.64, 32.01) --
	(186.99, 32.01) --
	(187.34, 32.01) --
	(187.69, 32.01) --
	(188.04, 32.01) --
	(188.39, 32.01) --
	(188.74, 32.01) --
	(189.09, 32.01) --
	(189.44, 32.01) --
	(189.80, 32.01) --
	(190.15, 32.01) --
	(190.50, 32.01) --
	(190.85, 32.01) --
	(191.20, 32.01) --
	(191.55, 32.01) --
	(191.90, 32.01) --
	(192.25, 32.01) --
	(192.60, 32.01) --
	(192.95, 32.01) --
	(193.31, 32.01) --
	(193.66, 32.01) --
	(194.01, 32.01) --
	(194.36, 32.01) --
	(194.71, 32.01) --
	(195.06, 32.01) --
	(195.41, 32.01) --
	(195.76, 32.01) --
	(196.11, 32.01) --
	(196.47, 32.01) --
	(196.82, 32.01) --
	(197.17, 32.01) --
	(197.52, 32.01) --
	(197.87, 32.01) --
	(198.22, 32.01) --
	(198.57, 32.01) --
	(198.92, 32.01) --
	(199.27, 32.01) --
	(199.63, 32.01) --
	(199.98, 32.01) --
	(200.33, 32.01) --
	(200.68, 32.01) --
	(201.03, 32.01) --
	(201.38, 32.01) --
	(201.73, 32.01) --
	(202.08, 32.01) --
	(202.43, 32.01) --
	(202.79, 32.01) --
	(203.14, 32.01) --
	(203.49, 32.01) --
	(203.84, 32.01) --
	(203.84, 32.01) --
	(203.49, 32.01) --
	(203.14, 32.01) --
	(202.79, 32.01) --
	(202.43, 32.01) --
	(202.08, 32.01) --
	(201.73, 32.01) --
	(201.38, 32.01) --
	(201.03, 32.01) --
	(200.68, 32.01) --
	(200.33, 32.01) --
	(199.98, 32.01) --
	(199.63, 32.01) --
	(199.27, 32.01) --
	(198.92, 32.01) --
	(198.57, 32.01) --
	(198.22, 32.01) --
	(197.87, 32.01) --
	(197.52, 32.01) --
	(197.17, 32.01) --
	(196.82, 32.01) --
	(196.47, 32.01) --
	(196.11, 32.01) --
	(195.76, 32.01) --
	(195.41, 32.01) --
	(195.06, 32.01) --
	(194.71, 32.01) --
	(194.36, 32.01) --
	(194.01, 32.01) --
	(193.66, 32.01) --
	(193.31, 32.01) --
	(192.95, 32.01) --
	(192.60, 32.01) --
	(192.25, 32.01) --
	(191.90, 32.01) --
	(191.55, 32.01) --
	(191.20, 32.01) --
	(190.85, 32.01) --
	(190.50, 32.01) --
	(190.15, 32.01) --
	(189.80, 32.01) --
	(189.44, 32.01) --
	(189.09, 32.01) --
	(188.74, 32.01) --
	(188.39, 32.01) --
	(188.04, 32.01) --
	(187.69, 32.01) --
	(187.34, 32.01) --
	(186.99, 32.01) --
	(186.64, 32.01) --
	(186.28, 32.01) --
	(185.93, 32.01) --
	(185.58, 32.01) --
	(185.23, 32.01) --
	(184.88, 32.01) --
	(184.53, 32.01) --
	(184.18, 32.01) --
	(183.83, 32.01) --
	(183.48, 32.01) --
	(183.12, 32.01) --
	(182.77, 32.01) --
	(182.42, 32.01) --
	(182.07, 32.01) --
	(181.72, 32.01) --
	(181.37, 32.01) --
	(181.02, 32.01) --
	(180.67, 32.01) --
	(180.32, 32.01) --
	(179.96, 32.01) --
	(179.61, 32.01) --
	(179.26, 32.01) --
	(178.91, 32.01) --
	(178.56, 32.01) --
	(178.21, 32.01) --
	(177.86, 32.01) --
	(177.51, 32.01) --
	(177.16, 32.01) --
	(176.80, 32.01) --
	(176.45, 32.01) --
	(176.10, 32.01) --
	(175.75, 32.01) --
	(175.40, 32.01) --
	(175.05, 32.01) --
	(174.70, 32.01) --
	(174.35, 32.01) --
	(174.00, 32.01) --
	(173.64, 32.01) --
	(173.29, 32.01) --
	(172.94, 32.01) --
	(172.59, 32.01) --
	(172.24, 32.01) --
	(171.89, 32.01) --
	(171.54, 32.01) --
	(171.19, 32.01) --
	(170.84, 32.01) --
	(170.48, 32.01) --
	(170.13, 32.01) --
	(169.78, 32.01) --
	(169.43, 32.01) --
	(169.08, 32.01) --
	(168.73, 32.01) --
	(168.38, 32.01) --
	(168.03, 32.01) --
	(167.68, 32.01) --
	(167.32, 32.01) --
	(166.97, 32.01) --
	(166.62, 32.01) --
	(166.27, 32.01) --
	(165.92, 32.01) --
	(165.57, 32.01) --
	(165.22, 32.01) --
	(164.87, 32.01) --
	(164.52, 32.01) --
	(164.16, 32.01) --
	(163.81, 32.01) --
	(163.46, 32.01) --
	(163.11, 32.01) --
	(162.76, 32.01) --
	(162.41, 32.01) --
	(162.06, 32.01) --
	(161.71, 32.01) --
	(161.36, 32.01) --
	(161.00, 32.01) --
	(160.65, 32.01) --
	(160.30, 32.01) --
	(159.95, 32.01) --
	(159.60, 32.01) --
	(159.25, 32.01) --
	(158.90, 32.01) --
	(158.55, 32.01) --
	(158.20, 32.01) --
	(157.84, 32.01) --
	(157.49, 32.01) --
	(157.14, 32.01) --
	(156.79, 32.01) --
	(156.44, 32.01) --
	(156.09, 32.01) --
	(155.74, 32.01) --
	(155.39, 32.01) --
	(155.04, 32.01) --
	(154.68, 32.01) --
	(154.33, 32.01) --
	(153.98, 32.01) --
	(153.63, 32.01) --
	(153.28, 32.01) --
	(152.93, 32.01) --
	(152.58, 32.01) --
	(152.23, 32.01) --
	(151.88, 32.01) --
	(151.52, 32.01) --
	(151.17, 32.01) --
	(150.82, 32.01) --
	(150.47, 32.01) --
	(150.12, 32.01) --
	(149.77, 32.01) --
	(149.42, 32.01) --
	(149.07, 32.01) --
	(148.72, 32.01) --
	(148.36, 32.01) --
	(148.01, 32.01) --
	(147.66, 32.01) --
	(147.31, 32.01) --
	(146.96, 32.01) --
	(146.61, 32.01) --
	(146.26, 32.01) --
	(145.91, 32.01) --
	(145.56, 32.01) --
	(145.20, 32.01) --
	(144.85, 32.01) --
	(144.50, 32.01) --
	(144.15, 32.01) --
	(143.80, 32.01) --
	(143.45, 32.01) --
	(143.10, 32.01) --
	(142.75, 32.01) --
	(142.40, 32.01) --
	(142.04, 32.01) --
	(141.69, 32.01) --
	(141.34, 32.01) --
	(140.99, 32.01) --
	(140.64, 32.01) --
	(140.29, 32.01) --
	(139.94, 32.01) --
	(139.59, 32.01) --
	(139.24, 32.01) --
	(138.88, 32.01) --
	(138.53, 32.01) --
	(138.18, 32.01) --
	(137.83, 32.01) --
	(137.48, 32.01) --
	(137.13, 32.01) --
	(136.78, 32.01) --
	(136.43, 32.01) --
	(136.08, 32.01) --
	(135.72, 32.01) --
	(135.37, 32.01) --
	(135.02, 32.01) --
	(134.67, 32.01) --
	(134.32, 32.01) --
	(133.97, 32.01) --
	(133.62, 32.01) --
	(133.27, 32.01) --
	(132.92, 32.01) --
	(132.56, 32.01) --
	(132.21, 32.01) --
	(131.86, 32.01) --
	(131.51, 32.01) --
	(131.16, 32.01) --
	(130.81, 32.01) --
	(130.46, 32.01) --
	(130.11, 32.01) --
	(129.76, 32.01) --
	(129.40, 32.01) --
	(129.05, 32.01) --
	(128.70, 32.01) --
	(128.35, 32.01) --
	(128.00, 32.01) --
	(127.65, 32.01) --
	(127.30, 32.01) --
	(126.95, 32.01) --
	(126.60, 32.01) --
	(126.25, 32.01) --
	(125.89, 32.01) --
	(125.54, 32.01) --
	(125.19, 32.01) --
	(124.84, 32.01) --
	(124.49, 32.01) --
	(124.14, 32.01) --
	(123.79, 32.01) --
	(123.44, 32.01) --
	(123.09, 32.01) --
	(122.73, 32.01) --
	(122.38, 32.01) --
	(122.03, 32.01) --
	(121.68, 32.01) --
	(121.33, 32.01) --
	(120.98, 32.01) --
	(120.63, 32.01) --
	(120.28, 32.01) --
	(119.93, 32.01) --
	(119.57, 32.01) --
	(119.22, 32.01) --
	(118.87, 32.01) --
	(118.52, 32.01) --
	(118.17, 32.01) --
	(117.82, 32.01) --
	(117.47, 32.01) --
	(117.12, 32.01) --
	(116.77, 32.01) --
	(116.41, 32.01) --
	(116.06, 32.01) --
	(115.71, 32.01) --
	(115.36, 32.01) --
	(115.01, 32.01) --
	(114.66, 32.01) --
	(114.31, 32.01) --
	(113.96, 32.01) --
	(113.61, 32.01) --
	(113.25, 32.01) --
	(112.90, 32.01) --
	(112.55, 32.01) --
	(112.20, 32.01) --
	(111.85, 32.01) --
	(111.50, 32.01) --
	(111.15, 32.01) --
	(110.80, 32.01) --
	(110.45, 32.01) --
	(110.09, 32.01) --
	(109.74, 32.01) --
	(109.39, 32.01) --
	(109.04, 32.01) --
	(108.69, 32.01) --
	(108.34, 32.01) --
	(107.99, 32.01) --
	(107.64, 32.01) --
	(107.29, 32.01) --
	(106.93, 32.01) --
	(106.58, 32.01) --
	(106.23, 32.01) --
	(105.88, 32.01) --
	(105.53, 32.01) --
	(105.18, 32.01) --
	(104.83, 32.01) --
	(104.48, 32.01) --
	(104.13, 32.01) --
	(103.77, 32.01) --
	(103.42, 32.01) --
	(103.07, 32.01) --
	(102.72, 32.01) --
	(102.37, 32.01) --
	(102.02, 32.01) --
	(101.67, 32.01) --
	(101.32, 32.01) --
	(100.97, 32.01) --
	(100.61, 32.01) --
	(100.26, 32.01) --
	( 99.91, 32.01) --
	( 99.56, 32.01) --
	( 99.21, 32.01) --
	( 98.86, 32.01) --
	( 98.51, 32.01) --
	( 98.16, 32.01) --
	( 97.81, 32.01) --
	( 97.45, 32.01) --
	( 97.10, 32.01) --
	( 96.75, 32.01) --
	( 96.40, 32.01) --
	( 96.05, 32.01) --
	( 95.70, 32.01) --
	( 95.35, 32.01) --
	( 95.00, 32.01) --
	( 94.65, 32.01) --
	( 94.29, 32.01) --
	( 93.94, 32.01) --
	( 93.59, 32.01) --
	( 93.24, 32.01) --
	( 92.89, 32.01) --
	( 92.54, 32.01) --
	( 92.19, 32.01) --
	( 91.84, 32.01) --
	( 91.49, 32.01) --
	( 91.13, 32.01) --
	( 90.78, 32.01) --
	( 90.43, 32.01) --
	( 90.08, 32.01) --
	( 89.73, 32.01) --
	( 89.38, 32.01) --
	( 89.03, 32.01) --
	( 88.68, 32.01) --
	( 88.33, 32.01) --
	( 87.97, 32.01) --
	( 87.62, 32.01) --
	( 87.27, 32.01) --
	( 86.92, 32.01) --
	( 86.57, 32.01) --
	( 86.22, 32.01) --
	( 85.87, 32.01) --
	( 85.52, 32.01) --
	( 85.17, 32.01) --
	( 84.81, 32.01) --
	( 84.46, 32.01) --
	( 84.11, 32.01) --
	( 83.76, 32.01) --
	( 83.41, 32.01) --
	( 83.06, 32.01) --
	( 82.71, 32.01) --
	( 82.36, 32.01) --
	( 82.01, 32.01) --
	( 81.65, 32.01) --
	( 81.30, 32.01) --
	( 80.95, 32.01) --
	( 80.60, 32.01) --
	( 80.25, 32.01) --
	( 79.90, 32.01) --
	( 79.55, 32.01) --
	( 79.20, 32.01) --
	( 78.85, 32.01) --
	( 78.49, 32.01) --
	( 78.14, 32.01) --
	( 77.79, 32.01) --
	( 77.44, 32.01) --
	( 77.09, 32.01) --
	( 76.74, 32.01) --
	( 76.39, 32.01) --
	( 76.04, 32.01) --
	( 75.69, 32.01) --
	( 75.33, 32.01) --
	( 74.98, 32.01) --
	( 74.63, 32.01) --
	( 74.28, 32.01) --
	( 73.93, 32.01) --
	( 73.58, 32.01) --
	( 73.23, 32.01) --
	( 72.88, 32.01) --
	( 72.53, 32.01) --
	( 72.17, 32.01) --
	( 71.82, 32.01) --
	( 71.47, 32.01) --
	( 71.12, 32.01) --
	( 70.77, 32.01) --
	( 70.42, 32.01) --
	( 70.07, 32.01) --
	( 69.72, 32.01) --
	( 69.37, 32.01) --
	( 69.01, 32.01) --
	( 68.66, 32.01) --
	( 68.31, 32.01) --
	( 67.96, 32.01) --
	( 67.61, 32.01) --
	( 67.26, 32.01) --
	( 66.91, 32.01) --
	( 66.56, 32.01) --
	( 66.21, 32.01) --
	( 65.85, 32.01) --
	( 65.50, 32.01) --
	( 65.15, 32.01) --
	( 64.80, 32.01) --
	( 64.45, 32.01) --
	( 64.10, 32.01) --
	( 63.75, 32.01) --
	( 63.40, 32.01) --
	( 63.05, 32.01) --
	( 62.69, 32.01) --
	( 62.34, 32.01) --
	( 61.99, 32.01) --
	( 61.64, 32.01) --
	( 61.29, 32.01) --
	( 60.94, 32.01) --
	( 60.59, 32.01) --
	( 60.24, 32.01) --
	( 59.89, 32.01) --
	( 59.54, 32.01) --
	( 59.18, 32.01) --
	( 58.83, 32.01) --
	( 58.48, 32.01) --
	( 58.13, 32.01) --
	( 57.78, 32.01) --
	( 57.43, 32.01) --
	( 57.08, 32.01) --
	( 56.73, 32.01) --
	( 56.38, 32.01) --
	( 56.02, 32.01) --
	( 55.67, 32.01) --
	( 55.32, 32.01) --
	( 54.97, 32.01) --
	( 54.62, 32.01) --
	( 54.27, 32.01) --
	( 53.92, 32.01) --
	( 53.57, 32.01) --
	( 53.22, 32.01) --
	( 52.86, 32.01) --
	( 52.51, 32.01) --
	( 52.16, 32.01) --
	( 51.81, 32.01) --
	( 51.46, 32.01) --
	( 51.11, 32.01) --
	( 50.76, 32.01) --
	( 50.41, 32.01) --
	( 50.06, 32.01) --
	( 49.70, 32.01) --
	( 49.35, 32.01) --
	( 49.00, 32.01) --
	( 48.65, 32.01) --
	( 48.30, 32.01) --
	( 47.95, 32.01) --
	( 47.60, 32.01) --
	( 47.25, 32.01) --
	( 46.90, 32.01) --
	( 46.54, 32.01) --
	( 46.19, 32.01) --
	( 45.84, 32.01) --
	( 45.49, 32.01) --
	( 45.14, 32.01) --
	( 44.79, 32.01) --
	( 44.44, 32.01) --
	( 44.09, 32.01) --
	( 43.74, 32.01) --
	( 43.38, 32.01) --
	( 43.03, 32.01) --
	( 42.68, 32.01) --
	( 42.33, 32.01) --
	( 41.98, 32.01) --
	( 41.63, 32.01) --
	( 41.28, 32.01) --
	( 40.93, 32.01) --
	( 40.58, 32.01) --
	( 40.22, 32.01) --
	( 39.87, 32.01) --
	( 39.52, 32.01) --
	( 39.17, 32.01) --
	( 38.82, 32.01) --
	( 38.47, 32.01) --
	( 38.12, 32.01) --
	( 37.77, 32.01) --
	( 37.42, 32.01) --
	( 37.06, 32.01) --
	( 36.71, 32.01) --
	( 36.36, 32.01) --
	( 36.01, 32.01) --
	( 35.66, 32.01) --
	( 35.31, 32.01) --
	( 34.96, 32.01) --
	( 34.61, 32.01) --
	( 34.26, 32.01) --
	( 33.90, 32.01) --
	( 33.55, 32.01) --
	( 33.20, 32.01) --
	( 32.85, 32.01) --
	( 32.50, 32.01) --
	( 32.15, 32.01) --
	( 31.80, 32.01) --
	( 31.45, 32.01) --
	( 31.10, 32.01) --
	( 30.74, 32.01) --
	( 30.39, 32.01) --
	( 30.04, 32.01) --
	( 29.69, 32.01) --
	( 29.34, 32.01) --
	( 28.99, 32.01) --
	( 28.64, 32.01) --
	( 28.29, 32.01) --
	( 27.94, 32.01) --
	( 27.58, 32.01) --
	( 27.23, 32.01) --
	( 26.88, 32.01) --
	( 26.53, 32.01) --
	( 26.18, 32.01) --
	( 25.83, 32.01) --
	( 25.48, 32.01) --
	( 25.13, 32.01) --
	( 24.78, 32.01) --
	( 24.42, 32.01) --
	( 24.42, 32.01);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.42, 32.01) --
	( 24.78, 32.01) --
	( 25.13, 32.01) --
	( 25.48, 32.01) --
	( 25.83, 32.01) --
	( 26.18, 32.01) --
	( 26.53, 32.01) --
	( 26.88, 32.01) --
	( 27.23, 32.01) --
	( 27.58, 32.01) --
	( 27.94, 32.01) --
	( 28.29, 32.01) --
	( 28.64, 32.01) --
	( 28.99, 32.01) --
	( 29.34, 32.01) --
	( 29.69, 32.01) --
	( 30.04, 32.01) --
	( 30.39, 32.01) --
	( 30.74, 32.01) --
	( 31.10, 32.01) --
	( 31.45, 32.01) --
	( 31.80, 32.01) --
	( 32.15, 32.01) --
	( 32.50, 32.01) --
	( 32.85, 32.01) --
	( 33.20, 32.01) --
	( 33.55, 32.01) --
	( 33.90, 32.01) --
	( 34.26, 32.01) --
	( 34.61, 32.01) --
	( 34.96, 32.01) --
	( 35.31, 32.01) --
	( 35.66, 32.01) --
	( 36.01, 32.01) --
	( 36.36, 32.01) --
	( 36.71, 32.01) --
	( 37.06, 32.02) --
	( 37.42, 32.02) --
	( 37.77, 32.02) --
	( 38.12, 32.02) --
	( 38.47, 32.02) --
	( 38.82, 32.02) --
	( 39.17, 32.02) --
	( 39.52, 32.02) --
	( 39.87, 32.02) --
	( 40.22, 32.02) --
	( 40.58, 32.02) --
	( 40.93, 32.02) --
	( 41.28, 32.02) --
	( 41.63, 32.02) --
	( 41.98, 32.02) --
	( 42.33, 32.02) --
	( 42.68, 32.02) --
	( 43.03, 32.03) --
	( 43.38, 32.03) --
	( 43.74, 32.03) --
	( 44.09, 32.03) --
	( 44.44, 32.04) --
	( 44.79, 32.04) --
	( 45.14, 32.05) --
	( 45.49, 32.05) --
	( 45.84, 32.06) --
	( 46.19, 32.07) --
	( 46.54, 32.08) --
	( 46.90, 32.10) --
	( 47.25, 32.11) --
	( 47.60, 32.13) --
	( 47.95, 32.15) --
	( 48.30, 32.17) --
	( 48.65, 32.20) --
	( 49.00, 32.23) --
	( 49.35, 32.27) --
	( 49.70, 32.31) --
	( 50.06, 32.36) --
	( 50.41, 32.41) --
	( 50.76, 32.48) --
	( 51.11, 32.55) --
	( 51.46, 32.63) --
	( 51.81, 32.72) --
	( 52.16, 32.83) --
	( 52.51, 32.94) --
	( 52.86, 33.07) --
	( 53.22, 33.22) --
	( 53.57, 33.39) --
	( 53.92, 33.57) --
	( 54.27, 33.78) --
	( 54.62, 34.00) --
	( 54.97, 34.25) --
	( 55.32, 34.53) --
	( 55.67, 34.84) --
	( 56.02, 35.17) --
	( 56.38, 35.53) --
	( 56.73, 35.93) --
	( 57.08, 36.37) --
	( 57.43, 36.84) --
	( 57.78, 37.35) --
	( 58.13, 37.90) --
	( 58.48, 38.49) --
	( 58.83, 39.12) --
	( 59.18, 39.80) --
	( 59.54, 40.52) --
	( 59.89, 41.29) --
	( 60.24, 42.09) --
	( 60.59, 42.95) --
	( 60.94, 43.85) --
	( 61.29, 44.78) --
	( 61.64, 45.76) --
	( 61.99, 46.77) --
	( 62.34, 47.83) --
	( 62.69, 48.92) --
	( 63.05, 50.04) --
	( 63.40, 51.18) --
	( 63.75, 52.34) --
	( 64.10, 53.53) --
	( 64.45, 54.72) --
	( 64.80, 55.92) --
	( 65.15, 57.13) --
	( 65.50, 58.33) --
	( 65.85, 59.51) --
	( 66.21, 60.69) --
	( 66.56, 61.83) --
	( 66.91, 62.95) --
	( 67.26, 64.04) --
	( 67.61, 65.08) --
	( 67.96, 66.07) --
	( 68.31, 67.01) --
	( 68.66, 67.90) --
	( 69.01, 68.72) --
	( 69.37, 69.46) --
	( 69.72, 70.13) --
	( 70.07, 70.73) --
	( 70.42, 71.25) --
	( 70.77, 71.69) --
	( 71.12, 72.03) --
	( 71.47, 72.29) --
	( 71.82, 72.47) --
	( 72.17, 72.56) --
	( 72.53, 72.57) --
	( 72.88, 72.48) --
	( 73.23, 72.31) --
	( 73.58, 72.07) --
	( 73.93, 71.75) --
	( 74.28, 71.35) --
	( 74.63, 70.87) --
	( 74.98, 70.33) --
	( 75.33, 69.73) --
	( 75.69, 69.07) --
	( 76.04, 68.36) --
	( 76.39, 67.60) --
	( 76.74, 66.80) --
	( 77.09, 65.96) --
	( 77.44, 65.09) --
	( 77.79, 64.20) --
	( 78.14, 63.29) --
	( 78.49, 62.37) --
	( 78.85, 61.44) --
	( 79.20, 60.50) --
	( 79.55, 59.58) --
	( 79.90, 58.66) --
	( 80.25, 57.75) --
	( 80.60, 56.87) --
	( 80.95, 56.01) --
	( 81.30, 55.17) --
	( 81.65, 54.38) --
	( 82.01, 53.62) --
	( 82.36, 52.89) --
	( 82.71, 52.21) --
	( 83.06, 51.57) --
	( 83.41, 50.99) --
	( 83.76, 50.46) --
	( 84.11, 49.97) --
	( 84.46, 49.54) --
	( 84.81, 49.16) --
	( 85.17, 48.85) --
	( 85.52, 48.59) --
	( 85.87, 48.38) --
	( 86.22, 48.22) --
	( 86.57, 48.12) --
	( 86.92, 48.08) --
	( 87.27, 48.09) --
	( 87.62, 48.15) --
	( 87.97, 48.26) --
	( 88.33, 48.42) --
	( 88.68, 48.63) --
	( 89.03, 48.88) --
	( 89.38, 49.16) --
	( 89.73, 49.49) --
	( 90.08, 49.85) --
	( 90.43, 50.25) --
	( 90.78, 50.68) --
	( 91.13, 51.13) --
	( 91.49, 51.61) --
	( 91.84, 52.11) --
	( 92.19, 52.62) --
	( 92.54, 53.15) --
	( 92.89, 53.69) --
	( 93.24, 54.23) --
	( 93.59, 54.78) --
	( 93.94, 55.33) --
	( 94.29, 55.88) --
	( 94.65, 56.42) --
	( 95.00, 56.95) --
	( 95.35, 57.47) --
	( 95.70, 57.97) --
	( 96.05, 58.46) --
	( 96.40, 58.92) --
	( 96.75, 59.37) --
	( 97.10, 59.78) --
	( 97.45, 60.16) --
	( 97.81, 60.51) --
	( 98.16, 60.83) --
	( 98.51, 61.12) --
	( 98.86, 61.36) --
	( 99.21, 61.57) --
	( 99.56, 61.74) --
	( 99.91, 61.88) --
	(100.26, 61.98) --
	(100.61, 62.03) --
	(100.97, 62.04) --
	(101.32, 62.02) --
	(101.67, 61.96) --
	(102.02, 61.86) --
	(102.37, 61.72) --
	(102.72, 61.55) --
	(103.07, 61.34) --
	(103.42, 61.11) --
	(103.77, 60.84) --
	(104.13, 60.54) --
	(104.48, 60.22) --
	(104.83, 59.88) --
	(105.18, 59.51) --
	(105.53, 59.13) --
	(105.88, 58.72) --
	(106.23, 58.30) --
	(106.58, 57.87) --
	(106.93, 57.43) --
	(107.29, 56.98) --
	(107.64, 56.52) --
	(107.99, 56.06) --
	(108.34, 55.59) --
	(108.69, 55.12) --
	(109.04, 54.65) --
	(109.39, 54.18) --
	(109.74, 53.71) --
	(110.09, 53.25) --
	(110.45, 52.79) --
	(110.80, 52.33) --
	(111.15, 51.88) --
	(111.50, 51.44) --
	(111.85, 51.01) --
	(112.20, 50.58) --
	(112.55, 50.16) --
	(112.90, 49.75) --
	(113.25, 49.35) --
	(113.61, 48.95) --
	(113.96, 48.57) --
	(114.31, 48.19) --
	(114.66, 47.83) --
	(115.01, 47.47) --
	(115.36, 47.12) --
	(115.71, 46.78) --
	(116.06, 46.44) --
	(116.41, 46.12) --
	(116.77, 45.80) --
	(117.12, 45.49) --
	(117.47, 45.19) --
	(117.82, 44.89) --
	(118.17, 44.60) --
	(118.52, 44.32) --
	(118.87, 44.04) --
	(119.22, 43.77) --
	(119.57, 43.50) --
	(119.93, 43.24) --
	(120.28, 42.98) --
	(120.63, 42.73) --
	(120.98, 42.48) --
	(121.33, 42.24) --
	(121.68, 42.00) --
	(122.03, 41.77) --
	(122.38, 41.55) --
	(122.73, 41.33) --
	(123.09, 41.11) --
	(123.44, 40.91) --
	(123.79, 40.71) --
	(124.14, 40.51) --
	(124.49, 40.33) --
	(124.84, 40.15) --
	(125.19, 39.99) --
	(125.54, 39.83) --
	(125.89, 39.68) --
	(126.25, 39.54) --
	(126.60, 39.41) --
	(126.95, 39.30) --
	(127.30, 39.19) --
	(127.65, 39.10) --
	(128.00, 39.02) --
	(128.35, 38.95) --
	(128.70, 38.89) --
	(129.05, 38.84) --
	(129.40, 38.80) --
	(129.76, 38.76) --
	(130.11, 38.74) --
	(130.46, 38.73) --
	(130.81, 38.72) --
	(131.16, 38.73) --
	(131.51, 38.73) --
	(131.86, 38.74) --
	(132.21, 38.76) --
	(132.56, 38.78) --
	(132.92, 38.80) --
	(133.27, 38.82) --
	(133.62, 38.84) --
	(133.97, 38.85) --
	(134.32, 38.87) --
	(134.67, 38.88) --
	(135.02, 38.89) --
	(135.37, 38.90) --
	(135.72, 38.90) --
	(136.08, 38.89) --
	(136.43, 38.88) --
	(136.78, 38.86) --
	(137.13, 38.83) --
	(137.48, 38.80) --
	(137.83, 38.76) --
	(138.18, 38.71) --
	(138.53, 38.66) --
	(138.88, 38.59) --
	(139.24, 38.52) --
	(139.59, 38.45) --
	(139.94, 38.37) --
	(140.29, 38.28) --
	(140.64, 38.18) --
	(140.99, 38.09) --
	(141.34, 37.98) --
	(141.69, 37.87) --
	(142.04, 37.76) --
	(142.40, 37.65) --
	(142.75, 37.53) --
	(143.10, 37.42) --
	(143.45, 37.30) --
	(143.80, 37.18) --
	(144.15, 37.05) --
	(144.50, 36.93) --
	(144.85, 36.81) --
	(145.20, 36.69) --
	(145.56, 36.58) --
	(145.91, 36.46) --
	(146.26, 36.35) --
	(146.61, 36.23) --
	(146.96, 36.12) --
	(147.31, 36.01) --
	(147.66, 35.91) --
	(148.01, 35.80) --
	(148.36, 35.70) --
	(148.72, 35.60) --
	(149.07, 35.51) --
	(149.42, 35.41) --
	(149.77, 35.32) --
	(150.12, 35.23) --
	(150.47, 35.14) --
	(150.82, 35.05) --
	(151.17, 34.96) --
	(151.52, 34.88) --
	(151.88, 34.79) --
	(152.23, 34.71) --
	(152.58, 34.63) --
	(152.93, 34.54) --
	(153.28, 34.46) --
	(153.63, 34.38) --
	(153.98, 34.30) --
	(154.33, 34.22) --
	(154.68, 34.14) --
	(155.04, 34.07) --
	(155.39, 33.99) --
	(155.74, 33.91) --
	(156.09, 33.84) --
	(156.44, 33.76) --
	(156.79, 33.69) --
	(157.14, 33.62) --
	(157.49, 33.55) --
	(157.84, 33.49) --
	(158.20, 33.42) --
	(158.55, 33.36) --
	(158.90, 33.30) --
	(159.25, 33.24) --
	(159.60, 33.18) --
	(159.95, 33.13) --
	(160.30, 33.08) --
	(160.65, 33.03) --
	(161.00, 32.98) --
	(161.36, 32.94) --
	(161.71, 32.90) --
	(162.06, 32.86) --
	(162.41, 32.82) --
	(162.76, 32.79) --
	(163.11, 32.76) --
	(163.46, 32.72) --
	(163.81, 32.69) --
	(164.16, 32.67) --
	(164.52, 32.64) --
	(164.87, 32.61) --
	(165.22, 32.59) --
	(165.57, 32.56) --
	(165.92, 32.54) --
	(166.27, 32.52) --
	(166.62, 32.49) --
	(166.97, 32.47) --
	(167.32, 32.45) --
	(167.68, 32.43) --
	(168.03, 32.41) --
	(168.38, 32.39) --
	(168.73, 32.37) --
	(169.08, 32.36) --
	(169.43, 32.34) --
	(169.78, 32.32) --
	(170.13, 32.30) --
	(170.48, 32.29) --
	(170.84, 32.27) --
	(171.19, 32.25) --
	(171.54, 32.24) --
	(171.89, 32.23) --
	(172.24, 32.21) --
	(172.59, 32.20) --
	(172.94, 32.19) --
	(173.29, 32.18) --
	(173.64, 32.17) --
	(174.00, 32.16) --
	(174.35, 32.16) --
	(174.70, 32.15) --
	(175.05, 32.14) --
	(175.40, 32.14) --
	(175.75, 32.14) --
	(176.10, 32.13) --
	(176.45, 32.13) --
	(176.80, 32.13) --
	(177.16, 32.13) --
	(177.51, 32.14) --
	(177.86, 32.14) --
	(178.21, 32.14) --
	(178.56, 32.14) --
	(178.91, 32.15) --
	(179.26, 32.15) --
	(179.61, 32.16) --
	(179.96, 32.16) --
	(180.32, 32.17) --
	(180.67, 32.17) --
	(181.02, 32.18) --
	(181.37, 32.18) --
	(181.72, 32.19) --
	(182.07, 32.19) --
	(182.42, 32.20) --
	(182.77, 32.20) --
	(183.12, 32.21) --
	(183.48, 32.21) --
	(183.83, 32.21) --
	(184.18, 32.21) --
	(184.53, 32.22) --
	(184.88, 32.22) --
	(185.23, 32.22) --
	(185.58, 32.22) --
	(185.93, 32.21) --
	(186.28, 32.21) --
	(186.64, 32.21) --
	(186.99, 32.21) --
	(187.34, 32.20) --
	(187.69, 32.20) --
	(188.04, 32.19) --
	(188.39, 32.19) --
	(188.74, 32.18) --
	(189.09, 32.17) --
	(189.44, 32.17) --
	(189.80, 32.16) --
	(190.15, 32.15) --
	(190.50, 32.14) --
	(190.85, 32.14) --
	(191.20, 32.13) --
	(191.55, 32.12) --
	(191.90, 32.11) --
	(192.25, 32.11) --
	(192.60, 32.10) --
	(192.95, 32.09) --
	(193.31, 32.09) --
	(193.66, 32.08) --
	(194.01, 32.07) --
	(194.36, 32.07) --
	(194.71, 32.06) --
	(195.06, 32.06) --
	(195.41, 32.05) --
	(195.76, 32.05) --
	(196.11, 32.05) --
	(196.47, 32.04) --
	(196.82, 32.04) --
	(197.17, 32.04) --
	(197.52, 32.03) --
	(197.87, 32.03) --
	(198.22, 32.03) --
	(198.57, 32.03) --
	(198.92, 32.03) --
	(199.27, 32.02) --
	(199.63, 32.02) --
	(199.98, 32.02) --
	(200.33, 32.02) --
	(200.68, 32.02) --
	(201.03, 32.02) --
	(201.38, 32.02) --
	(201.73, 32.02) --
	(202.08, 32.02) --
	(202.43, 32.02) --
	(202.79, 32.02) --
	(203.14, 32.02) --
	(203.49, 32.02) --
	(203.84, 32.02) --
	(203.84, 32.01) --
	(203.49, 32.01) --
	(203.14, 32.01) --
	(202.79, 32.01) --
	(202.43, 32.01) --
	(202.08, 32.01) --
	(201.73, 32.01) --
	(201.38, 32.01) --
	(201.03, 32.01) --
	(200.68, 32.01) --
	(200.33, 32.01) --
	(199.98, 32.01) --
	(199.63, 32.01) --
	(199.27, 32.01) --
	(198.92, 32.01) --
	(198.57, 32.01) --
	(198.22, 32.01) --
	(197.87, 32.01) --
	(197.52, 32.01) --
	(197.17, 32.01) --
	(196.82, 32.01) --
	(196.47, 32.01) --
	(196.11, 32.01) --
	(195.76, 32.01) --
	(195.41, 32.01) --
	(195.06, 32.01) --
	(194.71, 32.01) --
	(194.36, 32.01) --
	(194.01, 32.01) --
	(193.66, 32.01) --
	(193.31, 32.01) --
	(192.95, 32.01) --
	(192.60, 32.01) --
	(192.25, 32.01) --
	(191.90, 32.01) --
	(191.55, 32.01) --
	(191.20, 32.01) --
	(190.85, 32.01) --
	(190.50, 32.01) --
	(190.15, 32.01) --
	(189.80, 32.01) --
	(189.44, 32.01) --
	(189.09, 32.01) --
	(188.74, 32.01) --
	(188.39, 32.01) --
	(188.04, 32.01) --
	(187.69, 32.01) --
	(187.34, 32.01) --
	(186.99, 32.01) --
	(186.64, 32.01) --
	(186.28, 32.01) --
	(185.93, 32.01) --
	(185.58, 32.01) --
	(185.23, 32.01) --
	(184.88, 32.01) --
	(184.53, 32.01) --
	(184.18, 32.01) --
	(183.83, 32.01) --
	(183.48, 32.01) --
	(183.12, 32.01) --
	(182.77, 32.01) --
	(182.42, 32.01) --
	(182.07, 32.01) --
	(181.72, 32.01) --
	(181.37, 32.01) --
	(181.02, 32.01) --
	(180.67, 32.01) --
	(180.32, 32.01) --
	(179.96, 32.01) --
	(179.61, 32.01) --
	(179.26, 32.01) --
	(178.91, 32.01) --
	(178.56, 32.01) --
	(178.21, 32.01) --
	(177.86, 32.01) --
	(177.51, 32.01) --
	(177.16, 32.01) --
	(176.80, 32.01) --
	(176.45, 32.01) --
	(176.10, 32.01) --
	(175.75, 32.01) --
	(175.40, 32.01) --
	(175.05, 32.01) --
	(174.70, 32.01) --
	(174.35, 32.01) --
	(174.00, 32.01) --
	(173.64, 32.01) --
	(173.29, 32.01) --
	(172.94, 32.01) --
	(172.59, 32.01) --
	(172.24, 32.01) --
	(171.89, 32.01) --
	(171.54, 32.01) --
	(171.19, 32.01) --
	(170.84, 32.01) --
	(170.48, 32.01) --
	(170.13, 32.01) --
	(169.78, 32.01) --
	(169.43, 32.01) --
	(169.08, 32.01) --
	(168.73, 32.01) --
	(168.38, 32.01) --
	(168.03, 32.01) --
	(167.68, 32.01) --
	(167.32, 32.01) --
	(166.97, 32.01) --
	(166.62, 32.01) --
	(166.27, 32.01) --
	(165.92, 32.01) --
	(165.57, 32.01) --
	(165.22, 32.01) --
	(164.87, 32.01) --
	(164.52, 32.01) --
	(164.16, 32.01) --
	(163.81, 32.01) --
	(163.46, 32.01) --
	(163.11, 32.01) --
	(162.76, 32.01) --
	(162.41, 32.01) --
	(162.06, 32.01) --
	(161.71, 32.01) --
	(161.36, 32.01) --
	(161.00, 32.01) --
	(160.65, 32.01) --
	(160.30, 32.01) --
	(159.95, 32.01) --
	(159.60, 32.01) --
	(159.25, 32.01) --
	(158.90, 32.01) --
	(158.55, 32.01) --
	(158.20, 32.01) --
	(157.84, 32.01) --
	(157.49, 32.01) --
	(157.14, 32.01) --
	(156.79, 32.01) --
	(156.44, 32.01) --
	(156.09, 32.01) --
	(155.74, 32.01) --
	(155.39, 32.01) --
	(155.04, 32.01) --
	(154.68, 32.01) --
	(154.33, 32.01) --
	(153.98, 32.01) --
	(153.63, 32.01) --
	(153.28, 32.01) --
	(152.93, 32.01) --
	(152.58, 32.01) --
	(152.23, 32.01) --
	(151.88, 32.01) --
	(151.52, 32.01) --
	(151.17, 32.01) --
	(150.82, 32.01) --
	(150.47, 32.01) --
	(150.12, 32.01) --
	(149.77, 32.01) --
	(149.42, 32.01) --
	(149.07, 32.01) --
	(148.72, 32.01) --
	(148.36, 32.01) --
	(148.01, 32.01) --
	(147.66, 32.01) --
	(147.31, 32.01) --
	(146.96, 32.01) --
	(146.61, 32.01) --
	(146.26, 32.01) --
	(145.91, 32.01) --
	(145.56, 32.01) --
	(145.20, 32.01) --
	(144.85, 32.01) --
	(144.50, 32.01) --
	(144.15, 32.01) --
	(143.80, 32.01) --
	(143.45, 32.01) --
	(143.10, 32.01) --
	(142.75, 32.01) --
	(142.40, 32.01) --
	(142.04, 32.01) --
	(141.69, 32.01) --
	(141.34, 32.01) --
	(140.99, 32.01) --
	(140.64, 32.01) --
	(140.29, 32.01) --
	(139.94, 32.01) --
	(139.59, 32.01) --
	(139.24, 32.01) --
	(138.88, 32.01) --
	(138.53, 32.01) --
	(138.18, 32.01) --
	(137.83, 32.01) --
	(137.48, 32.01) --
	(137.13, 32.01) --
	(136.78, 32.01) --
	(136.43, 32.01) --
	(136.08, 32.01) --
	(135.72, 32.01) --
	(135.37, 32.01) --
	(135.02, 32.01) --
	(134.67, 32.01) --
	(134.32, 32.01) --
	(133.97, 32.01) --
	(133.62, 32.01) --
	(133.27, 32.01) --
	(132.92, 32.01) --
	(132.56, 32.01) --
	(132.21, 32.01) --
	(131.86, 32.01) --
	(131.51, 32.01) --
	(131.16, 32.01) --
	(130.81, 32.01) --
	(130.46, 32.01) --
	(130.11, 32.01) --
	(129.76, 32.01) --
	(129.40, 32.01) --
	(129.05, 32.01) --
	(128.70, 32.01) --
	(128.35, 32.01) --
	(128.00, 32.01) --
	(127.65, 32.01) --
	(127.30, 32.01) --
	(126.95, 32.01) --
	(126.60, 32.01) --
	(126.25, 32.01) --
	(125.89, 32.01) --
	(125.54, 32.01) --
	(125.19, 32.01) --
	(124.84, 32.01) --
	(124.49, 32.01) --
	(124.14, 32.01) --
	(123.79, 32.01) --
	(123.44, 32.01) --
	(123.09, 32.01) --
	(122.73, 32.01) --
	(122.38, 32.01) --
	(122.03, 32.01) --
	(121.68, 32.01) --
	(121.33, 32.01) --
	(120.98, 32.01) --
	(120.63, 32.01) --
	(120.28, 32.01) --
	(119.93, 32.01) --
	(119.57, 32.01) --
	(119.22, 32.01) --
	(118.87, 32.01) --
	(118.52, 32.01) --
	(118.17, 32.01) --
	(117.82, 32.01) --
	(117.47, 32.01) --
	(117.12, 32.01) --
	(116.77, 32.01) --
	(116.41, 32.01) --
	(116.06, 32.01) --
	(115.71, 32.01) --
	(115.36, 32.01) --
	(115.01, 32.01) --
	(114.66, 32.01) --
	(114.31, 32.01) --
	(113.96, 32.01) --
	(113.61, 32.01) --
	(113.25, 32.01) --
	(112.90, 32.01) --
	(112.55, 32.01) --
	(112.20, 32.01) --
	(111.85, 32.01) --
	(111.50, 32.01) --
	(111.15, 32.01) --
	(110.80, 32.01) --
	(110.45, 32.01) --
	(110.09, 32.01) --
	(109.74, 32.01) --
	(109.39, 32.01) --
	(109.04, 32.01) --
	(108.69, 32.01) --
	(108.34, 32.01) --
	(107.99, 32.01) --
	(107.64, 32.01) --
	(107.29, 32.01) --
	(106.93, 32.01) --
	(106.58, 32.01) --
	(106.23, 32.01) --
	(105.88, 32.01) --
	(105.53, 32.01) --
	(105.18, 32.01) --
	(104.83, 32.01) --
	(104.48, 32.01) --
	(104.13, 32.01) --
	(103.77, 32.01) --
	(103.42, 32.01) --
	(103.07, 32.01) --
	(102.72, 32.01) --
	(102.37, 32.01) --
	(102.02, 32.01) --
	(101.67, 32.01) --
	(101.32, 32.01) --
	(100.97, 32.01) --
	(100.61, 32.01) --
	(100.26, 32.01) --
	( 99.91, 32.01) --
	( 99.56, 32.01) --
	( 99.21, 32.01) --
	( 98.86, 32.01) --
	( 98.51, 32.01) --
	( 98.16, 32.01) --
	( 97.81, 32.01) --
	( 97.45, 32.01) --
	( 97.10, 32.01) --
	( 96.75, 32.01) --
	( 96.40, 32.01) --
	( 96.05, 32.01) --
	( 95.70, 32.01) --
	( 95.35, 32.01) --
	( 95.00, 32.01) --
	( 94.65, 32.01) --
	( 94.29, 32.01) --
	( 93.94, 32.01) --
	( 93.59, 32.01) --
	( 93.24, 32.01) --
	( 92.89, 32.01) --
	( 92.54, 32.01) --
	( 92.19, 32.01) --
	( 91.84, 32.01) --
	( 91.49, 32.01) --
	( 91.13, 32.01) --
	( 90.78, 32.01) --
	( 90.43, 32.01) --
	( 90.08, 32.01) --
	( 89.73, 32.01) --
	( 89.38, 32.01) --
	( 89.03, 32.01) --
	( 88.68, 32.01) --
	( 88.33, 32.01) --
	( 87.97, 32.01) --
	( 87.62, 32.01) --
	( 87.27, 32.01) --
	( 86.92, 32.01) --
	( 86.57, 32.01) --
	( 86.22, 32.01) --
	( 85.87, 32.01) --
	( 85.52, 32.01) --
	( 85.17, 32.01) --
	( 84.81, 32.01) --
	( 84.46, 32.01) --
	( 84.11, 32.01) --
	( 83.76, 32.01) --
	( 83.41, 32.01) --
	( 83.06, 32.01) --
	( 82.71, 32.01) --
	( 82.36, 32.01) --
	( 82.01, 32.01) --
	( 81.65, 32.01) --
	( 81.30, 32.01) --
	( 80.95, 32.01) --
	( 80.60, 32.01) --
	( 80.25, 32.01) --
	( 79.90, 32.01) --
	( 79.55, 32.01) --
	( 79.20, 32.01) --
	( 78.85, 32.01) --
	( 78.49, 32.01) --
	( 78.14, 32.01) --
	( 77.79, 32.01) --
	( 77.44, 32.01) --
	( 77.09, 32.01) --
	( 76.74, 32.01) --
	( 76.39, 32.01) --
	( 76.04, 32.01) --
	( 75.69, 32.01) --
	( 75.33, 32.01) --
	( 74.98, 32.01) --
	( 74.63, 32.01) --
	( 74.28, 32.01) --
	( 73.93, 32.01) --
	( 73.58, 32.01) --
	( 73.23, 32.01) --
	( 72.88, 32.01) --
	( 72.53, 32.01) --
	( 72.17, 32.01) --
	( 71.82, 32.01) --
	( 71.47, 32.01) --
	( 71.12, 32.01) --
	( 70.77, 32.01) --
	( 70.42, 32.01) --
	( 70.07, 32.01) --
	( 69.72, 32.01) --
	( 69.37, 32.01) --
	( 69.01, 32.01) --
	( 68.66, 32.01) --
	( 68.31, 32.01) --
	( 67.96, 32.01) --
	( 67.61, 32.01) --
	( 67.26, 32.01) --
	( 66.91, 32.01) --
	( 66.56, 32.01) --
	( 66.21, 32.01) --
	( 65.85, 32.01) --
	( 65.50, 32.01) --
	( 65.15, 32.01) --
	( 64.80, 32.01) --
	( 64.45, 32.01) --
	( 64.10, 32.01) --
	( 63.75, 32.01) --
	( 63.40, 32.01) --
	( 63.05, 32.01) --
	( 62.69, 32.01) --
	( 62.34, 32.01) --
	( 61.99, 32.01) --
	( 61.64, 32.01) --
	( 61.29, 32.01) --
	( 60.94, 32.01) --
	( 60.59, 32.01) --
	( 60.24, 32.01) --
	( 59.89, 32.01) --
	( 59.54, 32.01) --
	( 59.18, 32.01) --
	( 58.83, 32.01) --
	( 58.48, 32.01) --
	( 58.13, 32.01) --
	( 57.78, 32.01) --
	( 57.43, 32.01) --
	( 57.08, 32.01) --
	( 56.73, 32.01) --
	( 56.38, 32.01) --
	( 56.02, 32.01) --
	( 55.67, 32.01) --
	( 55.32, 32.01) --
	( 54.97, 32.01) --
	( 54.62, 32.01) --
	( 54.27, 32.01) --
	( 53.92, 32.01) --
	( 53.57, 32.01) --
	( 53.22, 32.01) --
	( 52.86, 32.01) --
	( 52.51, 32.01) --
	( 52.16, 32.01) --
	( 51.81, 32.01) --
	( 51.46, 32.01) --
	( 51.11, 32.01) --
	( 50.76, 32.01) --
	( 50.41, 32.01) --
	( 50.06, 32.01) --
	( 49.70, 32.01) --
	( 49.35, 32.01) --
	( 49.00, 32.01) --
	( 48.65, 32.01) --
	( 48.30, 32.01) --
	( 47.95, 32.01) --
	( 47.60, 32.01) --
	( 47.25, 32.01) --
	( 46.90, 32.01) --
	( 46.54, 32.01) --
	( 46.19, 32.01) --
	( 45.84, 32.01) --
	( 45.49, 32.01) --
	( 45.14, 32.01) --
	( 44.79, 32.01) --
	( 44.44, 32.01) --
	( 44.09, 32.01) --
	( 43.74, 32.01) --
	( 43.38, 32.01) --
	( 43.03, 32.01) --
	( 42.68, 32.01) --
	( 42.33, 32.01) --
	( 41.98, 32.01) --
	( 41.63, 32.01) --
	( 41.28, 32.01) --
	( 40.93, 32.01) --
	( 40.58, 32.01) --
	( 40.22, 32.01) --
	( 39.87, 32.01) --
	( 39.52, 32.01) --
	( 39.17, 32.01) --
	( 38.82, 32.01) --
	( 38.47, 32.01) --
	( 38.12, 32.01) --
	( 37.77, 32.01) --
	( 37.42, 32.01) --
	( 37.06, 32.01) --
	( 36.71, 32.01) --
	( 36.36, 32.01) --
	( 36.01, 32.01) --
	( 35.66, 32.01) --
	( 35.31, 32.01) --
	( 34.96, 32.01) --
	( 34.61, 32.01) --
	( 34.26, 32.01) --
	( 33.90, 32.01) --
	( 33.55, 32.01) --
	( 33.20, 32.01) --
	( 32.85, 32.01) --
	( 32.50, 32.01) --
	( 32.15, 32.01) --
	( 31.80, 32.01) --
	( 31.45, 32.01) --
	( 31.10, 32.01) --
	( 30.74, 32.01) --
	( 30.39, 32.01) --
	( 30.04, 32.01) --
	( 29.69, 32.01) --
	( 29.34, 32.01) --
	( 28.99, 32.01) --
	( 28.64, 32.01) --
	( 28.29, 32.01) --
	( 27.94, 32.01) --
	( 27.58, 32.01) --
	( 27.23, 32.01) --
	( 26.88, 32.01) --
	( 26.53, 32.01) --
	( 26.18, 32.01) --
	( 25.83, 32.01) --
	( 25.48, 32.01) --
	( 25.13, 32.01) --
	( 24.78, 32.01) --
	( 24.42, 32.01) --
	( 24.42, 32.01);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.42, 32.01) --
	( 24.78, 32.01) --
	( 25.13, 32.01) --
	( 25.48, 32.01) --
	( 25.83, 32.01) --
	( 26.18, 32.01) --
	( 26.53, 32.01) --
	( 26.88, 32.01) --
	( 27.23, 32.01) --
	( 27.58, 32.01) --
	( 27.94, 32.01) --
	( 28.29, 32.01) --
	( 28.64, 32.01) --
	( 28.99, 32.01) --
	( 29.34, 32.01) --
	( 29.69, 32.02) --
	( 30.04, 32.02) --
	( 30.39, 32.02) --
	( 30.74, 32.02) --
	( 31.10, 32.02) --
	( 31.45, 32.02) --
	( 31.80, 32.03) --
	( 32.15, 32.04) --
	( 32.50, 32.05) --
	( 32.85, 32.07) --
	( 33.20, 32.09) --
	( 33.55, 32.12) --
	( 33.90, 32.17) --
	( 34.26, 32.22) --
	( 34.61, 32.27) --
	( 34.96, 32.34) --
	( 35.31, 32.40) --
	( 35.66, 32.47) --
	( 36.01, 32.52) --
	( 36.36, 32.57) --
	( 36.71, 32.60) --
	( 37.06, 32.61) --
	( 37.42, 32.60) --
	( 37.77, 32.57) --
	( 38.12, 32.53) --
	( 38.47, 32.47) --
	( 38.82, 32.41) --
	( 39.17, 32.34) --
	( 39.52, 32.28) --
	( 39.87, 32.22) --
	( 40.22, 32.17) --
	( 40.58, 32.13) --
	( 40.93, 32.10) --
	( 41.28, 32.07) --
	( 41.63, 32.05) --
	( 41.98, 32.04) --
	( 42.33, 32.03) --
	( 42.68, 32.03) --
	( 43.03, 32.03) --
	( 43.38, 32.04) --
	( 43.74, 32.05) --
	( 44.09, 32.07) --
	( 44.44, 32.11) --
	( 44.79, 32.15) --
	( 45.14, 32.22) --
	( 45.49, 32.31) --
	( 45.84, 32.44) --
	( 46.19, 32.60) --
	( 46.54, 32.81) --
	( 46.90, 33.06) --
	( 47.25, 33.38) --
	( 47.60, 33.77) --
	( 47.95, 34.24) --
	( 48.30, 34.80) --
	( 48.65, 35.46) --
	( 49.00, 36.24) --
	( 49.35, 37.17) --
	( 49.70, 38.26) --
	( 50.06, 39.56) --
	( 50.41, 41.09) --
	( 50.76, 42.88) --
	( 51.11, 44.96) --
	( 51.46, 47.35) --
	( 51.81, 50.11) --
	( 52.16, 53.20) --
	( 52.51, 56.62) --
	( 52.86, 60.33) --
	( 53.22, 64.31) --
	( 53.57, 68.49) --
	( 53.92, 72.81) --
	( 54.27, 77.20) --
	( 54.62, 81.59) --
	( 54.97, 85.91) --
	( 55.32, 90.09) --
	( 55.67, 94.08) --
	( 56.02, 97.85) --
	( 56.38,101.34) --
	( 56.73,104.58) --
	( 57.08,107.56) --
	( 57.43,110.28) --
	( 57.78,112.76) --
	( 58.13,114.98) --
	( 58.48,116.94) --
	( 58.83,118.63) --
	( 59.18,120.03) --
	( 59.54,121.15) --
	( 59.89,121.97) --
	( 60.24,122.51) --
	( 60.59,122.80) --
	( 60.94,122.88) --
	( 61.29,122.80) --
	( 61.64,122.59) --
	( 61.99,122.29) --
	( 62.34,121.90) --
	( 62.69,121.41) --
	( 63.05,120.80) --
	( 63.40,120.06) --
	( 63.75,119.17) --
	( 64.10,118.10) --
	( 64.45,116.89) --
	( 64.80,115.53) --
	( 65.15,114.05) --
	( 65.50,112.48) --
	( 65.85,110.85) --
	( 66.21,109.17) --
	( 66.56,107.43) --
	( 66.91,105.63) --
	( 67.26,103.76) --
	( 67.61,101.80) --
	( 67.96, 99.75) --
	( 68.31, 97.61) --
	( 68.66, 95.41) --
	( 69.01, 93.16) --
	( 69.37, 90.92) --
	( 69.72, 88.72) --
	( 70.07, 86.60) --
	( 70.42, 84.56) --
	( 70.77, 82.63) --
	( 71.12, 80.78) --
	( 71.47, 79.01) --
	( 71.82, 77.28) --
	( 72.17, 75.57) --
	( 72.53, 73.85) --
	( 72.88, 72.12) --
	( 73.23, 70.38) --
	( 73.58, 68.65) --
	( 73.93, 66.96) --
	( 74.28, 65.36) --
	( 74.63, 63.88) --
	( 74.98, 62.55) --
	( 75.33, 61.38) --
	( 75.69, 60.37) --
	( 76.04, 59.50) --
	( 76.39, 58.72) --
	( 76.74, 58.01) --
	( 77.09, 57.29) --
	( 77.44, 56.54) --
	( 77.79, 55.71) --
	( 78.14, 54.79) --
	( 78.49, 53.76) --
	( 78.85, 52.64) --
	( 79.20, 51.46) --
	( 79.55, 50.25) --
	( 79.90, 49.05) --
	( 80.25, 47.90) --
	( 80.60, 46.81) --
	( 80.95, 45.79) --
	( 81.30, 44.87) --
	( 81.65, 44.02) --
	( 82.01, 43.25) --
	( 82.36, 42.55) --
	( 82.71, 41.90) --
	( 83.06, 41.31) --
	( 83.41, 40.76) --
	( 83.76, 40.26) --
	( 84.11, 39.81) --
	( 84.46, 39.39) --
	( 84.81, 39.02) --
	( 85.17, 38.67) --
	( 85.52, 38.34) --
	( 85.87, 38.02) --
	( 86.22, 37.70) --
	( 86.57, 37.35) --
	( 86.92, 36.98) --
	( 87.27, 36.58) --
	( 87.62, 36.15) --
	( 87.97, 35.69) --
	( 88.33, 35.22) --
	( 88.68, 34.76) --
	( 89.03, 34.31) --
	( 89.38, 33.89) --
	( 89.73, 33.51) --
	( 90.08, 33.18) --
	( 90.43, 32.90) --
	( 90.78, 32.67) --
	( 91.13, 32.48) --
	( 91.49, 32.34) --
	( 91.84, 32.23) --
	( 92.19, 32.16) --
	( 92.54, 32.11) --
	( 92.89, 32.07) --
	( 93.24, 32.05) --
	( 93.59, 32.04) --
	( 93.94, 32.03) --
	( 94.29, 32.02) --
	( 94.65, 32.02) --
	( 95.00, 32.02) --
	( 95.35, 32.02) --
	( 95.70, 32.02) --
	( 96.05, 32.02) --
	( 96.40, 32.01) --
	( 96.75, 32.01) --
	( 97.10, 32.01) --
	( 97.45, 32.01) --
	( 97.81, 32.01) --
	( 98.16, 32.01) --
	( 98.51, 32.01) --
	( 98.86, 32.01) --
	( 99.21, 32.01) --
	( 99.56, 32.01) --
	( 99.91, 32.01) --
	(100.26, 32.01) --
	(100.61, 32.01) --
	(100.97, 32.01) --
	(101.32, 32.01) --
	(101.67, 32.01) --
	(102.02, 32.01) --
	(102.37, 32.01) --
	(102.72, 32.01) --
	(103.07, 32.01) --
	(103.42, 32.01) --
	(103.77, 32.01) --
	(104.13, 32.01) --
	(104.48, 32.01) --
	(104.83, 32.01) --
	(105.18, 32.01) --
	(105.53, 32.01) --
	(105.88, 32.01) --
	(106.23, 32.01) --
	(106.58, 32.01) --
	(106.93, 32.01) --
	(107.29, 32.01) --
	(107.64, 32.01) --
	(107.99, 32.01) --
	(108.34, 32.01) --
	(108.69, 32.01) --
	(109.04, 32.01) --
	(109.39, 32.01) --
	(109.74, 32.01) --
	(110.09, 32.01) --
	(110.45, 32.01) --
	(110.80, 32.01) --
	(111.15, 32.01) --
	(111.50, 32.01) --
	(111.85, 32.01) --
	(112.20, 32.01) --
	(112.55, 32.01) --
	(112.90, 32.01) --
	(113.25, 32.01) --
	(113.61, 32.01) --
	(113.96, 32.01) --
	(114.31, 32.01) --
	(114.66, 32.01) --
	(115.01, 32.01) --
	(115.36, 32.01) --
	(115.71, 32.01) --
	(116.06, 32.01) --
	(116.41, 32.01) --
	(116.77, 32.01) --
	(117.12, 32.01) --
	(117.47, 32.01) --
	(117.82, 32.01) --
	(118.17, 32.01) --
	(118.52, 32.01) --
	(118.87, 32.01) --
	(119.22, 32.01) --
	(119.57, 32.01) --
	(119.93, 32.01) --
	(120.28, 32.01) --
	(120.63, 32.01) --
	(120.98, 32.01) --
	(121.33, 32.01) --
	(121.68, 32.01) --
	(122.03, 32.01) --
	(122.38, 32.01) --
	(122.73, 32.01) --
	(123.09, 32.01) --
	(123.44, 32.01) --
	(123.79, 32.01) --
	(124.14, 32.01) --
	(124.49, 32.01) --
	(124.84, 32.01) --
	(125.19, 32.01) --
	(125.54, 32.01) --
	(125.89, 32.01) --
	(126.25, 32.01) --
	(126.60, 32.01) --
	(126.95, 32.01) --
	(127.30, 32.01) --
	(127.65, 32.01) --
	(128.00, 32.01) --
	(128.35, 32.01) --
	(128.70, 32.01) --
	(129.05, 32.01) --
	(129.40, 32.01) --
	(129.76, 32.01) --
	(130.11, 32.01) --
	(130.46, 32.01) --
	(130.81, 32.01) --
	(131.16, 32.01) --
	(131.51, 32.01) --
	(131.86, 32.01) --
	(132.21, 32.01) --
	(132.56, 32.01) --
	(132.92, 32.01) --
	(133.27, 32.01) --
	(133.62, 32.01) --
	(133.97, 32.01) --
	(134.32, 32.01) --
	(134.67, 32.01) --
	(135.02, 32.01) --
	(135.37, 32.01) --
	(135.72, 32.01) --
	(136.08, 32.01) --
	(136.43, 32.01) --
	(136.78, 32.01) --
	(137.13, 32.01) --
	(137.48, 32.01) --
	(137.83, 32.01) --
	(138.18, 32.01) --
	(138.53, 32.01) --
	(138.88, 32.01) --
	(139.24, 32.01) --
	(139.59, 32.01) --
	(139.94, 32.01) --
	(140.29, 32.01) --
	(140.64, 32.01) --
	(140.99, 32.01) --
	(141.34, 32.01) --
	(141.69, 32.01) --
	(142.04, 32.01) --
	(142.40, 32.01) --
	(142.75, 32.01) --
	(143.10, 32.01) --
	(143.45, 32.01) --
	(143.80, 32.01) --
	(144.15, 32.01) --
	(144.50, 32.01) --
	(144.85, 32.01) --
	(145.20, 32.01) --
	(145.56, 32.01) --
	(145.91, 32.01) --
	(146.26, 32.01) --
	(146.61, 32.01) --
	(146.96, 32.01) --
	(147.31, 32.01) --
	(147.66, 32.01) --
	(148.01, 32.01) --
	(148.36, 32.01) --
	(148.72, 32.01) --
	(149.07, 32.01) --
	(149.42, 32.01) --
	(149.77, 32.01) --
	(150.12, 32.01) --
	(150.47, 32.01) --
	(150.82, 32.01) --
	(151.17, 32.01) --
	(151.52, 32.01) --
	(151.88, 32.01) --
	(152.23, 32.01) --
	(152.58, 32.01) --
	(152.93, 32.01) --
	(153.28, 32.01) --
	(153.63, 32.01) --
	(153.98, 32.01) --
	(154.33, 32.01) --
	(154.68, 32.01) --
	(155.04, 32.01) --
	(155.39, 32.01) --
	(155.74, 32.01) --
	(156.09, 32.01) --
	(156.44, 32.01) --
	(156.79, 32.01) --
	(157.14, 32.01) --
	(157.49, 32.01) --
	(157.84, 32.01) --
	(158.20, 32.01) --
	(158.55, 32.01) --
	(158.90, 32.01) --
	(159.25, 32.01) --
	(159.60, 32.01) --
	(159.95, 32.01) --
	(160.30, 32.01) --
	(160.65, 32.01) --
	(161.00, 32.01) --
	(161.36, 32.01) --
	(161.71, 32.01) --
	(162.06, 32.01) --
	(162.41, 32.01) --
	(162.76, 32.01) --
	(163.11, 32.01) --
	(163.46, 32.01) --
	(163.81, 32.01) --
	(164.16, 32.01) --
	(164.52, 32.01) --
	(164.87, 32.01) --
	(165.22, 32.01) --
	(165.57, 32.01) --
	(165.92, 32.01) --
	(166.27, 32.01) --
	(166.62, 32.01) --
	(166.97, 32.01) --
	(167.32, 32.01) --
	(167.68, 32.01) --
	(168.03, 32.01) --
	(168.38, 32.01) --
	(168.73, 32.01) --
	(169.08, 32.01) --
	(169.43, 32.01) --
	(169.78, 32.01) --
	(170.13, 32.01) --
	(170.48, 32.01) --
	(170.84, 32.01) --
	(171.19, 32.01) --
	(171.54, 32.01) --
	(171.89, 32.01) --
	(172.24, 32.01) --
	(172.59, 32.01) --
	(172.94, 32.01) --
	(173.29, 32.01) --
	(173.64, 32.01) --
	(174.00, 32.01) --
	(174.35, 32.01) --
	(174.70, 32.01) --
	(175.05, 32.01) --
	(175.40, 32.01) --
	(175.75, 32.01) --
	(176.10, 32.01) --
	(176.45, 32.01) --
	(176.80, 32.01) --
	(177.16, 32.01) --
	(177.51, 32.01) --
	(177.86, 32.01) --
	(178.21, 32.01) --
	(178.56, 32.01) --
	(178.91, 32.01) --
	(179.26, 32.01) --
	(179.61, 32.01) --
	(179.96, 32.01) --
	(180.32, 32.01) --
	(180.67, 32.01) --
	(181.02, 32.01) --
	(181.37, 32.01) --
	(181.72, 32.01) --
	(182.07, 32.01) --
	(182.42, 32.01) --
	(182.77, 32.01) --
	(183.12, 32.01) --
	(183.48, 32.01) --
	(183.83, 32.01) --
	(184.18, 32.01) --
	(184.53, 32.01) --
	(184.88, 32.01) --
	(185.23, 32.01) --
	(185.58, 32.01) --
	(185.93, 32.01) --
	(186.28, 32.01) --
	(186.64, 32.01) --
	(186.99, 32.01) --
	(187.34, 32.01) --
	(187.69, 32.01) --
	(188.04, 32.01) --
	(188.39, 32.01) --
	(188.74, 32.01) --
	(189.09, 32.01) --
	(189.44, 32.01) --
	(189.80, 32.01) --
	(190.15, 32.01) --
	(190.50, 32.01) --
	(190.85, 32.01) --
	(191.20, 32.01) --
	(191.55, 32.01) --
	(191.90, 32.01) --
	(192.25, 32.01) --
	(192.60, 32.01) --
	(192.95, 32.01) --
	(193.31, 32.01) --
	(193.66, 32.01) --
	(194.01, 32.01) --
	(194.36, 32.01) --
	(194.71, 32.01) --
	(195.06, 32.01) --
	(195.41, 32.01) --
	(195.76, 32.01) --
	(196.11, 32.01) --
	(196.47, 32.01) --
	(196.82, 32.01) --
	(197.17, 32.01) --
	(197.52, 32.01) --
	(197.87, 32.01) --
	(198.22, 32.01) --
	(198.57, 32.01) --
	(198.92, 32.01) --
	(199.27, 32.01) --
	(199.63, 32.01) --
	(199.98, 32.01) --
	(200.33, 32.01) --
	(200.68, 32.01) --
	(201.03, 32.01) --
	(201.38, 32.01) --
	(201.73, 32.01) --
	(202.08, 32.01) --
	(202.43, 32.01) --
	(202.79, 32.01) --
	(203.14, 32.01) --
	(203.49, 32.01) --
	(203.84, 32.01) --
	(203.84, 32.01) --
	(203.49, 32.01) --
	(203.14, 32.01) --
	(202.79, 32.01) --
	(202.43, 32.01) --
	(202.08, 32.01) --
	(201.73, 32.01) --
	(201.38, 32.01) --
	(201.03, 32.01) --
	(200.68, 32.01) --
	(200.33, 32.01) --
	(199.98, 32.01) --
	(199.63, 32.01) --
	(199.27, 32.01) --
	(198.92, 32.01) --
	(198.57, 32.01) --
	(198.22, 32.01) --
	(197.87, 32.01) --
	(197.52, 32.01) --
	(197.17, 32.01) --
	(196.82, 32.01) --
	(196.47, 32.01) --
	(196.11, 32.01) --
	(195.76, 32.01) --
	(195.41, 32.01) --
	(195.06, 32.01) --
	(194.71, 32.01) --
	(194.36, 32.01) --
	(194.01, 32.01) --
	(193.66, 32.01) --
	(193.31, 32.01) --
	(192.95, 32.01) --
	(192.60, 32.01) --
	(192.25, 32.01) --
	(191.90, 32.01) --
	(191.55, 32.01) --
	(191.20, 32.01) --
	(190.85, 32.01) --
	(190.50, 32.01) --
	(190.15, 32.01) --
	(189.80, 32.01) --
	(189.44, 32.01) --
	(189.09, 32.01) --
	(188.74, 32.01) --
	(188.39, 32.01) --
	(188.04, 32.01) --
	(187.69, 32.01) --
	(187.34, 32.01) --
	(186.99, 32.01) --
	(186.64, 32.01) --
	(186.28, 32.01) --
	(185.93, 32.01) --
	(185.58, 32.01) --
	(185.23, 32.01) --
	(184.88, 32.01) --
	(184.53, 32.01) --
	(184.18, 32.01) --
	(183.83, 32.01) --
	(183.48, 32.01) --
	(183.12, 32.01) --
	(182.77, 32.01) --
	(182.42, 32.01) --
	(182.07, 32.01) --
	(181.72, 32.01) --
	(181.37, 32.01) --
	(181.02, 32.01) --
	(180.67, 32.01) --
	(180.32, 32.01) --
	(179.96, 32.01) --
	(179.61, 32.01) --
	(179.26, 32.01) --
	(178.91, 32.01) --
	(178.56, 32.01) --
	(178.21, 32.01) --
	(177.86, 32.01) --
	(177.51, 32.01) --
	(177.16, 32.01) --
	(176.80, 32.01) --
	(176.45, 32.01) --
	(176.10, 32.01) --
	(175.75, 32.01) --
	(175.40, 32.01) --
	(175.05, 32.01) --
	(174.70, 32.01) --
	(174.35, 32.01) --
	(174.00, 32.01) --
	(173.64, 32.01) --
	(173.29, 32.01) --
	(172.94, 32.01) --
	(172.59, 32.01) --
	(172.24, 32.01) --
	(171.89, 32.01) --
	(171.54, 32.01) --
	(171.19, 32.01) --
	(170.84, 32.01) --
	(170.48, 32.01) --
	(170.13, 32.01) --
	(169.78, 32.01) --
	(169.43, 32.01) --
	(169.08, 32.01) --
	(168.73, 32.01) --
	(168.38, 32.01) --
	(168.03, 32.01) --
	(167.68, 32.01) --
	(167.32, 32.01) --
	(166.97, 32.01) --
	(166.62, 32.01) --
	(166.27, 32.01) --
	(165.92, 32.01) --
	(165.57, 32.01) --
	(165.22, 32.01) --
	(164.87, 32.01) --
	(164.52, 32.01) --
	(164.16, 32.01) --
	(163.81, 32.01) --
	(163.46, 32.01) --
	(163.11, 32.01) --
	(162.76, 32.01) --
	(162.41, 32.01) --
	(162.06, 32.01) --
	(161.71, 32.01) --
	(161.36, 32.01) --
	(161.00, 32.01) --
	(160.65, 32.01) --
	(160.30, 32.01) --
	(159.95, 32.01) --
	(159.60, 32.01) --
	(159.25, 32.01) --
	(158.90, 32.01) --
	(158.55, 32.01) --
	(158.20, 32.01) --
	(157.84, 32.01) --
	(157.49, 32.01) --
	(157.14, 32.01) --
	(156.79, 32.01) --
	(156.44, 32.01) --
	(156.09, 32.01) --
	(155.74, 32.01) --
	(155.39, 32.01) --
	(155.04, 32.01) --
	(154.68, 32.01) --
	(154.33, 32.01) --
	(153.98, 32.01) --
	(153.63, 32.01) --
	(153.28, 32.01) --
	(152.93, 32.01) --
	(152.58, 32.01) --
	(152.23, 32.01) --
	(151.88, 32.01) --
	(151.52, 32.01) --
	(151.17, 32.01) --
	(150.82, 32.01) --
	(150.47, 32.01) --
	(150.12, 32.01) --
	(149.77, 32.01) --
	(149.42, 32.01) --
	(149.07, 32.01) --
	(148.72, 32.01) --
	(148.36, 32.01) --
	(148.01, 32.01) --
	(147.66, 32.01) --
	(147.31, 32.01) --
	(146.96, 32.01) --
	(146.61, 32.01) --
	(146.26, 32.01) --
	(145.91, 32.01) --
	(145.56, 32.01) --
	(145.20, 32.01) --
	(144.85, 32.01) --
	(144.50, 32.01) --
	(144.15, 32.01) --
	(143.80, 32.01) --
	(143.45, 32.01) --
	(143.10, 32.01) --
	(142.75, 32.01) --
	(142.40, 32.01) --
	(142.04, 32.01) --
	(141.69, 32.01) --
	(141.34, 32.01) --
	(140.99, 32.01) --
	(140.64, 32.01) --
	(140.29, 32.01) --
	(139.94, 32.01) --
	(139.59, 32.01) --
	(139.24, 32.01) --
	(138.88, 32.01) --
	(138.53, 32.01) --
	(138.18, 32.01) --
	(137.83, 32.01) --
	(137.48, 32.01) --
	(137.13, 32.01) --
	(136.78, 32.01) --
	(136.43, 32.01) --
	(136.08, 32.01) --
	(135.72, 32.01) --
	(135.37, 32.01) --
	(135.02, 32.01) --
	(134.67, 32.01) --
	(134.32, 32.01) --
	(133.97, 32.01) --
	(133.62, 32.01) --
	(133.27, 32.01) --
	(132.92, 32.01) --
	(132.56, 32.01) --
	(132.21, 32.01) --
	(131.86, 32.01) --
	(131.51, 32.01) --
	(131.16, 32.01) --
	(130.81, 32.01) --
	(130.46, 32.01) --
	(130.11, 32.01) --
	(129.76, 32.01) --
	(129.40, 32.01) --
	(129.05, 32.01) --
	(128.70, 32.01) --
	(128.35, 32.01) --
	(128.00, 32.01) --
	(127.65, 32.01) --
	(127.30, 32.01) --
	(126.95, 32.01) --
	(126.60, 32.01) --
	(126.25, 32.01) --
	(125.89, 32.01) --
	(125.54, 32.01) --
	(125.19, 32.01) --
	(124.84, 32.01) --
	(124.49, 32.01) --
	(124.14, 32.01) --
	(123.79, 32.01) --
	(123.44, 32.01) --
	(123.09, 32.01) --
	(122.73, 32.01) --
	(122.38, 32.01) --
	(122.03, 32.01) --
	(121.68, 32.01) --
	(121.33, 32.01) --
	(120.98, 32.01) --
	(120.63, 32.01) --
	(120.28, 32.01) --
	(119.93, 32.01) --
	(119.57, 32.01) --
	(119.22, 32.01) --
	(118.87, 32.01) --
	(118.52, 32.01) --
	(118.17, 32.01) --
	(117.82, 32.01) --
	(117.47, 32.01) --
	(117.12, 32.01) --
	(116.77, 32.01) --
	(116.41, 32.01) --
	(116.06, 32.01) --
	(115.71, 32.01) --
	(115.36, 32.01) --
	(115.01, 32.01) --
	(114.66, 32.01) --
	(114.31, 32.01) --
	(113.96, 32.01) --
	(113.61, 32.01) --
	(113.25, 32.01) --
	(112.90, 32.01) --
	(112.55, 32.01) --
	(112.20, 32.01) --
	(111.85, 32.01) --
	(111.50, 32.01) --
	(111.15, 32.01) --
	(110.80, 32.01) --
	(110.45, 32.01) --
	(110.09, 32.01) --
	(109.74, 32.01) --
	(109.39, 32.01) --
	(109.04, 32.01) --
	(108.69, 32.01) --
	(108.34, 32.01) --
	(107.99, 32.01) --
	(107.64, 32.01) --
	(107.29, 32.01) --
	(106.93, 32.01) --
	(106.58, 32.01) --
	(106.23, 32.01) --
	(105.88, 32.01) --
	(105.53, 32.01) --
	(105.18, 32.01) --
	(104.83, 32.01) --
	(104.48, 32.01) --
	(104.13, 32.01) --
	(103.77, 32.01) --
	(103.42, 32.01) --
	(103.07, 32.01) --
	(102.72, 32.01) --
	(102.37, 32.01) --
	(102.02, 32.01) --
	(101.67, 32.01) --
	(101.32, 32.01) --
	(100.97, 32.01) --
	(100.61, 32.01) --
	(100.26, 32.01) --
	( 99.91, 32.01) --
	( 99.56, 32.01) --
	( 99.21, 32.01) --
	( 98.86, 32.01) --
	( 98.51, 32.01) --
	( 98.16, 32.01) --
	( 97.81, 32.01) --
	( 97.45, 32.01) --
	( 97.10, 32.01) --
	( 96.75, 32.01) --
	( 96.40, 32.01) --
	( 96.05, 32.01) --
	( 95.70, 32.01) --
	( 95.35, 32.01) --
	( 95.00, 32.01) --
	( 94.65, 32.01) --
	( 94.29, 32.01) --
	( 93.94, 32.01) --
	( 93.59, 32.01) --
	( 93.24, 32.01) --
	( 92.89, 32.01) --
	( 92.54, 32.01) --
	( 92.19, 32.01) --
	( 91.84, 32.01) --
	( 91.49, 32.01) --
	( 91.13, 32.01) --
	( 90.78, 32.01) --
	( 90.43, 32.01) --
	( 90.08, 32.01) --
	( 89.73, 32.01) --
	( 89.38, 32.01) --
	( 89.03, 32.01) --
	( 88.68, 32.01) --
	( 88.33, 32.01) --
	( 87.97, 32.01) --
	( 87.62, 32.01) --
	( 87.27, 32.01) --
	( 86.92, 32.01) --
	( 86.57, 32.01) --
	( 86.22, 32.01) --
	( 85.87, 32.01) --
	( 85.52, 32.01) --
	( 85.17, 32.01) --
	( 84.81, 32.01) --
	( 84.46, 32.01) --
	( 84.11, 32.01) --
	( 83.76, 32.01) --
	( 83.41, 32.01) --
	( 83.06, 32.01) --
	( 82.71, 32.01) --
	( 82.36, 32.01) --
	( 82.01, 32.01) --
	( 81.65, 32.01) --
	( 81.30, 32.01) --
	( 80.95, 32.01) --
	( 80.60, 32.01) --
	( 80.25, 32.01) --
	( 79.90, 32.01) --
	( 79.55, 32.01) --
	( 79.20, 32.01) --
	( 78.85, 32.01) --
	( 78.49, 32.01) --
	( 78.14, 32.01) --
	( 77.79, 32.01) --
	( 77.44, 32.01) --
	( 77.09, 32.01) --
	( 76.74, 32.01) --
	( 76.39, 32.01) --
	( 76.04, 32.01) --
	( 75.69, 32.01) --
	( 75.33, 32.01) --
	( 74.98, 32.01) --
	( 74.63, 32.01) --
	( 74.28, 32.01) --
	( 73.93, 32.01) --
	( 73.58, 32.01) --
	( 73.23, 32.01) --
	( 72.88, 32.01) --
	( 72.53, 32.01) --
	( 72.17, 32.01) --
	( 71.82, 32.01) --
	( 71.47, 32.01) --
	( 71.12, 32.01) --
	( 70.77, 32.01) --
	( 70.42, 32.01) --
	( 70.07, 32.01) --
	( 69.72, 32.01) --
	( 69.37, 32.01) --
	( 69.01, 32.01) --
	( 68.66, 32.01) --
	( 68.31, 32.01) --
	( 67.96, 32.01) --
	( 67.61, 32.01) --
	( 67.26, 32.01) --
	( 66.91, 32.01) --
	( 66.56, 32.01) --
	( 66.21, 32.01) --
	( 65.85, 32.01) --
	( 65.50, 32.01) --
	( 65.15, 32.01) --
	( 64.80, 32.01) --
	( 64.45, 32.01) --
	( 64.10, 32.01) --
	( 63.75, 32.01) --
	( 63.40, 32.01) --
	( 63.05, 32.01) --
	( 62.69, 32.01) --
	( 62.34, 32.01) --
	( 61.99, 32.01) --
	( 61.64, 32.01) --
	( 61.29, 32.01) --
	( 60.94, 32.01) --
	( 60.59, 32.01) --
	( 60.24, 32.01) --
	( 59.89, 32.01) --
	( 59.54, 32.01) --
	( 59.18, 32.01) --
	( 58.83, 32.01) --
	( 58.48, 32.01) --
	( 58.13, 32.01) --
	( 57.78, 32.01) --
	( 57.43, 32.01) --
	( 57.08, 32.01) --
	( 56.73, 32.01) --
	( 56.38, 32.01) --
	( 56.02, 32.01) --
	( 55.67, 32.01) --
	( 55.32, 32.01) --
	( 54.97, 32.01) --
	( 54.62, 32.01) --
	( 54.27, 32.01) --
	( 53.92, 32.01) --
	( 53.57, 32.01) --
	( 53.22, 32.01) --
	( 52.86, 32.01) --
	( 52.51, 32.01) --
	( 52.16, 32.01) --
	( 51.81, 32.01) --
	( 51.46, 32.01) --
	( 51.11, 32.01) --
	( 50.76, 32.01) --
	( 50.41, 32.01) --
	( 50.06, 32.01) --
	( 49.70, 32.01) --
	( 49.35, 32.01) --
	( 49.00, 32.01) --
	( 48.65, 32.01) --
	( 48.30, 32.01) --
	( 47.95, 32.01) --
	( 47.60, 32.01) --
	( 47.25, 32.01) --
	( 46.90, 32.01) --
	( 46.54, 32.01) --
	( 46.19, 32.01) --
	( 45.84, 32.01) --
	( 45.49, 32.01) --
	( 45.14, 32.01) --
	( 44.79, 32.01) --
	( 44.44, 32.01) --
	( 44.09, 32.01) --
	( 43.74, 32.01) --
	( 43.38, 32.01) --
	( 43.03, 32.01) --
	( 42.68, 32.01) --
	( 42.33, 32.01) --
	( 41.98, 32.01) --
	( 41.63, 32.01) --
	( 41.28, 32.01) --
	( 40.93, 32.01) --
	( 40.58, 32.01) --
	( 40.22, 32.01) --
	( 39.87, 32.01) --
	( 39.52, 32.01) --
	( 39.17, 32.01) --
	( 38.82, 32.01) --
	( 38.47, 32.01) --
	( 38.12, 32.01) --
	( 37.77, 32.01) --
	( 37.42, 32.01) --
	( 37.06, 32.01) --
	( 36.71, 32.01) --
	( 36.36, 32.01) --
	( 36.01, 32.01) --
	( 35.66, 32.01) --
	( 35.31, 32.01) --
	( 34.96, 32.01) --
	( 34.61, 32.01) --
	( 34.26, 32.01) --
	( 33.90, 32.01) --
	( 33.55, 32.01) --
	( 33.20, 32.01) --
	( 32.85, 32.01) --
	( 32.50, 32.01) --
	( 32.15, 32.01) --
	( 31.80, 32.01) --
	( 31.45, 32.01) --
	( 31.10, 32.01) --
	( 30.74, 32.01) --
	( 30.39, 32.01) --
	( 30.04, 32.01) --
	( 29.69, 32.01) --
	( 29.34, 32.01) --
	( 28.99, 32.01) --
	( 28.64, 32.01) --
	( 28.29, 32.01) --
	( 27.94, 32.01) --
	( 27.58, 32.01) --
	( 27.23, 32.01) --
	( 26.88, 32.01) --
	( 26.53, 32.01) --
	( 26.18, 32.01) --
	( 25.83, 32.01) --
	( 25.48, 32.01) --
	( 25.13, 32.01) --
	( 24.78, 32.01) --
	( 24.42, 32.01) --
	( 24.42, 32.01);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.42, 32.64) --
	( 24.78, 32.63) --
	( 25.13, 32.60) --
	( 25.48, 32.55) --
	( 25.83, 32.49) --
	( 26.18, 32.42) --
	( 26.53, 32.35) --
	( 26.88, 32.28) --
	( 27.23, 32.22) --
	( 27.58, 32.17) --
	( 27.94, 32.13) --
	( 28.29, 32.10) --
	( 28.64, 32.08) --
	( 28.99, 32.07) --
	( 29.34, 32.07) --
	( 29.69, 32.08) --
	( 30.04, 32.11) --
	( 30.39, 32.15) --
	( 30.74, 32.22) --
	( 31.10, 32.33) --
	( 31.45, 32.47) --
	( 31.80, 32.67) --
	( 32.15, 32.96) --
	( 32.50, 33.34) --
	( 32.85, 33.85) --
	( 33.20, 34.52) --
	( 33.55, 35.38) --
	( 33.90, 36.50) --
	( 34.26, 37.90) --
	( 34.61, 39.66) --
	( 34.96, 41.82) --
	( 35.31, 44.42) --
	( 35.66, 47.53) --
	( 36.01, 51.17) --
	( 36.36, 55.36) --
	( 36.71, 60.15) --
	( 37.06, 65.48) --
	( 37.42, 71.30) --
	( 37.77, 77.56) --
	( 38.12, 84.17) --
	( 38.47, 91.03) --
	( 38.82, 98.01) --
	( 39.17,104.98) --
	( 39.52,111.76) --
	( 39.87,118.18) --
	( 40.22,124.07) --
	( 40.58,129.24) --
	( 40.93,133.55) --
	( 41.28,136.77) --
	( 41.63,138.90) --
	( 41.98,139.93) --
	( 42.33,139.89) --
	( 42.68,138.88) --
	( 43.03,137.02) --
	( 43.38,134.50) --
	( 43.74,131.53) --
	( 44.09,128.31) --
	( 44.44,125.05) --
	( 44.79,121.92) --
	( 45.14,119.08) --
	( 45.49,116.62) --
	( 45.84,114.65) --
	( 46.19,113.12) --
	( 46.54,112.03) --
	( 46.90,111.32) --
	( 47.25,110.96) --
	( 47.60,110.86) --
	( 47.95,110.95) --
	( 48.30,111.16) --
	( 48.65,111.39) --
	( 49.00,111.54) --
	( 49.35,111.50) --
	( 49.70,111.20) --
	( 50.06,110.53) --
	( 50.41,109.44) --
	( 50.76,107.92) --
	( 51.11,106.02) --
	( 51.46,103.78) --
	( 51.81,101.28) --
	( 52.16, 98.59) --
	( 52.51, 95.79) --
	( 52.86, 92.95) --
	( 53.22, 90.13) --
	( 53.57, 87.39) --
	( 53.92, 84.75) --
	( 54.27, 82.26) --
	( 54.62, 79.91) --
	( 54.97, 77.75) --
	( 55.32, 75.76) --
	( 55.67, 73.92) --
	( 56.02, 72.20) --
	( 56.38, 70.58) --
	( 56.73, 69.02) --
	( 57.08, 67.48) --
	( 57.43, 65.95) --
	( 57.78, 64.38) --
	( 58.13, 62.78) --
	( 58.48, 61.14) --
	( 58.83, 59.48) --
	( 59.18, 57.81) --
	( 59.54, 56.16) --
	( 59.89, 54.54) --
	( 60.24, 52.97) --
	( 60.59, 51.48) --
	( 60.94, 50.07) --
	( 61.29, 48.76) --
	( 61.64, 47.55) --
	( 61.99, 46.46) --
	( 62.34, 45.48) --
	( 62.69, 44.63) --
	( 63.05, 43.90) --
	( 63.40, 43.28) --
	( 63.75, 42.76) --
	( 64.10, 42.31) --
	( 64.45, 41.90) --
	( 64.80, 41.52) --
	( 65.15, 41.12) --
	( 65.50, 40.68) --
	( 65.85, 40.20) --
	( 66.21, 39.67) --
	( 66.56, 39.08) --
	( 66.91, 38.45) --
	( 67.26, 37.80) --
	( 67.61, 37.14) --
	( 67.96, 36.49) --
	( 68.31, 35.87) --
	( 68.66, 35.30) --
	( 69.01, 34.78) --
	( 69.37, 34.33) --
	( 69.72, 33.93) --
	( 70.07, 33.58) --
	( 70.42, 33.29) --
	( 70.77, 33.03) --
	( 71.12, 32.82) --
	( 71.47, 32.64) --
	( 71.82, 32.49) --
	( 72.17, 32.37) --
	( 72.53, 32.28) --
	( 72.88, 32.20) --
	( 73.23, 32.15) --
	( 73.58, 32.11) --
	( 73.93, 32.08) --
	( 74.28, 32.07) --
	( 74.63, 32.06) --
	( 74.98, 32.07) --
	( 75.33, 32.08) --
	( 75.69, 32.10) --
	( 76.04, 32.14) --
	( 76.39, 32.18) --
	( 76.74, 32.24) --
	( 77.09, 32.30) --
	( 77.44, 32.37) --
	( 77.79, 32.44) --
	( 78.14, 32.51) --
	( 78.49, 32.56) --
	( 78.85, 32.61) --
	( 79.20, 32.63) --
	( 79.55, 32.64) --
	( 79.90, 32.62) --
	( 80.25, 32.59) --
	( 80.60, 32.53) --
	( 80.95, 32.47) --
	( 81.30, 32.40) --
	( 81.65, 32.33) --
	( 82.01, 32.26) --
	( 82.36, 32.20) --
	( 82.71, 32.15) --
	( 83.06, 32.11) --
	( 83.41, 32.08) --
	( 83.76, 32.06) --
	( 84.11, 32.04) --
	( 84.46, 32.03) --
	( 84.81, 32.03) --
	( 85.17, 32.02) --
	( 85.52, 32.02) --
	( 85.87, 32.02) --
	( 86.22, 32.02) --
	( 86.57, 32.02) --
	( 86.92, 32.02) --
	( 87.27, 32.01) --
	( 87.62, 32.01) --
	( 87.97, 32.01) --
	( 88.33, 32.01) --
	( 88.68, 32.01) --
	( 89.03, 32.01) --
	( 89.38, 32.01) --
	( 89.73, 32.01) --
	( 90.08, 32.01) --
	( 90.43, 32.01) --
	( 90.78, 32.01) --
	( 91.13, 32.01) --
	( 91.49, 32.01) --
	( 91.84, 32.01) --
	( 92.19, 32.01) --
	( 92.54, 32.01) --
	( 92.89, 32.01) --
	( 93.24, 32.01) --
	( 93.59, 32.01) --
	( 93.94, 32.01) --
	( 94.29, 32.01) --
	( 94.65, 32.01) --
	( 95.00, 32.01) --
	( 95.35, 32.01) --
	( 95.70, 32.01) --
	( 96.05, 32.01) --
	( 96.40, 32.01) --
	( 96.75, 32.01) --
	( 97.10, 32.01) --
	( 97.45, 32.01) --
	( 97.81, 32.01) --
	( 98.16, 32.02) --
	( 98.51, 32.02) --
	( 98.86, 32.02) --
	( 99.21, 32.02) --
	( 99.56, 32.02) --
	( 99.91, 32.02) --
	(100.26, 32.02) --
	(100.61, 32.03) --
	(100.97, 32.04) --
	(101.32, 32.06) --
	(101.67, 32.08) --
	(102.02, 32.11) --
	(102.37, 32.15) --
	(102.72, 32.20) --
	(103.07, 32.26) --
	(103.42, 32.33) --
	(103.77, 32.40) --
	(104.13, 32.47) --
	(104.48, 32.53) --
	(104.83, 32.59) --
	(105.18, 32.62) --
	(105.53, 32.64) --
	(105.88, 32.64) --
	(106.23, 32.61) --
	(106.58, 32.57) --
	(106.93, 32.51) --
	(107.29, 32.44) --
	(107.64, 32.37) --
	(107.99, 32.30) --
	(108.34, 32.24) --
	(108.69, 32.18) --
	(109.04, 32.14) --
	(109.39, 32.10) --
	(109.74, 32.07) --
	(110.09, 32.05) --
	(110.45, 32.04) --
	(110.80, 32.03) --
	(111.15, 32.02) --
	(111.50, 32.02) --
	(111.85, 32.02) --
	(112.20, 32.02) --
	(112.55, 32.02) --
	(112.90, 32.02) --
	(113.25, 32.01) --
	(113.61, 32.01) --
	(113.96, 32.01) --
	(114.31, 32.01) --
	(114.66, 32.01) --
	(115.01, 32.01) --
	(115.36, 32.01) --
	(115.71, 32.01) --
	(116.06, 32.01) --
	(116.41, 32.01) --
	(116.77, 32.01) --
	(117.12, 32.01) --
	(117.47, 32.01) --
	(117.82, 32.01) --
	(118.17, 32.01) --
	(118.52, 32.01) --
	(118.87, 32.01) --
	(119.22, 32.01) --
	(119.57, 32.01) --
	(119.93, 32.01) --
	(120.28, 32.01) --
	(120.63, 32.01) --
	(120.98, 32.01) --
	(121.33, 32.01) --
	(121.68, 32.01) --
	(122.03, 32.01) --
	(122.38, 32.01) --
	(122.73, 32.01) --
	(123.09, 32.01) --
	(123.44, 32.01) --
	(123.79, 32.01) --
	(124.14, 32.01) --
	(124.49, 32.01) --
	(124.84, 32.01) --
	(125.19, 32.01) --
	(125.54, 32.01) --
	(125.89, 32.01) --
	(126.25, 32.01) --
	(126.60, 32.01) --
	(126.95, 32.01) --
	(127.30, 32.01) --
	(127.65, 32.01) --
	(128.00, 32.01) --
	(128.35, 32.01) --
	(128.70, 32.01) --
	(129.05, 32.01) --
	(129.40, 32.01) --
	(129.76, 32.01) --
	(130.11, 32.01) --
	(130.46, 32.01) --
	(130.81, 32.01) --
	(131.16, 32.01) --
	(131.51, 32.01) --
	(131.86, 32.01) --
	(132.21, 32.01) --
	(132.56, 32.01) --
	(132.92, 32.01) --
	(133.27, 32.01) --
	(133.62, 32.01) --
	(133.97, 32.01) --
	(134.32, 32.01) --
	(134.67, 32.01) --
	(135.02, 32.01) --
	(135.37, 32.01) --
	(135.72, 32.01) --
	(136.08, 32.01) --
	(136.43, 32.01) --
	(136.78, 32.01) --
	(137.13, 32.01) --
	(137.48, 32.01) --
	(137.83, 32.01) --
	(138.18, 32.01) --
	(138.53, 32.01) --
	(138.88, 32.01) --
	(139.24, 32.01) --
	(139.59, 32.01) --
	(139.94, 32.01) --
	(140.29, 32.01) --
	(140.64, 32.01) --
	(140.99, 32.01) --
	(141.34, 32.01) --
	(141.69, 32.01) --
	(142.04, 32.01) --
	(142.40, 32.01) --
	(142.75, 32.01) --
	(143.10, 32.01) --
	(143.45, 32.01) --
	(143.80, 32.01) --
	(144.15, 32.01) --
	(144.50, 32.01) --
	(144.85, 32.01) --
	(145.20, 32.01) --
	(145.56, 32.01) --
	(145.91, 32.01) --
	(146.26, 32.01) --
	(146.61, 32.01) --
	(146.96, 32.01) --
	(147.31, 32.01) --
	(147.66, 32.01) --
	(148.01, 32.01) --
	(148.36, 32.01) --
	(148.72, 32.01) --
	(149.07, 32.01) --
	(149.42, 32.01) --
	(149.77, 32.01) --
	(150.12, 32.01) --
	(150.47, 32.01) --
	(150.82, 32.01) --
	(151.17, 32.01) --
	(151.52, 32.01) --
	(151.88, 32.01) --
	(152.23, 32.01) --
	(152.58, 32.01) --
	(152.93, 32.01) --
	(153.28, 32.01) --
	(153.63, 32.01) --
	(153.98, 32.01) --
	(154.33, 32.01) --
	(154.68, 32.01) --
	(155.04, 32.01) --
	(155.39, 32.01) --
	(155.74, 32.01) --
	(156.09, 32.01) --
	(156.44, 32.01) --
	(156.79, 32.01) --
	(157.14, 32.01) --
	(157.49, 32.01) --
	(157.84, 32.01) --
	(158.20, 32.01) --
	(158.55, 32.01) --
	(158.90, 32.01) --
	(159.25, 32.01) --
	(159.60, 32.01) --
	(159.95, 32.01) --
	(160.30, 32.01) --
	(160.65, 32.01) --
	(161.00, 32.01) --
	(161.36, 32.01) --
	(161.71, 32.01) --
	(162.06, 32.01) --
	(162.41, 32.01) --
	(162.76, 32.01) --
	(163.11, 32.01) --
	(163.46, 32.01) --
	(163.81, 32.01) --
	(164.16, 32.01) --
	(164.52, 32.01) --
	(164.87, 32.01) --
	(165.22, 32.01) --
	(165.57, 32.01) --
	(165.92, 32.01) --
	(166.27, 32.01) --
	(166.62, 32.01) --
	(166.97, 32.01) --
	(167.32, 32.01) --
	(167.68, 32.01) --
	(168.03, 32.01) --
	(168.38, 32.01) --
	(168.73, 32.01) --
	(169.08, 32.01) --
	(169.43, 32.01) --
	(169.78, 32.01) --
	(170.13, 32.01) --
	(170.48, 32.01) --
	(170.84, 32.01) --
	(171.19, 32.01) --
	(171.54, 32.01) --
	(171.89, 32.01) --
	(172.24, 32.01) --
	(172.59, 32.01) --
	(172.94, 32.01) --
	(173.29, 32.01) --
	(173.64, 32.01) --
	(174.00, 32.01) --
	(174.35, 32.01) --
	(174.70, 32.01) --
	(175.05, 32.01) --
	(175.40, 32.01) --
	(175.75, 32.01) --
	(176.10, 32.01) --
	(176.45, 32.01) --
	(176.80, 32.01) --
	(177.16, 32.01) --
	(177.51, 32.01) --
	(177.86, 32.01) --
	(178.21, 32.01) --
	(178.56, 32.01) --
	(178.91, 32.01) --
	(179.26, 32.01) --
	(179.61, 32.01) --
	(179.96, 32.01) --
	(180.32, 32.01) --
	(180.67, 32.01) --
	(181.02, 32.01) --
	(181.37, 32.01) --
	(181.72, 32.01) --
	(182.07, 32.01) --
	(182.42, 32.01) --
	(182.77, 32.01) --
	(183.12, 32.01) --
	(183.48, 32.01) --
	(183.83, 32.01) --
	(184.18, 32.01) --
	(184.53, 32.01) --
	(184.88, 32.01) --
	(185.23, 32.01) --
	(185.58, 32.01) --
	(185.93, 32.01) --
	(186.28, 32.01) --
	(186.64, 32.01) --
	(186.99, 32.01) --
	(187.34, 32.01) --
	(187.69, 32.01) --
	(188.04, 32.01) --
	(188.39, 32.01) --
	(188.74, 32.01) --
	(189.09, 32.01) --
	(189.44, 32.01) --
	(189.80, 32.01) --
	(190.15, 32.01) --
	(190.50, 32.01) --
	(190.85, 32.01) --
	(191.20, 32.01) --
	(191.55, 32.01) --
	(191.90, 32.01) --
	(192.25, 32.01) --
	(192.60, 32.01) --
	(192.95, 32.01) --
	(193.31, 32.01) --
	(193.66, 32.01) --
	(194.01, 32.01) --
	(194.36, 32.01) --
	(194.71, 32.01) --
	(195.06, 32.01) --
	(195.41, 32.01) --
	(195.76, 32.01) --
	(196.11, 32.01) --
	(196.47, 32.01) --
	(196.82, 32.01) --
	(197.17, 32.01) --
	(197.52, 32.01) --
	(197.87, 32.01) --
	(198.22, 32.01) --
	(198.57, 32.01) --
	(198.92, 32.01) --
	(199.27, 32.01) --
	(199.63, 32.01) --
	(199.98, 32.01) --
	(200.33, 32.01) --
	(200.68, 32.01) --
	(201.03, 32.01) --
	(201.38, 32.01) --
	(201.73, 32.01) --
	(202.08, 32.01) --
	(202.43, 32.01) --
	(202.79, 32.01) --
	(203.14, 32.01) --
	(203.49, 32.01) --
	(203.84, 32.01) --
	(203.84, 32.01) --
	(203.49, 32.01) --
	(203.14, 32.01) --
	(202.79, 32.01) --
	(202.43, 32.01) --
	(202.08, 32.01) --
	(201.73, 32.01) --
	(201.38, 32.01) --
	(201.03, 32.01) --
	(200.68, 32.01) --
	(200.33, 32.01) --
	(199.98, 32.01) --
	(199.63, 32.01) --
	(199.27, 32.01) --
	(198.92, 32.01) --
	(198.57, 32.01) --
	(198.22, 32.01) --
	(197.87, 32.01) --
	(197.52, 32.01) --
	(197.17, 32.01) --
	(196.82, 32.01) --
	(196.47, 32.01) --
	(196.11, 32.01) --
	(195.76, 32.01) --
	(195.41, 32.01) --
	(195.06, 32.01) --
	(194.71, 32.01) --
	(194.36, 32.01) --
	(194.01, 32.01) --
	(193.66, 32.01) --
	(193.31, 32.01) --
	(192.95, 32.01) --
	(192.60, 32.01) --
	(192.25, 32.01) --
	(191.90, 32.01) --
	(191.55, 32.01) --
	(191.20, 32.01) --
	(190.85, 32.01) --
	(190.50, 32.01) --
	(190.15, 32.01) --
	(189.80, 32.01) --
	(189.44, 32.01) --
	(189.09, 32.01) --
	(188.74, 32.01) --
	(188.39, 32.01) --
	(188.04, 32.01) --
	(187.69, 32.01) --
	(187.34, 32.01) --
	(186.99, 32.01) --
	(186.64, 32.01) --
	(186.28, 32.01) --
	(185.93, 32.01) --
	(185.58, 32.01) --
	(185.23, 32.01) --
	(184.88, 32.01) --
	(184.53, 32.01) --
	(184.18, 32.01) --
	(183.83, 32.01) --
	(183.48, 32.01) --
	(183.12, 32.01) --
	(182.77, 32.01) --
	(182.42, 32.01) --
	(182.07, 32.01) --
	(181.72, 32.01) --
	(181.37, 32.01) --
	(181.02, 32.01) --
	(180.67, 32.01) --
	(180.32, 32.01) --
	(179.96, 32.01) --
	(179.61, 32.01) --
	(179.26, 32.01) --
	(178.91, 32.01) --
	(178.56, 32.01) --
	(178.21, 32.01) --
	(177.86, 32.01) --
	(177.51, 32.01) --
	(177.16, 32.01) --
	(176.80, 32.01) --
	(176.45, 32.01) --
	(176.10, 32.01) --
	(175.75, 32.01) --
	(175.40, 32.01) --
	(175.05, 32.01) --
	(174.70, 32.01) --
	(174.35, 32.01) --
	(174.00, 32.01) --
	(173.64, 32.01) --
	(173.29, 32.01) --
	(172.94, 32.01) --
	(172.59, 32.01) --
	(172.24, 32.01) --
	(171.89, 32.01) --
	(171.54, 32.01) --
	(171.19, 32.01) --
	(170.84, 32.01) --
	(170.48, 32.01) --
	(170.13, 32.01) --
	(169.78, 32.01) --
	(169.43, 32.01) --
	(169.08, 32.01) --
	(168.73, 32.01) --
	(168.38, 32.01) --
	(168.03, 32.01) --
	(167.68, 32.01) --
	(167.32, 32.01) --
	(166.97, 32.01) --
	(166.62, 32.01) --
	(166.27, 32.01) --
	(165.92, 32.01) --
	(165.57, 32.01) --
	(165.22, 32.01) --
	(164.87, 32.01) --
	(164.52, 32.01) --
	(164.16, 32.01) --
	(163.81, 32.01) --
	(163.46, 32.01) --
	(163.11, 32.01) --
	(162.76, 32.01) --
	(162.41, 32.01) --
	(162.06, 32.01) --
	(161.71, 32.01) --
	(161.36, 32.01) --
	(161.00, 32.01) --
	(160.65, 32.01) --
	(160.30, 32.01) --
	(159.95, 32.01) --
	(159.60, 32.01) --
	(159.25, 32.01) --
	(158.90, 32.01) --
	(158.55, 32.01) --
	(158.20, 32.01) --
	(157.84, 32.01) --
	(157.49, 32.01) --
	(157.14, 32.01) --
	(156.79, 32.01) --
	(156.44, 32.01) --
	(156.09, 32.01) --
	(155.74, 32.01) --
	(155.39, 32.01) --
	(155.04, 32.01) --
	(154.68, 32.01) --
	(154.33, 32.01) --
	(153.98, 32.01) --
	(153.63, 32.01) --
	(153.28, 32.01) --
	(152.93, 32.01) --
	(152.58, 32.01) --
	(152.23, 32.01) --
	(151.88, 32.01) --
	(151.52, 32.01) --
	(151.17, 32.01) --
	(150.82, 32.01) --
	(150.47, 32.01) --
	(150.12, 32.01) --
	(149.77, 32.01) --
	(149.42, 32.01) --
	(149.07, 32.01) --
	(148.72, 32.01) --
	(148.36, 32.01) --
	(148.01, 32.01) --
	(147.66, 32.01) --
	(147.31, 32.01) --
	(146.96, 32.01) --
	(146.61, 32.01) --
	(146.26, 32.01) --
	(145.91, 32.01) --
	(145.56, 32.01) --
	(145.20, 32.01) --
	(144.85, 32.01) --
	(144.50, 32.01) --
	(144.15, 32.01) --
	(143.80, 32.01) --
	(143.45, 32.01) --
	(143.10, 32.01) --
	(142.75, 32.01) --
	(142.40, 32.01) --
	(142.04, 32.01) --
	(141.69, 32.01) --
	(141.34, 32.01) --
	(140.99, 32.01) --
	(140.64, 32.01) --
	(140.29, 32.01) --
	(139.94, 32.01) --
	(139.59, 32.01) --
	(139.24, 32.01) --
	(138.88, 32.01) --
	(138.53, 32.01) --
	(138.18, 32.01) --
	(137.83, 32.01) --
	(137.48, 32.01) --
	(137.13, 32.01) --
	(136.78, 32.01) --
	(136.43, 32.01) --
	(136.08, 32.01) --
	(135.72, 32.01) --
	(135.37, 32.01) --
	(135.02, 32.01) --
	(134.67, 32.01) --
	(134.32, 32.01) --
	(133.97, 32.01) --
	(133.62, 32.01) --
	(133.27, 32.01) --
	(132.92, 32.01) --
	(132.56, 32.01) --
	(132.21, 32.01) --
	(131.86, 32.01) --
	(131.51, 32.01) --
	(131.16, 32.01) --
	(130.81, 32.01) --
	(130.46, 32.01) --
	(130.11, 32.01) --
	(129.76, 32.01) --
	(129.40, 32.01) --
	(129.05, 32.01) --
	(128.70, 32.01) --
	(128.35, 32.01) --
	(128.00, 32.01) --
	(127.65, 32.01) --
	(127.30, 32.01) --
	(126.95, 32.01) --
	(126.60, 32.01) --
	(126.25, 32.01) --
	(125.89, 32.01) --
	(125.54, 32.01) --
	(125.19, 32.01) --
	(124.84, 32.01) --
	(124.49, 32.01) --
	(124.14, 32.01) --
	(123.79, 32.01) --
	(123.44, 32.01) --
	(123.09, 32.01) --
	(122.73, 32.01) --
	(122.38, 32.01) --
	(122.03, 32.01) --
	(121.68, 32.01) --
	(121.33, 32.01) --
	(120.98, 32.01) --
	(120.63, 32.01) --
	(120.28, 32.01) --
	(119.93, 32.01) --
	(119.57, 32.01) --
	(119.22, 32.01) --
	(118.87, 32.01) --
	(118.52, 32.01) --
	(118.17, 32.01) --
	(117.82, 32.01) --
	(117.47, 32.01) --
	(117.12, 32.01) --
	(116.77, 32.01) --
	(116.41, 32.01) --
	(116.06, 32.01) --
	(115.71, 32.01) --
	(115.36, 32.01) --
	(115.01, 32.01) --
	(114.66, 32.01) --
	(114.31, 32.01) --
	(113.96, 32.01) --
	(113.61, 32.01) --
	(113.25, 32.01) --
	(112.90, 32.01) --
	(112.55, 32.01) --
	(112.20, 32.01) --
	(111.85, 32.01) --
	(111.50, 32.01) --
	(111.15, 32.01) --
	(110.80, 32.01) --
	(110.45, 32.01) --
	(110.09, 32.01) --
	(109.74, 32.01) --
	(109.39, 32.01) --
	(109.04, 32.01) --
	(108.69, 32.01) --
	(108.34, 32.01) --
	(107.99, 32.01) --
	(107.64, 32.01) --
	(107.29, 32.01) --
	(106.93, 32.01) --
	(106.58, 32.01) --
	(106.23, 32.01) --
	(105.88, 32.01) --
	(105.53, 32.01) --
	(105.18, 32.01) --
	(104.83, 32.01) --
	(104.48, 32.01) --
	(104.13, 32.01) --
	(103.77, 32.01) --
	(103.42, 32.01) --
	(103.07, 32.01) --
	(102.72, 32.01) --
	(102.37, 32.01) --
	(102.02, 32.01) --
	(101.67, 32.01) --
	(101.32, 32.01) --
	(100.97, 32.01) --
	(100.61, 32.01) --
	(100.26, 32.01) --
	( 99.91, 32.01) --
	( 99.56, 32.01) --
	( 99.21, 32.01) --
	( 98.86, 32.01) --
	( 98.51, 32.01) --
	( 98.16, 32.01) --
	( 97.81, 32.01) --
	( 97.45, 32.01) --
	( 97.10, 32.01) --
	( 96.75, 32.01) --
	( 96.40, 32.01) --
	( 96.05, 32.01) --
	( 95.70, 32.01) --
	( 95.35, 32.01) --
	( 95.00, 32.01) --
	( 94.65, 32.01) --
	( 94.29, 32.01) --
	( 93.94, 32.01) --
	( 93.59, 32.01) --
	( 93.24, 32.01) --
	( 92.89, 32.01) --
	( 92.54, 32.01) --
	( 92.19, 32.01) --
	( 91.84, 32.01) --
	( 91.49, 32.01) --
	( 91.13, 32.01) --
	( 90.78, 32.01) --
	( 90.43, 32.01) --
	( 90.08, 32.01) --
	( 89.73, 32.01) --
	( 89.38, 32.01) --
	( 89.03, 32.01) --
	( 88.68, 32.01) --
	( 88.33, 32.01) --
	( 87.97, 32.01) --
	( 87.62, 32.01) --
	( 87.27, 32.01) --
	( 86.92, 32.01) --
	( 86.57, 32.01) --
	( 86.22, 32.01) --
	( 85.87, 32.01) --
	( 85.52, 32.01) --
	( 85.17, 32.01) --
	( 84.81, 32.01) --
	( 84.46, 32.01) --
	( 84.11, 32.01) --
	( 83.76, 32.01) --
	( 83.41, 32.01) --
	( 83.06, 32.01) --
	( 82.71, 32.01) --
	( 82.36, 32.01) --
	( 82.01, 32.01) --
	( 81.65, 32.01) --
	( 81.30, 32.01) --
	( 80.95, 32.01) --
	( 80.60, 32.01) --
	( 80.25, 32.01) --
	( 79.90, 32.01) --
	( 79.55, 32.01) --
	( 79.20, 32.01) --
	( 78.85, 32.01) --
	( 78.49, 32.01) --
	( 78.14, 32.01) --
	( 77.79, 32.01) --
	( 77.44, 32.01) --
	( 77.09, 32.01) --
	( 76.74, 32.01) --
	( 76.39, 32.01) --
	( 76.04, 32.01) --
	( 75.69, 32.01) --
	( 75.33, 32.01) --
	( 74.98, 32.01) --
	( 74.63, 32.01) --
	( 74.28, 32.01) --
	( 73.93, 32.01) --
	( 73.58, 32.01) --
	( 73.23, 32.01) --
	( 72.88, 32.01) --
	( 72.53, 32.01) --
	( 72.17, 32.01) --
	( 71.82, 32.01) --
	( 71.47, 32.01) --
	( 71.12, 32.01) --
	( 70.77, 32.01) --
	( 70.42, 32.01) --
	( 70.07, 32.01) --
	( 69.72, 32.01) --
	( 69.37, 32.01) --
	( 69.01, 32.01) --
	( 68.66, 32.01) --
	( 68.31, 32.01) --
	( 67.96, 32.01) --
	( 67.61, 32.01) --
	( 67.26, 32.01) --
	( 66.91, 32.01) --
	( 66.56, 32.01) --
	( 66.21, 32.01) --
	( 65.85, 32.01) --
	( 65.50, 32.01) --
	( 65.15, 32.01) --
	( 64.80, 32.01) --
	( 64.45, 32.01) --
	( 64.10, 32.01) --
	( 63.75, 32.01) --
	( 63.40, 32.01) --
	( 63.05, 32.01) --
	( 62.69, 32.01) --
	( 62.34, 32.01) --
	( 61.99, 32.01) --
	( 61.64, 32.01) --
	( 61.29, 32.01) --
	( 60.94, 32.01) --
	( 60.59, 32.01) --
	( 60.24, 32.01) --
	( 59.89, 32.01) --
	( 59.54, 32.01) --
	( 59.18, 32.01) --
	( 58.83, 32.01) --
	( 58.48, 32.01) --
	( 58.13, 32.01) --
	( 57.78, 32.01) --
	( 57.43, 32.01) --
	( 57.08, 32.01) --
	( 56.73, 32.01) --
	( 56.38, 32.01) --
	( 56.02, 32.01) --
	( 55.67, 32.01) --
	( 55.32, 32.01) --
	( 54.97, 32.01) --
	( 54.62, 32.01) --
	( 54.27, 32.01) --
	( 53.92, 32.01) --
	( 53.57, 32.01) --
	( 53.22, 32.01) --
	( 52.86, 32.01) --
	( 52.51, 32.01) --
	( 52.16, 32.01) --
	( 51.81, 32.01) --
	( 51.46, 32.01) --
	( 51.11, 32.01) --
	( 50.76, 32.01) --
	( 50.41, 32.01) --
	( 50.06, 32.01) --
	( 49.70, 32.01) --
	( 49.35, 32.01) --
	( 49.00, 32.01) --
	( 48.65, 32.01) --
	( 48.30, 32.01) --
	( 47.95, 32.01) --
	( 47.60, 32.01) --
	( 47.25, 32.01) --
	( 46.90, 32.01) --
	( 46.54, 32.01) --
	( 46.19, 32.01) --
	( 45.84, 32.01) --
	( 45.49, 32.01) --
	( 45.14, 32.01) --
	( 44.79, 32.01) --
	( 44.44, 32.01) --
	( 44.09, 32.01) --
	( 43.74, 32.01) --
	( 43.38, 32.01) --
	( 43.03, 32.01) --
	( 42.68, 32.01) --
	( 42.33, 32.01) --
	( 41.98, 32.01) --
	( 41.63, 32.01) --
	( 41.28, 32.01) --
	( 40.93, 32.01) --
	( 40.58, 32.01) --
	( 40.22, 32.01) --
	( 39.87, 32.01) --
	( 39.52, 32.01) --
	( 39.17, 32.01) --
	( 38.82, 32.01) --
	( 38.47, 32.01) --
	( 38.12, 32.01) --
	( 37.77, 32.01) --
	( 37.42, 32.01) --
	( 37.06, 32.01) --
	( 36.71, 32.01) --
	( 36.36, 32.01) --
	( 36.01, 32.01) --
	( 35.66, 32.01) --
	( 35.31, 32.01) --
	( 34.96, 32.01) --
	( 34.61, 32.01) --
	( 34.26, 32.01) --
	( 33.90, 32.01) --
	( 33.55, 32.01) --
	( 33.20, 32.01) --
	( 32.85, 32.01) --
	( 32.50, 32.01) --
	( 32.15, 32.01) --
	( 31.80, 32.01) --
	( 31.45, 32.01) --
	( 31.10, 32.01) --
	( 30.74, 32.01) --
	( 30.39, 32.01) --
	( 30.04, 32.01) --
	( 29.69, 32.01) --
	( 29.34, 32.01) --
	( 28.99, 32.01) --
	( 28.64, 32.01) --
	( 28.29, 32.01) --
	( 27.94, 32.01) --
	( 27.58, 32.01) --
	( 27.23, 32.01) --
	( 26.88, 32.01) --
	( 26.53, 32.01) --
	( 26.18, 32.01) --
	( 25.83, 32.01) --
	( 25.48, 32.01) --
	( 25.13, 32.01) --
	( 24.78, 32.01) --
	( 24.42, 32.01) --
	( 24.42, 32.64);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.42, 32.01) --
	( 24.78, 32.01) --
	( 25.13, 32.01) --
	( 25.48, 32.01) --
	( 25.83, 32.01) --
	( 26.18, 32.01) --
	( 26.53, 32.01) --
	( 26.88, 32.01) --
	( 27.23, 32.01) --
	( 27.58, 32.01) --
	( 27.94, 32.01) --
	( 28.29, 32.01) --
	( 28.64, 32.01) --
	( 28.99, 32.01) --
	( 29.34, 32.01) --
	( 29.69, 32.01) --
	( 30.04, 32.01) --
	( 30.39, 32.01) --
	( 30.74, 32.01) --
	( 31.10, 32.01) --
	( 31.45, 32.01) --
	( 31.80, 32.01) --
	( 32.15, 32.01) --
	( 32.50, 32.01) --
	( 32.85, 32.01) --
	( 33.20, 32.01) --
	( 33.55, 32.01) --
	( 33.90, 32.01) --
	( 34.26, 32.01) --
	( 34.61, 32.01) --
	( 34.96, 32.01) --
	( 35.31, 32.01) --
	( 35.66, 32.01) --
	( 36.01, 32.01) --
	( 36.36, 32.01) --
	( 36.71, 32.01) --
	( 37.06, 32.01) --
	( 37.42, 32.01) --
	( 37.77, 32.01) --
	( 38.12, 32.01) --
	( 38.47, 32.01) --
	( 38.82, 32.01) --
	( 39.17, 32.01) --
	( 39.52, 32.01) --
	( 39.87, 32.01) --
	( 40.22, 32.01) --
	( 40.58, 32.01) --
	( 40.93, 32.01) --
	( 41.28, 32.01) --
	( 41.63, 32.01) --
	( 41.98, 32.01) --
	( 42.33, 32.01) --
	( 42.68, 32.01) --
	( 43.03, 32.01) --
	( 43.38, 32.01) --
	( 43.74, 32.01) --
	( 44.09, 32.01) --
	( 44.44, 32.01) --
	( 44.79, 32.01) --
	( 45.14, 32.01) --
	( 45.49, 32.01) --
	( 45.84, 32.01) --
	( 46.19, 32.01) --
	( 46.54, 32.01) --
	( 46.90, 32.01) --
	( 47.25, 32.01) --
	( 47.60, 32.01) --
	( 47.95, 32.01) --
	( 48.30, 32.01) --
	( 48.65, 32.01) --
	( 49.00, 32.01) --
	( 49.35, 32.01) --
	( 49.70, 32.01) --
	( 50.06, 32.01) --
	( 50.41, 32.01) --
	( 50.76, 32.01) --
	( 51.11, 32.01) --
	( 51.46, 32.01) --
	( 51.81, 32.01) --
	( 52.16, 32.01) --
	( 52.51, 32.01) --
	( 52.86, 32.01) --
	( 53.22, 32.01) --
	( 53.57, 32.01) --
	( 53.92, 32.01) --
	( 54.27, 32.01) --
	( 54.62, 32.01) --
	( 54.97, 32.01) --
	( 55.32, 32.01) --
	( 55.67, 32.01) --
	( 56.02, 32.01) --
	( 56.38, 32.01) --
	( 56.73, 32.01) --
	( 57.08, 32.01) --
	( 57.43, 32.01) --
	( 57.78, 32.01) --
	( 58.13, 32.01) --
	( 58.48, 32.01) --
	( 58.83, 32.01) --
	( 59.18, 32.01) --
	( 59.54, 32.01) --
	( 59.89, 32.01) --
	( 60.24, 32.01) --
	( 60.59, 32.01) --
	( 60.94, 32.01) --
	( 61.29, 32.01) --
	( 61.64, 32.01) --
	( 61.99, 32.01) --
	( 62.34, 32.01) --
	( 62.69, 32.01) --
	( 63.05, 32.01) --
	( 63.40, 32.01) --
	( 63.75, 32.01) --
	( 64.10, 32.01) --
	( 64.45, 32.01) --
	( 64.80, 32.01) --
	( 65.15, 32.01) --
	( 65.50, 32.01) --
	( 65.85, 32.01) --
	( 66.21, 32.01) --
	( 66.56, 32.01) --
	( 66.91, 32.01) --
	( 67.26, 32.01) --
	( 67.61, 32.01) --
	( 67.96, 32.01) --
	( 68.31, 32.01) --
	( 68.66, 32.01) --
	( 69.01, 32.01) --
	( 69.37, 32.01) --
	( 69.72, 32.01) --
	( 70.07, 32.01) --
	( 70.42, 32.01) --
	( 70.77, 32.01) --
	( 71.12, 32.01) --
	( 71.47, 32.01) --
	( 71.82, 32.01) --
	( 72.17, 32.01) --
	( 72.53, 32.01) --
	( 72.88, 32.01) --
	( 73.23, 32.01) --
	( 73.58, 32.01) --
	( 73.93, 32.01) --
	( 74.28, 32.01) --
	( 74.63, 32.01) --
	( 74.98, 32.01) --
	( 75.33, 32.01) --
	( 75.69, 32.01) --
	( 76.04, 32.01) --
	( 76.39, 32.01) --
	( 76.74, 32.01) --
	( 77.09, 32.01) --
	( 77.44, 32.01) --
	( 77.79, 32.01) --
	( 78.14, 32.01) --
	( 78.49, 32.01) --
	( 78.85, 32.01) --
	( 79.20, 32.01) --
	( 79.55, 32.01) --
	( 79.90, 32.01) --
	( 80.25, 32.01) --
	( 80.60, 32.01) --
	( 80.95, 32.01) --
	( 81.30, 32.01) --
	( 81.65, 32.01) --
	( 82.01, 32.01) --
	( 82.36, 32.01) --
	( 82.71, 32.01) --
	( 83.06, 32.01) --
	( 83.41, 32.01) --
	( 83.76, 32.01) --
	( 84.11, 32.01) --
	( 84.46, 32.01) --
	( 84.81, 32.01) --
	( 85.17, 32.01) --
	( 85.52, 32.01) --
	( 85.87, 32.01) --
	( 86.22, 32.01) --
	( 86.57, 32.01) --
	( 86.92, 32.01) --
	( 87.27, 32.01) --
	( 87.62, 32.01) --
	( 87.97, 32.01) --
	( 88.33, 32.01) --
	( 88.68, 32.01) --
	( 89.03, 32.01) --
	( 89.38, 32.01) --
	( 89.73, 32.01) --
	( 90.08, 32.01) --
	( 90.43, 32.01) --
	( 90.78, 32.02) --
	( 91.13, 32.02) --
	( 91.49, 32.02) --
	( 91.84, 32.02) --
	( 92.19, 32.02) --
	( 92.54, 32.02) --
	( 92.89, 32.02) --
	( 93.24, 32.02) --
	( 93.59, 32.02) --
	( 93.94, 32.02) --
	( 94.29, 32.02) --
	( 94.65, 32.02) --
	( 95.00, 32.02) --
	( 95.35, 32.02) --
	( 95.70, 32.02) --
	( 96.05, 32.03) --
	( 96.40, 32.03) --
	( 96.75, 32.03) --
	( 97.10, 32.04) --
	( 97.45, 32.04) --
	( 97.81, 32.05) --
	( 98.16, 32.05) --
	( 98.51, 32.06) --
	( 98.86, 32.07) --
	( 99.21, 32.08) --
	( 99.56, 32.10) --
	( 99.91, 32.11) --
	(100.26, 32.13) --
	(100.61, 32.15) --
	(100.97, 32.17) --
	(101.32, 32.20) --
	(101.67, 32.23) --
	(102.02, 32.26) --
	(102.37, 32.30) --
	(102.72, 32.35) --
	(103.07, 32.40) --
	(103.42, 32.46) --
	(103.77, 32.52) --
	(104.13, 32.59) --
	(104.48, 32.67) --
	(104.83, 32.76) --
	(105.18, 32.85) --
	(105.53, 32.96) --
	(105.88, 33.08) --
	(106.23, 33.21) --
	(106.58, 33.35) --
	(106.93, 33.50) --
	(107.29, 33.66) --
	(107.64, 33.84) --
	(107.99, 34.03) --
	(108.34, 34.24) --
	(108.69, 34.46) --
	(109.04, 34.70) --
	(109.39, 34.95) --
	(109.74, 35.21) --
	(110.09, 35.50) --
	(110.45, 35.80) --
	(110.80, 36.11) --
	(111.15, 36.44) --
	(111.50, 36.79) --
	(111.85, 37.15) --
	(112.20, 37.53) --
	(112.55, 37.92) --
	(112.90, 38.33) --
	(113.25, 38.76) --
	(113.61, 39.20) --
	(113.96, 39.65) --
	(114.31, 40.12) --
	(114.66, 40.61) --
	(115.01, 41.12) --
	(115.36, 41.64) --
	(115.71, 42.18) --
	(116.06, 42.73) --
	(116.41, 43.30) --
	(116.77, 43.88) --
	(117.12, 44.48) --
	(117.47, 45.10) --
	(117.82, 45.73) --
	(118.17, 46.37) --
	(118.52, 47.03) --
	(118.87, 47.70) --
	(119.22, 48.38) --
	(119.57, 49.07) --
	(119.93, 49.77) --
	(120.28, 50.48) --
	(120.63, 51.20) --
	(120.98, 51.92) --
	(121.33, 52.64) --
	(121.68, 53.36) --
	(122.03, 54.09) --
	(122.38, 54.80) --
	(122.73, 55.52) --
	(123.09, 56.22) --
	(123.44, 56.92) --
	(123.79, 57.61) --
	(124.14, 58.28) --
	(124.49, 58.95) --
	(124.84, 59.60) --
	(125.19, 60.23) --
	(125.54, 60.84) --
	(125.89, 61.44) --
	(126.25, 62.03) --
	(126.60, 62.59) --
	(126.95, 63.14) --
	(127.30, 63.66) --
	(127.65, 64.17) --
	(128.00, 64.66) --
	(128.35, 65.13) --
	(128.70, 65.58) --
	(129.05, 66.01) --
	(129.40, 66.42) --
	(129.76, 66.82) --
	(130.11, 67.20) --
	(130.46, 67.56) --
	(130.81, 67.90) --
	(131.16, 68.23) --
	(131.51, 68.55) --
	(131.86, 68.85) --
	(132.21, 69.13) --
	(132.56, 69.41) --
	(132.92, 69.67) --
	(133.27, 69.92) --
	(133.62, 70.15) --
	(133.97, 70.37) --
	(134.32, 70.59) --
	(134.67, 70.79) --
	(135.02, 70.97) --
	(135.37, 71.14) --
	(135.72, 71.30) --
	(136.08, 71.44) --
	(136.43, 71.57) --
	(136.78, 71.68) --
	(137.13, 71.77) --
	(137.48, 71.84) --
	(137.83, 71.89) --
	(138.18, 71.91) --
	(138.53, 71.92) --
	(138.88, 71.90) --
	(139.24, 71.86) --
	(139.59, 71.80) --
	(139.94, 71.71) --
	(140.29, 71.60) --
	(140.64, 71.47) --
	(140.99, 71.32) --
	(141.34, 71.15) --
	(141.69, 70.96) --
	(142.04, 70.75) --
	(142.40, 70.52) --
	(142.75, 70.28) --
	(143.10, 70.03) --
	(143.45, 69.76) --
	(143.80, 69.49) --
	(144.15, 69.20) --
	(144.50, 68.90) --
	(144.85, 68.60) --
	(145.20, 68.28) --
	(145.56, 67.97) --
	(145.91, 67.64) --
	(146.26, 67.31) --
	(146.61, 66.97) --
	(146.96, 66.63) --
	(147.31, 66.28) --
	(147.66, 65.92) --
	(148.01, 65.56) --
	(148.36, 65.19) --
	(148.72, 64.82) --
	(149.07, 64.43) --
	(149.42, 64.05) --
	(149.77, 63.66) --
	(150.12, 63.26) --
	(150.47, 62.86) --
	(150.82, 62.45) --
	(151.17, 62.04) --
	(151.52, 61.63) --
	(151.88, 61.22) --
	(152.23, 60.81) --
	(152.58, 60.40) --
	(152.93, 60.00) --
	(153.28, 59.59) --
	(153.63, 59.20) --
	(153.98, 58.80) --
	(154.33, 58.41) --
	(154.68, 58.03) --
	(155.04, 57.66) --
	(155.39, 57.29) --
	(155.74, 56.93) --
	(156.09, 56.58) --
	(156.44, 56.24) --
	(156.79, 55.91) --
	(157.14, 55.58) --
	(157.49, 55.27) --
	(157.84, 54.96) --
	(158.20, 54.66) --
	(158.55, 54.36) --
	(158.90, 54.07) --
	(159.25, 53.79) --
	(159.60, 53.52) --
	(159.95, 53.24) --
	(160.30, 52.97) --
	(160.65, 52.71) --
	(161.00, 52.44) --
	(161.36, 52.18) --
	(161.71, 51.91) --
	(162.06, 51.64) --
	(162.41, 51.37) --
	(162.76, 51.09) --
	(163.11, 50.80) --
	(163.46, 50.51) --
	(163.81, 50.22) --
	(164.16, 49.92) --
	(164.52, 49.61) --
	(164.87, 49.29) --
	(165.22, 48.96) --
	(165.57, 48.63) --
	(165.92, 48.30) --
	(166.27, 47.95) --
	(166.62, 47.61) --
	(166.97, 47.26) --
	(167.32, 46.91) --
	(167.68, 46.56) --
	(168.03, 46.21) --
	(168.38, 45.86) --
	(168.73, 45.52) --
	(169.08, 45.17) --
	(169.43, 44.83) --
	(169.78, 44.50) --
	(170.13, 44.17) --
	(170.48, 43.85) --
	(170.84, 43.53) --
	(171.19, 43.22) --
	(171.54, 42.92) --
	(171.89, 42.62) --
	(172.24, 42.33) --
	(172.59, 42.05) --
	(172.94, 41.77) --
	(173.29, 41.50) --
	(173.64, 41.23) --
	(174.00, 40.98) --
	(174.35, 40.72) --
	(174.70, 40.48) --
	(175.05, 40.24) --
	(175.40, 40.02) --
	(175.75, 39.80) --
	(176.10, 39.59) --
	(176.45, 39.39) --
	(176.80, 39.20) --
	(177.16, 39.02) --
	(177.51, 38.85) --
	(177.86, 38.70) --
	(178.21, 38.55) --
	(178.56, 38.42) --
	(178.91, 38.29) --
	(179.26, 38.18) --
	(179.61, 38.08) --
	(179.96, 37.99) --
	(180.32, 37.91) --
	(180.67, 37.84) --
	(181.02, 37.78) --
	(181.37, 37.72) --
	(181.72, 37.68) --
	(182.07, 37.63) --
	(182.42, 37.60) --
	(182.77, 37.57) --
	(183.12, 37.54) --
	(183.48, 37.51) --
	(183.83, 37.49) --
	(184.18, 37.46) --
	(184.53, 37.44) --
	(184.88, 37.41) --
	(185.23, 37.38) --
	(185.58, 37.35) --
	(185.93, 37.32) --
	(186.28, 37.28) --
	(186.64, 37.24) --
	(186.99, 37.19) --
	(187.34, 37.14) --
	(187.69, 37.09) --
	(188.04, 37.02) --
	(188.39, 36.96) --
	(188.74, 36.88) --
	(189.09, 36.80) --
	(189.44, 36.72) --
	(189.80, 36.63) --
	(190.15, 36.54) --
	(190.50, 36.44) --
	(190.85, 36.34) --
	(191.20, 36.23) --
	(191.55, 36.13) --
	(191.90, 36.01) --
	(192.25, 35.90) --
	(192.60, 35.78) --
	(192.95, 35.66) --
	(193.31, 35.54) --
	(193.66, 35.42) --
	(194.01, 35.29) --
	(194.36, 35.17) --
	(194.71, 35.05) --
	(195.06, 34.92) --
	(195.41, 34.80) --
	(195.76, 34.67) --
	(196.11, 34.55) --
	(196.47, 34.43) --
	(196.82, 34.31) --
	(197.17, 34.19) --
	(197.52, 34.07) --
	(197.87, 33.96) --
	(198.22, 33.84) --
	(198.57, 33.73) --
	(198.92, 33.63) --
	(199.27, 33.53) --
	(199.63, 33.43) --
	(199.98, 33.33) --
	(200.33, 33.24) --
	(200.68, 33.16) --
	(201.03, 33.08) --
	(201.38, 33.00) --
	(201.73, 32.93) --
	(202.08, 32.86) --
	(202.43, 32.80) --
	(202.79, 32.74) --
	(203.14, 32.69) --
	(203.49, 32.63) --
	(203.84, 32.59) --
	(203.84, 32.01) --
	(203.49, 32.01) --
	(203.14, 32.01) --
	(202.79, 32.01) --
	(202.43, 32.01) --
	(202.08, 32.01) --
	(201.73, 32.01) --
	(201.38, 32.01) --
	(201.03, 32.01) --
	(200.68, 32.01) --
	(200.33, 32.01) --
	(199.98, 32.01) --
	(199.63, 32.01) --
	(199.27, 32.01) --
	(198.92, 32.01) --
	(198.57, 32.01) --
	(198.22, 32.01) --
	(197.87, 32.01) --
	(197.52, 32.01) --
	(197.17, 32.01) --
	(196.82, 32.01) --
	(196.47, 32.01) --
	(196.11, 32.01) --
	(195.76, 32.01) --
	(195.41, 32.01) --
	(195.06, 32.01) --
	(194.71, 32.01) --
	(194.36, 32.01) --
	(194.01, 32.01) --
	(193.66, 32.01) --
	(193.31, 32.01) --
	(192.95, 32.01) --
	(192.60, 32.01) --
	(192.25, 32.01) --
	(191.90, 32.01) --
	(191.55, 32.01) --
	(191.20, 32.01) --
	(190.85, 32.01) --
	(190.50, 32.01) --
	(190.15, 32.01) --
	(189.80, 32.01) --
	(189.44, 32.01) --
	(189.09, 32.01) --
	(188.74, 32.01) --
	(188.39, 32.01) --
	(188.04, 32.01) --
	(187.69, 32.01) --
	(187.34, 32.01) --
	(186.99, 32.01) --
	(186.64, 32.01) --
	(186.28, 32.01) --
	(185.93, 32.01) --
	(185.58, 32.01) --
	(185.23, 32.01) --
	(184.88, 32.01) --
	(184.53, 32.01) --
	(184.18, 32.01) --
	(183.83, 32.01) --
	(183.48, 32.01) --
	(183.12, 32.01) --
	(182.77, 32.01) --
	(182.42, 32.01) --
	(182.07, 32.01) --
	(181.72, 32.01) --
	(181.37, 32.01) --
	(181.02, 32.01) --
	(180.67, 32.01) --
	(180.32, 32.01) --
	(179.96, 32.01) --
	(179.61, 32.01) --
	(179.26, 32.01) --
	(178.91, 32.01) --
	(178.56, 32.01) --
	(178.21, 32.01) --
	(177.86, 32.01) --
	(177.51, 32.01) --
	(177.16, 32.01) --
	(176.80, 32.01) --
	(176.45, 32.01) --
	(176.10, 32.01) --
	(175.75, 32.01) --
	(175.40, 32.01) --
	(175.05, 32.01) --
	(174.70, 32.01) --
	(174.35, 32.01) --
	(174.00, 32.01) --
	(173.64, 32.01) --
	(173.29, 32.01) --
	(172.94, 32.01) --
	(172.59, 32.01) --
	(172.24, 32.01) --
	(171.89, 32.01) --
	(171.54, 32.01) --
	(171.19, 32.01) --
	(170.84, 32.01) --
	(170.48, 32.01) --
	(170.13, 32.01) --
	(169.78, 32.01) --
	(169.43, 32.01) --
	(169.08, 32.01) --
	(168.73, 32.01) --
	(168.38, 32.01) --
	(168.03, 32.01) --
	(167.68, 32.01) --
	(167.32, 32.01) --
	(166.97, 32.01) --
	(166.62, 32.01) --
	(166.27, 32.01) --
	(165.92, 32.01) --
	(165.57, 32.01) --
	(165.22, 32.01) --
	(164.87, 32.01) --
	(164.52, 32.01) --
	(164.16, 32.01) --
	(163.81, 32.01) --
	(163.46, 32.01) --
	(163.11, 32.01) --
	(162.76, 32.01) --
	(162.41, 32.01) --
	(162.06, 32.01) --
	(161.71, 32.01) --
	(161.36, 32.01) --
	(161.00, 32.01) --
	(160.65, 32.01) --
	(160.30, 32.01) --
	(159.95, 32.01) --
	(159.60, 32.01) --
	(159.25, 32.01) --
	(158.90, 32.01) --
	(158.55, 32.01) --
	(158.20, 32.01) --
	(157.84, 32.01) --
	(157.49, 32.01) --
	(157.14, 32.01) --
	(156.79, 32.01) --
	(156.44, 32.01) --
	(156.09, 32.01) --
	(155.74, 32.01) --
	(155.39, 32.01) --
	(155.04, 32.01) --
	(154.68, 32.01) --
	(154.33, 32.01) --
	(153.98, 32.01) --
	(153.63, 32.01) --
	(153.28, 32.01) --
	(152.93, 32.01) --
	(152.58, 32.01) --
	(152.23, 32.01) --
	(151.88, 32.01) --
	(151.52, 32.01) --
	(151.17, 32.01) --
	(150.82, 32.01) --
	(150.47, 32.01) --
	(150.12, 32.01) --
	(149.77, 32.01) --
	(149.42, 32.01) --
	(149.07, 32.01) --
	(148.72, 32.01) --
	(148.36, 32.01) --
	(148.01, 32.01) --
	(147.66, 32.01) --
	(147.31, 32.01) --
	(146.96, 32.01) --
	(146.61, 32.01) --
	(146.26, 32.01) --
	(145.91, 32.01) --
	(145.56, 32.01) --
	(145.20, 32.01) --
	(144.85, 32.01) --
	(144.50, 32.01) --
	(144.15, 32.01) --
	(143.80, 32.01) --
	(143.45, 32.01) --
	(143.10, 32.01) --
	(142.75, 32.01) --
	(142.40, 32.01) --
	(142.04, 32.01) --
	(141.69, 32.01) --
	(141.34, 32.01) --
	(140.99, 32.01) --
	(140.64, 32.01) --
	(140.29, 32.01) --
	(139.94, 32.01) --
	(139.59, 32.01) --
	(139.24, 32.01) --
	(138.88, 32.01) --
	(138.53, 32.01) --
	(138.18, 32.01) --
	(137.83, 32.01) --
	(137.48, 32.01) --
	(137.13, 32.01) --
	(136.78, 32.01) --
	(136.43, 32.01) --
	(136.08, 32.01) --
	(135.72, 32.01) --
	(135.37, 32.01) --
	(135.02, 32.01) --
	(134.67, 32.01) --
	(134.32, 32.01) --
	(133.97, 32.01) --
	(133.62, 32.01) --
	(133.27, 32.01) --
	(132.92, 32.01) --
	(132.56, 32.01) --
	(132.21, 32.01) --
	(131.86, 32.01) --
	(131.51, 32.01) --
	(131.16, 32.01) --
	(130.81, 32.01) --
	(130.46, 32.01) --
	(130.11, 32.01) --
	(129.76, 32.01) --
	(129.40, 32.01) --
	(129.05, 32.01) --
	(128.70, 32.01) --
	(128.35, 32.01) --
	(128.00, 32.01) --
	(127.65, 32.01) --
	(127.30, 32.01) --
	(126.95, 32.01) --
	(126.60, 32.01) --
	(126.25, 32.01) --
	(125.89, 32.01) --
	(125.54, 32.01) --
	(125.19, 32.01) --
	(124.84, 32.01) --
	(124.49, 32.01) --
	(124.14, 32.01) --
	(123.79, 32.01) --
	(123.44, 32.01) --
	(123.09, 32.01) --
	(122.73, 32.01) --
	(122.38, 32.01) --
	(122.03, 32.01) --
	(121.68, 32.01) --
	(121.33, 32.01) --
	(120.98, 32.01) --
	(120.63, 32.01) --
	(120.28, 32.01) --
	(119.93, 32.01) --
	(119.57, 32.01) --
	(119.22, 32.01) --
	(118.87, 32.01) --
	(118.52, 32.01) --
	(118.17, 32.01) --
	(117.82, 32.01) --
	(117.47, 32.01) --
	(117.12, 32.01) --
	(116.77, 32.01) --
	(116.41, 32.01) --
	(116.06, 32.01) --
	(115.71, 32.01) --
	(115.36, 32.01) --
	(115.01, 32.01) --
	(114.66, 32.01) --
	(114.31, 32.01) --
	(113.96, 32.01) --
	(113.61, 32.01) --
	(113.25, 32.01) --
	(112.90, 32.01) --
	(112.55, 32.01) --
	(112.20, 32.01) --
	(111.85, 32.01) --
	(111.50, 32.01) --
	(111.15, 32.01) --
	(110.80, 32.01) --
	(110.45, 32.01) --
	(110.09, 32.01) --
	(109.74, 32.01) --
	(109.39, 32.01) --
	(109.04, 32.01) --
	(108.69, 32.01) --
	(108.34, 32.01) --
	(107.99, 32.01) --
	(107.64, 32.01) --
	(107.29, 32.01) --
	(106.93, 32.01) --
	(106.58, 32.01) --
	(106.23, 32.01) --
	(105.88, 32.01) --
	(105.53, 32.01) --
	(105.18, 32.01) --
	(104.83, 32.01) --
	(104.48, 32.01) --
	(104.13, 32.01) --
	(103.77, 32.01) --
	(103.42, 32.01) --
	(103.07, 32.01) --
	(102.72, 32.01) --
	(102.37, 32.01) --
	(102.02, 32.01) --
	(101.67, 32.01) --
	(101.32, 32.01) --
	(100.97, 32.01) --
	(100.61, 32.01) --
	(100.26, 32.01) --
	( 99.91, 32.01) --
	( 99.56, 32.01) --
	( 99.21, 32.01) --
	( 98.86, 32.01) --
	( 98.51, 32.01) --
	( 98.16, 32.01) --
	( 97.81, 32.01) --
	( 97.45, 32.01) --
	( 97.10, 32.01) --
	( 96.75, 32.01) --
	( 96.40, 32.01) --
	( 96.05, 32.01) --
	( 95.70, 32.01) --
	( 95.35, 32.01) --
	( 95.00, 32.01) --
	( 94.65, 32.01) --
	( 94.29, 32.01) --
	( 93.94, 32.01) --
	( 93.59, 32.01) --
	( 93.24, 32.01) --
	( 92.89, 32.01) --
	( 92.54, 32.01) --
	( 92.19, 32.01) --
	( 91.84, 32.01) --
	( 91.49, 32.01) --
	( 91.13, 32.01) --
	( 90.78, 32.01) --
	( 90.43, 32.01) --
	( 90.08, 32.01) --
	( 89.73, 32.01) --
	( 89.38, 32.01) --
	( 89.03, 32.01) --
	( 88.68, 32.01) --
	( 88.33, 32.01) --
	( 87.97, 32.01) --
	( 87.62, 32.01) --
	( 87.27, 32.01) --
	( 86.92, 32.01) --
	( 86.57, 32.01) --
	( 86.22, 32.01) --
	( 85.87, 32.01) --
	( 85.52, 32.01) --
	( 85.17, 32.01) --
	( 84.81, 32.01) --
	( 84.46, 32.01) --
	( 84.11, 32.01) --
	( 83.76, 32.01) --
	( 83.41, 32.01) --
	( 83.06, 32.01) --
	( 82.71, 32.01) --
	( 82.36, 32.01) --
	( 82.01, 32.01) --
	( 81.65, 32.01) --
	( 81.30, 32.01) --
	( 80.95, 32.01) --
	( 80.60, 32.01) --
	( 80.25, 32.01) --
	( 79.90, 32.01) --
	( 79.55, 32.01) --
	( 79.20, 32.01) --
	( 78.85, 32.01) --
	( 78.49, 32.01) --
	( 78.14, 32.01) --
	( 77.79, 32.01) --
	( 77.44, 32.01) --
	( 77.09, 32.01) --
	( 76.74, 32.01) --
	( 76.39, 32.01) --
	( 76.04, 32.01) --
	( 75.69, 32.01) --
	( 75.33, 32.01) --
	( 74.98, 32.01) --
	( 74.63, 32.01) --
	( 74.28, 32.01) --
	( 73.93, 32.01) --
	( 73.58, 32.01) --
	( 73.23, 32.01) --
	( 72.88, 32.01) --
	( 72.53, 32.01) --
	( 72.17, 32.01) --
	( 71.82, 32.01) --
	( 71.47, 32.01) --
	( 71.12, 32.01) --
	( 70.77, 32.01) --
	( 70.42, 32.01) --
	( 70.07, 32.01) --
	( 69.72, 32.01) --
	( 69.37, 32.01) --
	( 69.01, 32.01) --
	( 68.66, 32.01) --
	( 68.31, 32.01) --
	( 67.96, 32.01) --
	( 67.61, 32.01) --
	( 67.26, 32.01) --
	( 66.91, 32.01) --
	( 66.56, 32.01) --
	( 66.21, 32.01) --
	( 65.85, 32.01) --
	( 65.50, 32.01) --
	( 65.15, 32.01) --
	( 64.80, 32.01) --
	( 64.45, 32.01) --
	( 64.10, 32.01) --
	( 63.75, 32.01) --
	( 63.40, 32.01) --
	( 63.05, 32.01) --
	( 62.69, 32.01) --
	( 62.34, 32.01) --
	( 61.99, 32.01) --
	( 61.64, 32.01) --
	( 61.29, 32.01) --
	( 60.94, 32.01) --
	( 60.59, 32.01) --
	( 60.24, 32.01) --
	( 59.89, 32.01) --
	( 59.54, 32.01) --
	( 59.18, 32.01) --
	( 58.83, 32.01) --
	( 58.48, 32.01) --
	( 58.13, 32.01) --
	( 57.78, 32.01) --
	( 57.43, 32.01) --
	( 57.08, 32.01) --
	( 56.73, 32.01) --
	( 56.38, 32.01) --
	( 56.02, 32.01) --
	( 55.67, 32.01) --
	( 55.32, 32.01) --
	( 54.97, 32.01) --
	( 54.62, 32.01) --
	( 54.27, 32.01) --
	( 53.92, 32.01) --
	( 53.57, 32.01) --
	( 53.22, 32.01) --
	( 52.86, 32.01) --
	( 52.51, 32.01) --
	( 52.16, 32.01) --
	( 51.81, 32.01) --
	( 51.46, 32.01) --
	( 51.11, 32.01) --
	( 50.76, 32.01) --
	( 50.41, 32.01) --
	( 50.06, 32.01) --
	( 49.70, 32.01) --
	( 49.35, 32.01) --
	( 49.00, 32.01) --
	( 48.65, 32.01) --
	( 48.30, 32.01) --
	( 47.95, 32.01) --
	( 47.60, 32.01) --
	( 47.25, 32.01) --
	( 46.90, 32.01) --
	( 46.54, 32.01) --
	( 46.19, 32.01) --
	( 45.84, 32.01) --
	( 45.49, 32.01) --
	( 45.14, 32.01) --
	( 44.79, 32.01) --
	( 44.44, 32.01) --
	( 44.09, 32.01) --
	( 43.74, 32.01) --
	( 43.38, 32.01) --
	( 43.03, 32.01) --
	( 42.68, 32.01) --
	( 42.33, 32.01) --
	( 41.98, 32.01) --
	( 41.63, 32.01) --
	( 41.28, 32.01) --
	( 40.93, 32.01) --
	( 40.58, 32.01) --
	( 40.22, 32.01) --
	( 39.87, 32.01) --
	( 39.52, 32.01) --
	( 39.17, 32.01) --
	( 38.82, 32.01) --
	( 38.47, 32.01) --
	( 38.12, 32.01) --
	( 37.77, 32.01) --
	( 37.42, 32.01) --
	( 37.06, 32.01) --
	( 36.71, 32.01) --
	( 36.36, 32.01) --
	( 36.01, 32.01) --
	( 35.66, 32.01) --
	( 35.31, 32.01) --
	( 34.96, 32.01) --
	( 34.61, 32.01) --
	( 34.26, 32.01) --
	( 33.90, 32.01) --
	( 33.55, 32.01) --
	( 33.20, 32.01) --
	( 32.85, 32.01) --
	( 32.50, 32.01) --
	( 32.15, 32.01) --
	( 31.80, 32.01) --
	( 31.45, 32.01) --
	( 31.10, 32.01) --
	( 30.74, 32.01) --
	( 30.39, 32.01) --
	( 30.04, 32.01) --
	( 29.69, 32.01) --
	( 29.34, 32.01) --
	( 28.99, 32.01) --
	( 28.64, 32.01) --
	( 28.29, 32.01) --
	( 27.94, 32.01) --
	( 27.58, 32.01) --
	( 27.23, 32.01) --
	( 26.88, 32.01) --
	( 26.53, 32.01) --
	( 26.18, 32.01) --
	( 25.83, 32.01) --
	( 25.48, 32.01) --
	( 25.13, 32.01) --
	( 24.78, 32.01) --
	( 24.42, 32.01) --
	( 24.42, 32.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.39, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 74.17, 15.40) {10,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.95, 15.40) {20,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (179.73, 15.40) {30,000};
\end{scope}
\end{tikzpicture}


==> Figures/HistPlotN20.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 16:05:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 32.30) --
	(212.81, 32.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 64.42) --
	(212.81, 64.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 96.54) --
	(212.81, 96.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,128.66) --
	(212.81,128.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,160.78) --
	(212.81,160.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,192.90) --
	(212.81,192.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.29, 23.41) --
	( 90.29,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.73, 23.41) --
	(159.73,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 48.36) --
	(212.81, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 80.48) --
	(212.81, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,112.60) --
	(212.81,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,144.72) --
	(212.81,144.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,176.84) --
	(212.81,176.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,208.97) --
	(212.81,208.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.57, 23.41) --
	( 55.57,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.01, 23.41) --
	(125.01,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.45, 23.41) --
	(194.45,212.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.67, 70.71) -- ( 56.59, 74.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.67, 74.63) -- ( 56.59, 70.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85, 72.67) -- ( 57.40, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63, 69.89) -- ( 54.63, 75.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 71.72) rectangle ( 54.28, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 71.72) -- ( 54.28, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 75.65) -- ( 54.28, 71.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.23,139.17) -- ( 52.78,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00,136.39) -- ( 50.00,141.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 45.72,134.68) --
	( 49.65,134.68) --
	( 49.65,138.60) --
	( 45.72,138.60) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 45.37,139.07) --
	( 48.01,134.50) --
	( 42.73,134.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.06,185.44) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 59.73) -- ( 63.32, 63.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 63.66) -- ( 63.32, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.58, 61.70) -- ( 64.13, 61.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 58.92) -- ( 61.36, 64.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08, 60.10) rectangle ( 61.01, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08, 60.10) -- ( 61.01, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08, 64.02) -- ( 61.01, 60.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95,130.53) -- ( 59.50,130.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.73,127.75) -- ( 56.73,133.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 52.45,119.60) --
	( 56.38,119.60) --
	( 56.38,123.53) --
	( 52.45,123.53) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 52.10,132.83) --
	( 54.74,128.25) --
	( 49.46,128.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 49.79,173.23) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 52.39) -- ( 66.19, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 56.32) -- ( 66.19, 52.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.46, 54.36) -- ( 67.01, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 51.58) -- ( 64.23, 57.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 52.28) rectangle ( 63.88, 56.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 52.28) -- ( 63.88, 56.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 56.20) -- ( 63.88, 52.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.83,120.48) -- ( 62.38,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,117.70) -- ( 59.60,123.25);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 55.33,111.79) --
	( 59.25,111.79) --
	( 59.25,115.71) --
	( 55.33,115.71) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.97,127.71) --
	( 57.62,123.13) --
	( 52.33,123.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.66,165.59) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 45.57) -- ( 71.23, 49.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 49.49) -- ( 71.23, 45.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 47.53) -- ( 72.05, 47.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 44.75) -- ( 69.27, 50.30);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 50.78) rectangle ( 68.92, 54.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 50.78) -- ( 68.92, 54.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 54.70) -- ( 68.92, 50.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 91.57) -- ( 67.42, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64, 88.79) -- ( 64.64, 94.34);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 60.36, 96.14) --
	( 64.29, 96.14) --
	( 64.29,100.07) --
	( 60.36,100.07) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 60.01, 86.76) --
	( 62.65, 82.19) --
	( 57.37, 82.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.70,147.51) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 47.99) -- ( 77.49, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 51.91) -- ( 77.49, 47.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 49.95) -- ( 78.31, 49.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.53, 47.18) -- ( 75.53, 52.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 56.40) rectangle ( 75.18, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 56.40) -- ( 75.18, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 60.32) -- ( 75.18, 56.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.13, 89.48) -- ( 73.68, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.90, 86.71) -- ( 70.90, 92.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 66.63,105.57) --
	( 70.55,105.57) --
	( 70.55,109.49) --
	( 66.63,109.49) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 66.27, 97.57) --
	( 68.92, 92.99) --
	( 63.63, 92.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.96,149.80) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 46.40) -- ( 82.68, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 50.32) -- ( 82.68, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94, 48.36) -- ( 83.49, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 45.59) -- ( 80.71, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 45.50) rectangle ( 80.36, 49.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 45.50) -- ( 80.36, 49.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 49.42) -- ( 80.36, 45.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.31, 76.55) -- ( 78.86, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 73.77) -- ( 76.09, 79.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.81, 80.67) --
	( 75.73, 80.67) --
	( 75.73, 84.60) --
	( 71.81, 84.60) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 71.46, 63.84) --
	( 74.10, 59.26) --
	( 68.81, 59.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.14,111.50) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 46.40) -- ( 88.44, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 50.32) -- ( 88.44, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 48.36) -- ( 89.25, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48, 45.59) -- ( 86.48, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 42.90) rectangle ( 86.12, 46.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 42.90) -- ( 86.12, 46.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 46.83) -- ( 86.12, 42.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07, 75.25) -- ( 84.62, 75.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85, 72.48) -- ( 81.85, 78.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 77.57, 90.83) --
	( 81.49, 90.83) --
	( 81.49, 94.75) --
	( 77.57, 94.75) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 77.22, 74.74) --
	( 79.86, 70.17) --
	( 74.57, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.90,117.04) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 46.40) -- ( 93.27, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 50.32) -- ( 93.27, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54, 48.36) -- ( 94.09, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 45.59) -- ( 91.31, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 44.08) rectangle ( 90.96, 48.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 44.08) -- ( 90.96, 48.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 48.01) -- ( 90.96, 44.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91, 74.94) -- ( 89.46, 74.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 72.17) -- ( 86.68, 77.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.41, 94.74) --
	( 86.33, 94.74) --
	( 86.33, 98.66) --
	( 82.41, 98.66) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 82.05, 83.61) --
	( 84.70, 79.04) --
	( 79.41, 79.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.74,117.21) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 44.65) -- ( 98.40, 48.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 48.57) -- ( 98.40, 44.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 46.61) -- ( 99.21, 46.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 43.83) -- ( 96.43, 49.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 44.42) rectangle ( 96.08, 48.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 44.42) -- ( 96.08, 48.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 48.34) -- ( 96.08, 44.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03, 74.13) -- ( 94.58, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 71.36) -- ( 91.81, 76.91);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.53, 90.11) --
	( 91.45, 90.11) --
	( 91.45, 94.04) --
	( 87.53, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 87.18, 77.98) --
	( 89.82, 73.40) --
	( 84.53, 73.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.86,113.13) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 46.40) -- (103.58, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 50.32) -- (103.58, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84, 48.36) -- (104.39, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.62, 45.59) -- (101.62, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 46.88) rectangle (101.26, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 46.88) -- (101.26, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 50.80) -- (101.26, 46.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 71.84) -- ( 99.76, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 69.06) -- ( 96.99, 74.61);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.71, 84.57) --
	( 96.64, 84.57) --
	( 96.64, 88.50) --
	( 92.71, 88.50) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 92.36, 75.23) --
	( 95.00, 70.65) --
	( 89.72, 70.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.04,107.07) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 46.40) -- (108.68, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 50.32) -- (108.68, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.94, 48.36) -- (109.49, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.72, 45.59) -- (106.72, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 44.17) rectangle (106.36, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 44.17) -- (106.36, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 48.09) -- (106.36, 44.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 67.93) -- (104.86, 67.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09, 65.16) -- (102.09, 70.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.81, 87.48) --
	(101.73, 87.48) --
	(101.73, 91.40) --
	( 97.81, 91.40) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 97.46, 77.54) --
	(100.10, 72.96) --
	( 94.81, 72.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.14,108.08) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25, 46.40) -- (114.18, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25, 50.32) -- (114.18, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.44, 48.36) -- (114.99, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21, 45.59) -- (112.21, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 51.57) rectangle (111.86, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 51.57) -- (111.86, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 55.49) -- (111.86, 51.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 65.51) -- (110.36, 65.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.58, 62.74) -- (107.58, 68.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (103.31, 91.11) --
	(107.23, 91.11) --
	(107.23, 95.03) --
	(103.31, 95.03) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (102.96, 88.28) --
	(105.60, 83.70) --
	(100.31, 83.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.64,109.40) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 45.66) -- (119.30, 49.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 49.58) -- (119.30, 45.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.56, 47.62) -- (120.11, 47.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.34, 44.84) -- (117.34, 50.39);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 45.01) rectangle (116.98, 48.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 45.01) -- (116.98, 48.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 48.93) -- (116.98, 45.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.93, 62.98) -- (115.48, 62.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71, 60.20) -- (112.71, 65.75);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (108.43, 94.75) --
	(112.36, 94.75) --
	(112.36, 98.67) --
	(108.43, 98.67) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (108.08, 95.53) --
	(110.72, 90.96) --
	(105.44, 90.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.76,109.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 47.02) -- (124.48, 50.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 50.94) -- (124.48, 47.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.74, 48.98) -- (125.29, 48.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.52, 46.21) -- (122.52, 51.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24, 47.28) rectangle (122.17, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24, 47.28) -- (122.17, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24, 51.21) -- (122.17, 47.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 62.37) -- (120.66, 62.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.89, 59.59) -- (117.89, 65.14);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (113.61, 95.06) --
	(117.54, 95.06) --
	(117.54, 98.99) --
	(113.61, 98.99) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (113.26, 93.04) --
	(115.90, 88.46) --
	(110.62, 88.46) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (110.95,109.82) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 46.54) -- (129.91, 50.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 50.46) -- (129.91, 46.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18, 48.50) -- (130.73, 48.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.95, 45.73) -- (127.95, 51.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67, 46.30) rectangle (127.60, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67, 46.30) -- (127.60, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67, 50.22) -- (127.60, 46.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55, 61.03) -- (126.10, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32, 58.26) -- (123.32, 63.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (119.05, 95.51) --
	(122.97, 95.51) --
	(122.97, 99.43) --
	(119.05, 99.43) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (118.69, 97.59) --
	(121.34, 93.01) --
	(116.05, 93.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.38,109.64) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 50.64) -- (135.08, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 54.56) -- (135.08, 50.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.34, 52.60) -- (135.89, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.12, 49.82) -- (133.12, 55.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84, 45.55) rectangle (132.76, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84, 45.55) -- (132.76, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84, 49.47) -- (132.76, 45.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.71, 65.08) -- (131.26, 65.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49, 62.30) -- (128.49, 67.85);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (124.21, 95.43) --
	(128.13, 95.43) --
	(128.13, 99.36) --
	(124.21, 99.36) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (123.86,101.64) --
	(126.50, 97.07) --
	(121.22, 97.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.54,114.54) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 47.24) -- (140.20, 51.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 51.17) -- (140.20, 47.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.46, 49.20) -- (141.01, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.24, 46.43) -- (138.24, 51.98);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96, 49.35) rectangle (137.89, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96, 49.35) -- (137.89, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96, 53.27) -- (137.89, 49.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 64.06) -- (136.39, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61, 61.29) -- (133.61, 66.84);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (129.33, 92.87) --
	(133.26, 92.87) --
	(133.26, 96.79) --
	(129.33, 96.79) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (128.98, 96.51) --
	(131.62, 91.93) --
	(126.34, 91.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.67,111.00) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 47.71) -- (145.38, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 51.63) -- (145.38, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.65, 49.67) -- (146.20, 49.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.42, 46.89) -- (143.42, 52.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14, 50.29) rectangle (143.07, 54.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14, 50.29) -- (143.07, 54.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14, 54.22) -- (143.07, 50.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.02, 62.50) -- (141.57, 62.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79, 59.73) -- (138.79, 65.27);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (134.52, 95.93) --
	(138.44, 95.93) --
	(138.44, 99.85) --
	(134.52, 99.85) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (134.16,105.15) --
	(136.81,100.58) --
	(131.52,100.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.85,115.49) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 48.35) -- (150.65, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 52.28) -- (150.65, 48.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 50.32) -- (151.46, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69, 47.54) -- (148.69, 53.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 46.56) rectangle (148.33, 50.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 46.56) -- (148.33, 50.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 50.49) -- (148.33, 46.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.28, 63.64) -- (146.83, 63.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.06, 60.86) -- (144.06, 66.41);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (139.78, 95.06) --
	(143.71, 95.06) --
	(143.71, 98.99) --
	(139.78, 98.99) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (139.43,109.26) --
	(142.07,104.68) --
	(136.79,104.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.11,117.44) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 48.29) -- (155.84, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 52.22) -- (155.84, 48.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.10, 50.25) -- (156.65, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.88, 47.48) -- (153.88, 53.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 45.64) rectangle (153.53, 49.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 45.64) -- (153.53, 49.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 49.56) -- (153.53, 45.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.47, 61.50) -- (152.02, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25, 58.72) -- (149.25, 64.27);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (144.97, 92.37) --
	(148.90, 92.37) --
	(148.90, 96.29) --
	(144.97, 96.29) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (144.62,102.07) --
	(147.26, 97.50) --
	(141.98, 97.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.31,111.17) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 47.44) -- (161.10, 51.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 51.36) -- (161.10, 47.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.37, 49.40) -- (161.92, 49.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 46.62) -- (159.14, 52.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87, 47.39) rectangle (158.79, 51.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87, 47.39) -- (158.79, 51.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87, 51.32) -- (158.79, 47.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.74, 58.57) -- (157.29, 58.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.51, 55.80) -- (154.51, 61.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (150.24, 92.85) --
	(154.16, 92.85) --
	(154.16, 96.78) --
	(150.24, 96.78) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (149.88, 98.69) --
	(152.53, 94.11) --
	(147.24, 94.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.57,107.22) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 46.40) -- (166.29, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 50.32) -- (166.29, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55, 48.36) -- (167.10, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.32, 45.59) -- (164.32, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 46.45) rectangle (163.97, 50.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 46.45) -- (163.97, 50.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 50.38) -- (163.97, 46.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.92, 60.11) -- (162.47, 60.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.69, 57.33) -- (159.69, 62.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.42, 94.64) --
	(159.34, 94.64) --
	(159.34, 98.57) --
	(155.42, 98.57) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (155.07,100.54) --
	(157.71, 95.97) --
	(152.42, 95.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.75,107.83) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 46.40) -- (171.55, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 50.32) -- (171.55, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.81, 48.36) -- (172.36, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.59, 45.59) -- (169.59, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31, 44.83) rectangle (169.24, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31, 44.83) -- (169.24, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31, 48.75) -- (169.24, 44.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.19, 59.24) -- (167.74, 59.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.96, 56.46) -- (164.96, 62.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.68, 92.72) --
	(164.61, 92.72) --
	(164.61, 96.65) --
	(160.68, 96.65) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (160.33, 97.78) --
	(162.97, 93.20) --
	(157.69, 93.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (158.02,104.14) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 47.27) -- (176.81, 51.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 51.20) -- (176.81, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.08, 49.24) -- (177.63, 49.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 46.46) -- (174.85, 52.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57, 45.37) rectangle (174.50, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57, 45.37) -- (174.50, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57, 49.30) -- (174.50, 45.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.45, 61.00) -- (173.00, 61.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22, 58.22) -- (170.22, 63.77);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.95, 95.23) --
	(169.87, 95.23) --
	(169.87, 99.15) --
	(165.95, 99.15) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (165.59,102.06) --
	(168.24, 97.49) --
	(162.95, 97.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (163.28,106.70) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 46.40) -- (182.01, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 50.32) -- (182.01, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 48.36) -- (182.82, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.04, 45.59) -- (180.04, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77, 50.59) rectangle (179.69, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77, 50.59) -- (179.69, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77, 54.52) -- (179.69, 50.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.64, 61.87) -- (178.19, 61.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.42, 59.10) -- (175.42, 64.65);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (171.14, 95.80) --
	(175.06, 95.80) --
	(175.06, 99.73) --
	(171.14, 99.73) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (170.79,107.09) --
	(173.43,102.51) --
	(168.14,102.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.47,109.21) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 46.40) -- (187.24, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 50.32) -- (187.24, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.50, 48.36) -- (188.05, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.28, 45.59) -- (185.28, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 51.56) rectangle (184.92, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 51.56) -- (184.92, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 55.48) -- (184.92, 51.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87, 61.68) -- (183.42, 61.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65, 58.91) -- (180.65, 64.46);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (176.37, 95.98) --
	(180.29, 95.98) --
	(180.29, 99.90) --
	(176.37, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (176.02,107.10) --
	(178.66,102.52) --
	(173.38,102.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.70,109.24) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 46.40) -- (192.45, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 50.32) -- (192.45, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 48.36) -- (193.27, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.49, 45.59) -- (190.49, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22, 52.91) rectangle (190.14, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22, 52.91) -- (190.14, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22, 56.84) -- (190.14, 52.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09, 62.05) -- (188.64, 62.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86, 59.28) -- (185.86, 64.83);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (181.59, 95.82) --
	(185.51, 95.82) --
	(185.51, 99.74) --
	(181.59, 99.74) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (181.23,108.70) --
	(183.88,104.12) --
	(178.59,104.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.92,109.48) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.76, 46.40) -- (197.68, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.76, 50.32) -- (197.68, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.94, 48.36) -- (198.49, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72, 45.59) -- (195.72, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44, 55.70) rectangle (195.37, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44, 55.70) -- (195.37, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44, 59.62) -- (195.37, 55.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31, 62.34) -- (193.86, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09, 59.57) -- (191.09, 65.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (186.81, 98.73) --
	(190.74, 98.73) --
	(190.74,102.65) --
	(186.81,102.65) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (186.46,111.46) --
	(189.10,106.88) --
	(183.82,106.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.15,110.84) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.98, 46.40) -- (202.91, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.98, 50.32) -- (202.91, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.17, 48.36) -- (203.72, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95, 45.59) -- (200.95, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67, 54.18) rectangle (200.59, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67, 54.18) -- (200.59, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67, 58.11) -- (200.59, 54.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54, 61.53) -- (199.09, 61.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.32, 58.76) -- (196.32, 64.31);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.04, 95.95) --
	(195.97, 95.95) --
	(195.97, 99.87) --
	(192.04, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (191.69,109.53) --
	(194.33,104.95) --
	(189.05,104.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.37,108.65) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.55, 46.40) -- (205.48, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.55, 50.32) -- (205.48, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.74, 48.36) -- (206.29, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.51, 45.59) -- (203.51, 51.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24, 52.26) rectangle (203.16, 56.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24, 52.26) -- (203.16, 56.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24, 56.18) -- (203.16, 52.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.11, 61.34) -- (201.66, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.89, 58.57) -- (198.89, 64.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (194.61, 95.48) --
	(198.53, 95.48) --
	(198.53, 99.40) --
	(194.61, 99.40) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (194.26,109.92) --
	(196.90,105.34) --
	(191.61,105.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.94,108.97) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.06,185.44) --
	( 49.79,173.23) --
	( 52.66,165.59) --
	( 57.70,147.51) --
	( 63.96,149.80) --
	( 69.14,111.50) --
	( 74.90,117.04) --
	( 79.74,117.21) --
	( 84.86,113.13) --
	( 90.04,107.07) --
	( 95.14,108.08) --
	(100.64,109.40) --
	(105.76,109.32) --
	(110.95,109.82) --
	(116.38,109.64) --
	(121.54,114.54) --
	(126.67,111.00) --
	(131.85,115.49) --
	(137.11,117.44) --
	(142.31,111.17) --
	(147.57,107.22) --
	(152.75,107.83) --
	(158.02,104.14) --
	(163.28,106.70) --
	(168.47,109.21) --
	(173.70,109.24) --
	(178.92,109.48) --
	(184.15,110.84) --
	(189.37,108.65) --
	(191.94,108.97);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.37,136.02) --
	( 52.10,129.78) --
	( 54.97,124.66) --
	( 60.01, 83.71) --
	( 66.27, 94.52) --
	( 71.46, 60.79) --
	( 77.22, 71.69) --
	( 82.05, 80.56) --
	( 87.18, 74.93) --
	( 92.36, 72.18) --
	( 97.46, 74.49) --
	(102.96, 85.22) --
	(108.08, 92.48) --
	(113.26, 89.99) --
	(118.69, 94.54) --
	(123.86, 98.59) --
	(128.98, 93.46) --
	(134.16,102.10) --
	(139.43,106.21) --
	(144.62, 99.02) --
	(149.88, 95.63) --
	(155.07, 97.49) --
	(160.33, 94.72) --
	(165.59, 99.01) --
	(170.79,104.04) --
	(176.02,104.05) --
	(181.23,105.65) --
	(186.46,108.41) --
	(191.69,106.48) --
	(194.26,106.87);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.69,136.64) --
	( 54.41,121.56) --
	( 57.29,113.75) --
	( 62.33, 98.10) --
	( 68.59,107.53) --
	( 73.77, 82.63) --
	( 79.53, 92.79) --
	( 84.37, 96.70) --
	( 89.49, 92.08) --
	( 94.67, 86.53) --
	( 99.77, 89.44) --
	(105.27, 93.07) --
	(110.39, 96.71) --
	(115.58, 97.02) --
	(121.01, 97.47) --
	(126.17, 97.40) --
	(131.30, 94.83) --
	(136.48, 97.89) --
	(141.74, 97.03) --
	(146.93, 94.33) --
	(152.20, 94.81) --
	(157.38, 96.60) --
	(162.65, 94.68) --
	(167.91, 97.19) --
	(173.10, 97.76) --
	(178.33, 97.94) --
	(183.55, 97.78) --
	(188.77,100.69) --
	(194.00, 97.91) --
	(196.57, 97.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.00,139.17) --
	( 56.73,130.53) --
	( 59.60,120.48) --
	( 64.64, 91.57) --
	( 70.90, 89.48) --
	( 76.09, 76.55) --
	( 81.85, 75.25) --
	( 86.68, 74.94) --
	( 91.81, 74.13) --
	( 96.99, 71.84) --
	(102.09, 67.93) --
	(107.58, 65.51) --
	(112.71, 62.98) --
	(117.89, 62.37) --
	(123.32, 61.03) --
	(128.49, 65.08) --
	(133.61, 64.06) --
	(138.79, 62.50) --
	(144.06, 63.64) --
	(149.25, 61.50) --
	(154.51, 58.57) --
	(159.69, 60.11) --
	(164.96, 59.24) --
	(170.22, 61.00) --
	(175.42, 61.87) --
	(180.65, 61.68) --
	(185.86, 62.05) --
	(191.09, 62.34) --
	(196.32, 61.53) --
	(198.89, 61.34);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.31, 73.68) --
	( 59.04, 62.06) --
	( 61.92, 54.24) --
	( 66.96, 52.74) --
	( 73.22, 58.36) --
	( 78.40, 47.46) --
	( 84.16, 44.87) --
	( 89.00, 46.04) --
	( 94.12, 46.38) --
	( 99.30, 48.84) --
	(104.40, 46.13) --
	(109.90, 53.53) --
	(115.02, 46.97) --
	(120.20, 49.25) --
	(125.64, 48.26) --
	(130.80, 47.51) --
	(135.92, 51.31) --
	(141.11, 52.25) --
	(146.37, 48.52) --
	(151.56, 47.60) --
	(156.83, 49.35) --
	(162.01, 48.41) --
	(167.28, 46.79) --
	(172.54, 47.33) --
	(177.73, 52.56) --
	(182.96, 53.52) --
	(188.18, 54.87) --
	(193.40, 57.66) --
	(198.63, 56.14) --
	(201.20, 54.22);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.63, 72.67) --
	( 61.36, 61.70) --
	( 64.23, 54.36) --
	( 69.27, 47.53) --
	( 75.53, 49.95) --
	( 80.71, 48.36) --
	( 86.48, 48.36) --
	( 91.31, 48.36) --
	( 96.43, 46.61) --
	(101.62, 48.36) --
	(106.72, 48.36) --
	(112.21, 48.36) --
	(117.34, 47.62) --
	(122.52, 48.98) --
	(127.95, 48.50) --
	(133.12, 52.60) --
	(138.24, 49.20) --
	(143.42, 49.67) --
	(148.69, 50.32) --
	(153.88, 50.25) --
	(159.14, 49.40) --
	(164.32, 48.36) --
	(169.59, 48.36) --
	(174.85, 49.24) --
	(180.04, 48.36) --
	(185.28, 48.36) --
	(190.49, 48.36) --
	(195.72, 48.36) --
	(200.95, 48.36) --
	(203.51, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.44, 93.45) --
	( 54.82, 93.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.63, 93.45) --
	( 54.63, 51.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.44, 51.89) --
	( 54.82, 51.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.12, 92.32) --
	( 52.51, 92.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.31, 92.32) --
	( 52.31, 55.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.12, 55.05) --
	( 52.51, 55.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.81,156.48) --
	( 50.19,156.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.00,156.48) --
	( 50.00,121.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.81,121.86) --
	( 50.19,121.86);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.49,157.42) --
	( 47.88,157.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.69,157.42) --
	( 47.69,115.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.49,115.86) --
	( 47.88,115.86);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.18,156.32) --
	( 45.56,156.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.37,156.32) --
	( 45.37,115.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.18,115.72) --
	( 45.56,115.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,204.20) --
	( 43.25,204.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.06,204.20) --
	( 43.06,166.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,166.68) --
	( 43.25,166.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.17, 79.73) --
	( 61.55, 79.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.36, 79.73) --
	( 61.36, 43.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.17, 43.66) --
	( 61.55, 43.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.85, 83.71) --
	( 59.24, 83.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.04, 83.71) --
	( 59.04, 40.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.85, 40.41) --
	( 59.24, 40.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.54,145.20) --
	( 56.92,145.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.73,145.20) --
	( 56.73,115.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.54,115.85) --
	( 56.92,115.85);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.22,141.96) --
	( 54.61,141.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.41,141.96) --
	( 54.41,101.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.22,101.17) --
	( 54.61,101.17);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.91,150.33) --
	( 52.29,150.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.10,150.33) --
	( 52.10,109.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.91,109.23) --
	( 52.29,109.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,191.60) --
	( 49.98,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79,191.60) --
	( 49.79,154.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,154.86) --
	( 49.98,154.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.04, 67.46) --
	( 64.43, 67.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.23, 67.46) --
	( 64.23, 41.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.04, 41.25) --
	( 64.43, 41.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.73, 72.92) --
	( 62.11, 72.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.92, 72.92) --
	( 61.92, 35.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.73, 35.56) --
	( 62.11, 35.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.41,133.55) --
	( 59.80,133.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.60,133.55) --
	( 59.60,107.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.41,107.40) --
	( 59.80,107.40);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10,133.74) --
	( 57.48,133.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.29,133.74) --
	( 57.29, 93.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10, 93.75) --
	( 57.48, 93.75);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.78,143.87) --
	( 55.17,143.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.97,143.87) --
	( 54.97,105.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.78,105.44) --
	( 55.17,105.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47,182.91) --
	( 52.85,182.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.66,182.91) --
	( 52.66,148.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47,148.27) --
	( 52.85,148.27);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.08, 52.83) --
	( 69.46, 52.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.27, 52.83) --
	( 69.27, 42.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.08, 42.23) --
	( 69.46, 42.23);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.76, 64.90) --
	( 67.15, 64.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.96, 64.90) --
	( 66.96, 40.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.76, 40.58) --
	( 67.15, 40.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.45,103.33) --
	( 64.83,103.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.64,103.33) --
	( 64.64, 79.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.45, 79.80) --
	( 64.83, 79.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.13,113.99) --
	( 62.52,113.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.33,113.99) --
	( 62.33, 82.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.13, 82.22) --
	( 62.52, 82.22);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.82,105.35) --
	( 60.20,105.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.01,105.35) --
	( 60.01, 62.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.82, 62.08) --
	( 60.20, 62.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,162.78) --
	( 57.89,162.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.70,162.78) --
	( 57.70,132.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,132.24) --
	( 57.89,132.24);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.34, 56.01) --
	( 75.72, 56.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.53, 56.01) --
	( 75.53, 43.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.34, 43.90) --
	( 75.72, 43.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.02, 67.70) --
	( 73.41, 67.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.22, 67.70) --
	( 73.22, 49.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.02, 49.02) --
	( 73.41, 49.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.71,100.38) --
	( 71.10,100.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.90,100.38) --
	( 70.90, 78.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.71, 78.58) --
	( 71.10, 78.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.40,121.45) --
	( 68.78,121.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.59,121.45) --
	( 68.59, 93.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.40, 93.61) --
	( 68.78, 93.61);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.08,113.25) --
	( 66.47,113.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.27,113.25) --
	( 66.27, 75.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.08, 75.79) --
	( 66.47, 75.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,164.67) --
	( 64.15,164.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96,164.67) --
	( 63.96,134.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,134.92) --
	( 64.15,134.92);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.52, 48.36) --
	( 80.91, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.71, 48.36) --
	( 80.71, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.52, 48.36) --
	( 80.91, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.21, 59.42) --
	( 78.59, 59.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.40, 59.42) --
	( 78.40, 35.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.21, 35.49) --
	( 78.59, 35.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.89, 84.23) --
	( 76.28, 84.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.09, 84.23) --
	( 76.09, 68.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.89, 68.86) --
	( 76.28, 68.86);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.58, 96.81) --
	( 73.96, 96.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.77, 96.81) --
	( 73.77, 68.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.58, 68.46) --
	( 73.96, 68.46);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.26, 77.56) --
	( 71.65, 77.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.46, 77.56) --
	( 71.46, 44.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.26, 44.01) --
	( 71.65, 44.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,122.01) --
	( 69.33,122.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.14,122.01) --
	( 69.14,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,101.00) --
	( 69.33,101.00);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.28, 48.36) --
	( 86.67, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.48, 48.36) --
	( 86.48, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.28, 48.36) --
	( 86.67, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.97, 57.72) --
	( 84.35, 57.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 84.16, 57.72) --
	( 84.16, 32.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.97, 32.01) --
	( 84.35, 32.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.65, 82.36) --
	( 82.04, 82.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.85, 82.36) --
	( 81.85, 68.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.65, 68.15) --
	( 82.04, 68.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.34,105.18) --
	( 79.72,105.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.53,105.18) --
	( 79.53, 80.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.34, 80.41) --
	( 79.72, 80.41);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.02, 88.00) --
	( 77.41, 88.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.22, 88.00) --
	( 77.22, 55.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.02, 55.38) --
	( 77.41, 55.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,127.32) --
	( 75.10,127.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90,127.32) --
	( 74.90,106.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,106.75) --
	( 75.10,106.75);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.12, 48.36) --
	( 91.50, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.31, 48.36) --
	( 91.31, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.12, 48.36) --
	( 91.50, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.80, 56.73) --
	( 89.19, 56.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.00, 56.73) --
	( 89.00, 35.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.80, 35.36) --
	( 89.19, 35.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.49, 81.36) --
	( 86.87, 81.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.68, 81.36) --
	( 86.68, 68.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.49, 68.53) --
	( 86.87, 68.53);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.17,108.38) --
	( 84.56,108.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.37,108.38) --
	( 84.37, 85.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.17, 85.02) --
	( 84.56, 85.02);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.86, 94.43) --
	( 82.25, 94.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 82.05, 94.43) --
	( 82.05, 66.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.86, 66.69) --
	( 82.25, 66.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,127.15) --
	( 79.93,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.74,127.15) --
	( 79.74,107.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,107.27) --
	( 79.93,107.27);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.24, 48.36) --
	( 96.63, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.43, 48.36) --
	( 96.43, 44.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.24, 44.86) --
	( 96.63, 44.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.93, 54.24) --
	( 94.31, 54.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.12, 54.24) --
	( 94.12, 38.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.93, 38.52) --
	( 94.31, 38.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.61, 80.87) --
	( 92.00, 80.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.81, 80.87) --
	( 91.81, 67.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.61, 67.39) --
	( 92.00, 67.39);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30,102.37) --
	( 89.68,102.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.49,102.37) --
	( 89.49, 81.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 81.78) --
	( 89.68, 81.78);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.98, 88.02) --
	( 87.37, 88.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 87.18, 88.02) --
	( 87.18, 61.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.98, 61.84) --
	( 87.37, 61.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,121.89) --
	( 85.05,121.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.86,121.89) --
	( 84.86,104.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,104.36) --
	( 85.05,104.36);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.42, 48.36) --
	(101.81, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.62, 48.36) --
	(101.62, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.42, 48.36) --
	(101.81, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.11, 58.59) --
	( 99.49, 58.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.30, 58.59) --
	( 99.30, 39.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.11, 39.09) --
	( 99.49, 39.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.79, 77.92) --
	( 97.18, 77.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.99, 77.92) --
	( 96.99, 65.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.79, 65.75) --
	( 97.18, 65.75);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.48, 96.35) --
	( 94.87, 96.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.67, 96.35) --
	( 94.67, 76.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.48, 76.72) --
	( 94.87, 76.72);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.17, 84.37) --
	( 92.55, 84.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.36, 84.37) --
	( 92.36, 59.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.17, 59.98) --
	( 92.55, 59.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,115.16) --
	( 90.24,115.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.04,115.16) --
	( 90.04, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85, 98.98) --
	( 90.24, 98.98);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.52, 48.36) --
	(106.91, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.72, 48.36) --
	(106.72, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.52, 48.36) --
	(106.91, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.21, 55.28) --
	(104.59, 55.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.40, 55.28) --
	(104.40, 36.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.21, 36.98) --
	(104.59, 36.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.89, 73.01) --
	(102.28, 73.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.09, 73.01) --
	(102.09, 62.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.89, 62.85) --
	(102.28, 62.85);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.58, 97.62) --
	( 99.96, 97.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.77, 97.62) --
	( 99.77, 81.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.58, 81.25) --
	( 99.96, 81.25);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.26, 86.28) --
	( 97.65, 86.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.46, 86.28) --
	( 97.46, 62.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.26, 62.70) --
	( 97.65, 62.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,114.85) --
	( 95.34,114.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.14,114.85) --
	( 95.14,101.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,101.31) --
	( 95.34,101.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.02, 48.36) --
	(112.41, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.21, 48.36) --
	(112.21, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.02, 48.36) --
	(112.41, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.71, 58.37) --
	(110.09, 58.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.90, 58.37) --
	(109.90, 48.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.71, 48.69) --
	(110.09, 48.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.39, 69.71) --
	(107.78, 69.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.58, 69.71) --
	(107.58, 61.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.39, 61.31) --
	(107.78, 61.31);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.08, 99.60) --
	(105.46, 99.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.27, 99.60) --
	(105.27, 86.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.08, 86.54) --
	(105.46, 86.54);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.76, 92.63) --
	(103.15, 92.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.96, 92.63) --
	(102.96, 77.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.76, 77.82) --
	(103.15, 77.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.45,115.65) --
	(100.83,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.64,115.65) --
	(100.64,103.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.45,103.15) --
	(100.83,103.15);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.14, 48.36) --
	(117.53, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.34, 48.36) --
	(117.34, 46.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.14, 46.87) --
	(117.53, 46.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.83, 51.93) --
	(115.21, 51.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.02, 51.93) --
	(115.02, 42.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.83, 42.00) --
	(115.21, 42.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.52, 66.63) --
	(112.90, 66.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.71, 66.63) --
	(112.71, 59.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.52, 59.33) --
	(112.90, 59.33);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.20,101.96) --
	(110.59,101.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.39,101.96) --
	(110.39, 91.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.20, 91.46) --
	(110.59, 91.46);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.89, 98.65) --
	(108.27, 98.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (108.08, 98.65) --
	(108.08, 86.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.89, 86.31) --
	(108.27, 86.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57,115.07) --
	(105.96,115.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.76,115.07) --
	(105.76,103.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57,103.57) --
	(105.96,103.57);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.33, 49.57) --
	(122.71, 49.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.52, 49.57) --
	(122.52, 48.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.33, 48.40) --
	(122.71, 48.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.01, 53.94) --
	(120.40, 53.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.20, 53.94) --
	(120.20, 44.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.01, 44.55) --
	(120.40, 44.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.70, 66.09) --
	(118.08, 66.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.89, 66.09) --
	(117.89, 58.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.70, 58.64) --
	(118.08, 58.64);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.38,101.92) --
	(115.77,101.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.58,101.92) --
	(115.58, 92.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.38, 92.13) --
	(115.77, 92.13);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.07, 95.78) --
	(113.45, 95.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.26, 95.78) --
	(113.26, 84.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.07, 84.19) --
	(113.45, 84.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,114.91) --
	(111.14,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.95,114.91) --
	(110.95,104.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,104.73) --
	(111.14,104.73);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.76, 49.02) --
	(128.14, 49.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.95, 49.02) --
	(127.95, 47.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.76, 47.98) --
	(128.14, 47.98);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.44, 52.61) --
	(125.83, 52.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.64, 52.61) --
	(125.64, 43.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.44, 43.90) --
	(125.83, 43.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.13, 64.27) --
	(123.51, 64.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.32, 64.27) --
	(123.32, 57.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.13, 57.80) --
	(123.51, 57.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.81,102.02) --
	(121.20,102.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (121.01,102.02) --
	(121.01, 92.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.81, 92.92) --
	(121.20, 92.92);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.50, 99.03) --
	(118.89, 99.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.69, 99.03) --
	(118.69, 90.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.50, 90.05) --
	(118.89, 90.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19,113.75) --
	(116.57,113.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,113.75) --
	(116.38,105.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19,105.53) --
	(116.57,105.53);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.92, 55.07) --
	(133.31, 55.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.12, 55.07) --
	(133.12, 50.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.92, 50.13) --
	(133.31, 50.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.61, 52.51) --
	(130.99, 52.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.80, 52.51) --
	(130.80, 42.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.61, 42.51) --
	(130.99, 42.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.29, 68.79) --
	(128.68, 68.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.49, 68.79) --
	(128.49, 61.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.29, 61.37) --
	(128.68, 61.37);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (125.98,102.21) --
	(126.36,102.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (126.17,102.21) --
	(126.17, 92.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (125.98, 92.59) --
	(126.36, 92.59);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.67,103.66) --
	(124.05,103.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.86,103.66) --
	(123.86, 93.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.67, 93.53) --
	(124.05, 93.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,118.68) --
	(121.74,118.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.54,118.68) --
	(121.54,110.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,110.40) --
	(121.74,110.40);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.05, 49.84) --
	(138.43, 49.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.24, 49.84) --
	(138.24, 48.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.05, 48.56) --
	(138.43, 48.56);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.73, 55.03) --
	(136.12, 55.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.92, 55.03) --
	(135.92, 47.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.73, 47.59) --
	(136.12, 47.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.42, 67.61) --
	(133.80, 67.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.61, 67.61) --
	(133.61, 60.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.42, 60.51) --
	(133.80, 60.51);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.10, 99.26) --
	(131.49, 99.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.30, 99.26) --
	(131.30, 90.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.10, 90.39) --
	(131.49, 90.39);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.79, 99.66) --
	(129.17, 99.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.98, 99.66) --
	(128.98, 87.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.79, 87.26) --
	(129.17, 87.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47,115.97) --
	(126.86,115.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,115.97) --
	(126.67,106.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47,106.03) --
	(126.86,106.03);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.23, 51.54) --
	(143.61, 51.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.42, 51.54) --
	(143.42, 47.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.23, 47.80) --
	(143.61, 47.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.91, 55.72) --
	(141.30, 55.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (141.11, 55.72) --
	(141.11, 48.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.91, 48.78) --
	(141.30, 48.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.60, 65.75) --
	(138.99, 65.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.79, 65.75) --
	(138.79, 59.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.60, 59.25) --
	(138.99, 59.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.29,101.56) --
	(136.67,101.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48,101.56) --
	(136.48, 94.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.29, 94.23) --
	(136.67, 94.23);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.97,107.45) --
	(134.36,107.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.16,107.45) --
	(134.16, 96.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.97, 96.75) --
	(134.36, 96.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.66,119.63) --
	(132.04,119.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.85,119.63) --
	(131.85,111.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.66,111.36) --
	(132.04,111.36);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.49, 52.71) --
	(148.88, 52.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.69, 52.71) --
	(148.69, 47.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.49, 47.92) --
	(148.88, 47.92);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.18, 53.00) --
	(146.57, 53.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.37, 53.00) --
	(146.37, 44.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.18, 44.04) --
	(146.57, 44.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87, 67.00) --
	(144.25, 67.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.06, 67.00) --
	(144.06, 60.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87, 60.28) --
	(144.25, 60.28);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.55,100.30) --
	(141.94,100.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.74,100.30) --
	(141.74, 93.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.55, 93.76) --
	(141.94, 93.76);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.24,111.13) --
	(139.62,111.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.43,111.13) --
	(139.43,101.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.24,101.28) --
	(139.62,101.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92,121.06) --
	(137.31,121.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.11,121.06) --
	(137.11,113.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92,113.82) --
	(137.31,113.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.69, 52.32) --
	(154.07, 52.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.88, 52.32) --
	(153.88, 48.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.69, 48.18) --
	(154.07, 48.18);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.37, 51.22) --
	(151.76, 51.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.56, 51.22) --
	(151.56, 43.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.37, 43.98) --
	(151.76, 43.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.06, 64.37) --
	(149.44, 64.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.25, 64.37) --
	(149.25, 58.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.06, 58.63) --
	(149.44, 58.63);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.74, 97.25) --
	(147.13, 97.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.93, 97.25) --
	(146.93, 91.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.74, 91.41) --
	(147.13, 91.41);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.43,103.18) --
	(144.81,103.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.62,103.18) --
	(144.62, 94.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.43, 94.86) --
	(144.81, 94.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11,114.61) --
	(142.50,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.31,114.61) --
	(142.31,107.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11,107.74) --
	(142.50,107.74);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.95, 51.14) --
	(159.33, 51.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (159.14, 51.14) --
	(159.14, 47.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.95, 47.66) --
	(159.33, 47.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.63, 52.63) --
	(157.02, 52.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.83, 52.63) --
	(156.83, 46.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.63, 46.08) --
	(157.02, 46.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.32, 60.93) --
	(154.71, 60.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.51, 60.93) --
	(154.51, 56.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.32, 56.21) --
	(154.71, 56.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.01, 97.60) --
	(152.39, 97.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.20, 97.60) --
	(152.20, 92.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.01, 92.02) --
	(152.39, 92.02);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.69, 99.90) --
	(150.08, 99.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.88, 99.90) --
	(149.88, 91.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.69, 91.37) --
	(150.08, 91.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.38,110.40) --
	(147.76,110.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.57,110.40) --
	(147.57,104.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.38,104.03) --
	(147.76,104.03);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.13, 48.36) --
	(164.52, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.32, 48.36) --
	(164.32, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.13, 48.36) --
	(164.52, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.82, 51.39) --
	(162.20, 51.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (162.01, 51.39) --
	(162.01, 45.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.82, 45.43) --
	(162.20, 45.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.50, 62.57) --
	(159.89, 62.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.69, 62.57) --
	(159.69, 57.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.50, 57.64) --
	(159.89, 57.64);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.19, 99.25) --
	(157.57, 99.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.38, 99.25) --
	(157.38, 93.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.19, 93.96) --
	(157.57, 93.96);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.87,101.43) --
	(155.26,101.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.07,101.43) --
	(155.07, 93.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.87, 93.56) --
	(155.26, 93.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,111.07) --
	(152.94,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.75,111.07) --
	(152.75,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,104.59) --
	(152.94,104.59);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.40, 48.36) --
	(169.78, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.59, 48.36) --
	(169.59, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.40, 48.36) --
	(169.78, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.08, 49.59) --
	(167.47, 49.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.28, 49.59) --
	(167.28, 43.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.08, 43.99) --
	(167.47, 43.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.77, 61.73) --
	(165.15, 61.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.96, 61.73) --
	(164.96, 56.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.77, 56.74) --
	(165.15, 56.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.45, 97.34) --
	(162.84, 97.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.65, 97.34) --
	(162.65, 92.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.45, 92.02) --
	(162.84, 92.02);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.14, 98.57) --
	(160.52, 98.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.33, 98.57) --
	(160.33, 90.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.14, 90.88) --
	(160.52, 90.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,107.45) --
	(158.21,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.02,107.45) --
	(158.02,100.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,100.84) --
	(158.21,100.84);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.66, 50.11) --
	(175.04, 50.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.85, 50.11) --
	(174.85, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.66, 48.36) --
	(175.04, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.34, 49.45) --
	(172.73, 49.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.54, 49.45) --
	(172.54, 45.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.34, 45.21) --
	(172.73, 45.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.03, 63.59) --
	(170.41, 63.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.22, 63.59) --
	(170.22, 58.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.03, 58.41) --
	(170.41, 58.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.71, 99.26) --
	(168.10, 99.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.91, 99.26) --
	(167.91, 95.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.71, 95.12) --
	(168.10, 95.12);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.40,102.45) --
	(165.79,102.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.59,102.45) --
	(165.59, 95.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.40, 95.57) --
	(165.79, 95.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,109.53) --
	(163.47,109.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.28,109.53) --
	(163.28,103.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,103.87) --
	(163.47,103.87);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.85, 48.36) --
	(180.24, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.04, 48.36) --
	(180.04, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.85, 48.36) --
	(180.24, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.54, 54.25) --
	(177.92, 54.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.73, 54.25) --
	(177.73, 50.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.54, 50.87) --
	(177.92, 50.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.22, 64.59) --
	(175.61, 64.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.42, 64.59) --
	(175.42, 59.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.22, 59.15) --
	(175.61, 59.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.91,100.12) --
	(173.29,100.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.10,100.12) --
	(173.10, 95.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.91, 95.41) --
	(173.29, 95.41);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.59,107.64) --
	(170.98,107.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.79,107.64) --
	(170.79,100.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.59,100.43) --
	(170.98,100.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28,112.53) --
	(168.66,112.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.47,112.53) --
	(168.47,105.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28,105.90) --
	(168.66,105.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.08, 48.36) --
	(185.47, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.28, 48.36) --
	(185.28, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.08, 48.36) --
	(185.47, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77, 55.92) --
	(183.15, 55.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.96, 55.92) --
	(182.96, 51.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77, 51.13) --
	(183.15, 51.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.45, 64.29) --
	(180.84, 64.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.65, 64.29) --
	(180.65, 59.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.45, 59.07) --
	(180.84, 59.07);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.14,100.30) --
	(178.52,100.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.33,100.30) --
	(178.33, 95.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.14, 95.58) --
	(178.52, 95.58);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.83,107.26) --
	(176.21,107.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (176.02,107.26) --
	(176.02,100.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.83,100.83) --
	(176.21,100.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,112.18) --
	(173.90,112.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.70,112.18) --
	(173.70,106.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,106.31) --
	(173.90,106.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.30, 48.36) --
	(190.68, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.49, 48.36) --
	(190.49, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.30, 48.36) --
	(190.68, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.99, 57.27) --
	(188.37, 57.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.18, 57.27) --
	(188.18, 52.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.99, 52.48) --
	(188.37, 52.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.67, 64.20) --
	(186.06, 64.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.86, 64.20) --
	(185.86, 59.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.67, 59.91) --
	(186.06, 59.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.36, 99.77) --
	(183.74, 99.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.55, 99.77) --
	(183.55, 95.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.36, 95.79) --
	(183.74, 95.79);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.04,108.33) --
	(181.43,108.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.23,108.33) --
	(181.23,102.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.04,102.97) --
	(181.43,102.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.73,111.90) --
	(179.11,111.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.92,111.90) --
	(178.92,107.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.73,107.07) --
	(179.11,107.07);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.53, 48.36) --
	(195.91, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.72, 48.36) --
	(195.72, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.53, 48.36) --
	(195.91, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.21, 59.99) --
	(193.60, 59.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.40, 59.99) --
	(193.40, 55.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.21, 55.33) --
	(193.60, 55.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.90, 64.35) --
	(191.28, 64.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.09, 64.35) --
	(191.09, 60.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.90, 60.34) --
	(191.28, 60.34);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.58,102.77) --
	(188.97,102.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.77,102.77) --
	(188.77, 98.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.58, 98.60) --
	(188.97, 98.60);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.27,110.66) --
	(186.65,110.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.46,110.66) --
	(186.46,106.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.27,106.15) --
	(186.65,106.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95,112.89) --
	(184.34,112.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,112.89) --
	(184.15,108.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95,108.79) --
	(184.34,108.79);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.75, 48.36) --
	(201.14, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.95, 48.36) --
	(200.95, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.75, 48.36) --
	(201.14, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.44, 58.32) --
	(198.82, 58.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.63, 58.32) --
	(198.63, 53.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.44, 53.96) --
	(198.82, 53.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.13, 63.26) --
	(196.51, 63.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.32, 63.26) --
	(196.32, 59.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.13, 59.80) --
	(196.51, 59.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.81, 99.78) --
	(194.20, 99.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (194.00, 99.78) --
	(194.00, 96.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.81, 96.03) --
	(194.20, 96.03);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.50,108.68) --
	(191.88,108.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.69,108.68) --
	(191.69,104.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.50,104.28) --
	(191.88,104.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.18,110.66) --
	(189.57,110.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.37,110.66) --
	(189.37,106.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.18,106.64) --
	(189.57,106.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.32, 48.36) --
	(203.71, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.51, 48.36) --
	(203.51, 48.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.32, 48.36) --
	(203.71, 48.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.01, 56.22) --
	(201.39, 56.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.20, 56.22) --
	(201.20, 52.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.01, 52.22) --
	(201.39, 52.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.69, 63.16) --
	(199.08, 63.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.89, 63.16) --
	(198.89, 59.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.69, 59.53) --
	(199.08, 59.53);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.38, 99.41) --
	(196.76, 99.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.57, 99.41) --
	(196.57, 95.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.38, 95.46) --
	(196.76, 95.46);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.06,109.22) --
	(194.45,109.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.26,109.22) --
	(194.26,104.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.06,104.52) --
	(194.45,104.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,111.12) --
	(192.13,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,111.12) --
	(191.94,106.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,106.82) --
	(192.13,106.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 46.16) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 78.28) {2.5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,110.40) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,142.52) {7.5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,174.64) {10.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,206.76) {12.5\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55.57, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.01, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.45, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.29,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Benefit over SAA (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.55,201.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.76,201.10) -- ( 62.33,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.76,201.10) -- ( 62.33,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 56.55,189.69) --
	( 59.19,185.12) --
	( 53.90,185.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.76,186.64) -- ( 62.33,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.76,186.64) -- ( 62.33,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.90,199.13) --
	(104.82,199.13) --
	(104.82,203.06) --
	(100.90,203.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.08,201.10) -- (108.64,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.08,201.10) -- (108.64,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08,186.64) -- (105.63,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.86,183.87) -- (102.86,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.08,186.64) -- (108.64,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.08,186.64) -- (108.64,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,199.13) rectangle (155.28,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,199.13) -- (155.28,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,203.06) -- (155.28,199.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.54,201.10) -- (159.10,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.54,201.10) -- (159.10,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,184.68) -- (155.28,188.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,188.60) -- (155.28,184.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.55,186.64) -- (156.10,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.32,183.87) -- (153.32,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54,186.64) -- (159.10,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54,186.64) -- (159.10,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.77,198.89) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.77,184.44) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,198.89) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,184.44) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.55,198.89) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.55,184.44) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/HistPlotN40.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 16:05:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 30.56, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.56, 41.05) --
	(212.81, 41.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.56, 89.34) --
	(212.81, 89.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.56,137.63) --
	(212.81,137.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.56,185.92) --
	(212.81,185.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.10, 23.41) --
	( 88.10,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.78, 23.41) --
	(158.78,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.56, 65.19) --
	(212.81, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.56,113.48) --
	(212.81,113.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.56,161.77) --
	(212.81,161.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.56,210.06) --
	(212.81,210.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.76, 23.41) --
	( 52.76,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.44, 23.41) --
	(123.44,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.12, 23.41) --
	(194.12,212.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.84, 79.01) -- ( 53.77, 82.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.84, 82.93) -- ( 53.77, 79.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 80.97) -- ( 54.58, 80.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 78.20) -- ( 51.80, 83.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.49, 74.24) rectangle ( 51.41, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.49, 74.24) -- ( 51.41, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.49, 78.16) -- ( 51.41, 74.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.32,141.05) -- ( 49.87,141.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,138.27) -- ( 47.09,143.82);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 42.77,139.42) --
	( 46.70,139.42) --
	( 46.70,143.34) --
	( 42.77,143.34) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 42.38,136.84) --
	( 45.02,132.27) --
	( 39.74,132.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.02,181.87) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 78.53) -- ( 60.61, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 82.45) -- ( 60.61, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 80.49) -- ( 61.43, 80.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.65, 77.72) -- ( 58.65, 83.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.33, 75.40) rectangle ( 58.26, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.33, 75.40) -- ( 58.26, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.33, 79.33) -- ( 58.26, 75.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.17,139.46) -- ( 56.72,139.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94,136.69) -- ( 53.94,142.24);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 49.62,122.20) --
	( 53.55,122.20) --
	( 53.55,126.13) --
	( 49.62,126.13) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 49.23,126.47) --
	( 51.87,121.90) --
	( 46.59,121.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 46.87,178.98) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.62, 74.53) -- ( 63.54, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.62, 78.45) -- ( 63.54, 74.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80, 76.49) -- ( 64.35, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.58, 73.72) -- ( 61.58, 79.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.26, 59.94) rectangle ( 61.18, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.26, 59.94) -- ( 61.18, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.26, 63.87) -- ( 61.18, 59.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.09,120.30) -- ( 59.64,120.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.87,117.53) -- ( 56.87,123.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 52.55,118.34) --
	( 56.47,118.34) --
	( 56.47,122.27) --
	( 52.55,122.27) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 52.15,112.94) --
	( 54.80,108.36) --
	( 49.51,108.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 49.80,169.36) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74, 63.23) -- ( 68.67, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74, 67.15) -- ( 68.67, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.93, 65.19) -- ( 69.48, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.71, 62.42) -- ( 66.71, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 66.28) rectangle ( 66.31, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 66.28) -- ( 66.31, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 70.20) -- ( 66.31, 66.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.22,115.62) -- ( 64.77,115.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99,112.85) -- ( 61.99,118.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 57.68, 72.12) --
	( 61.60, 72.12) --
	( 61.60, 76.04) --
	( 57.68, 76.04) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 57.28, 86.98) --
	( 59.92, 82.40) --
	( 54.64, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 54.93,143.86) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 46.64) -- ( 75.04, 50.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 50.57) -- ( 75.04, 46.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 48.60) -- ( 75.85, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 45.83) -- ( 73.08, 51.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 68.46) rectangle ( 72.69, 72.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 68.46) -- ( 72.69, 72.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 72.39) -- ( 72.69, 68.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.59,108.67) -- ( 71.14,108.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.37,105.90) -- ( 68.37,111.45);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 64.05, 78.18) --
	( 67.97, 78.18) --
	( 67.97, 82.10) --
	( 64.05, 82.10) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 63.66, 92.60) --
	( 66.30, 88.02) --
	( 61.01, 88.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.30,134.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.39, 63.23) -- ( 80.32, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.39, 67.15) -- ( 80.32, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.58, 65.19) -- ( 81.13, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 62.42) -- ( 78.35, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 65.04) rectangle ( 77.96, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 65.04) -- ( 77.96, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.04, 68.96) -- ( 77.96, 65.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 94.17) -- ( 76.42, 94.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 91.39) -- ( 73.64, 96.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 69.32, 91.76) --
	( 73.25, 91.76) --
	( 73.25, 95.69) --
	( 69.32, 95.69) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 68.93, 84.91) --
	( 71.57, 80.33) --
	( 66.29, 80.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 66.57,119.91) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.26, 63.23) -- ( 86.18, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.26, 67.15) -- ( 86.18, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.44, 65.19) -- ( 86.99, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.22, 62.42) -- ( 84.22, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.90, 64.13) rectangle ( 83.82, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.90, 64.13) -- ( 83.82, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.90, 68.05) -- ( 83.82, 64.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 90.34) -- ( 82.28, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.51, 87.57) -- ( 79.51, 93.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 75.19, 87.03) --
	( 79.11, 87.03) --
	( 79.11, 90.95) --
	( 75.19, 90.95) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 74.79, 82.04) --
	( 77.44, 77.46) --
	( 72.15, 77.46) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 72.44,116.43) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 63.23) -- ( 91.10, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 67.15) -- ( 91.10, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 65.19) -- ( 91.91, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.14, 62.42) -- ( 89.14, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 66.03) rectangle ( 88.75, 69.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 66.03) -- ( 88.75, 69.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 69.95) -- ( 88.75, 66.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.65, 89.66) -- ( 87.20, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43, 86.88) -- ( 84.43, 92.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 80.11, 84.62) --
	( 84.03, 84.62) --
	( 84.03, 88.55) --
	( 80.11, 88.55) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 79.72, 73.41) --
	( 82.36, 68.83) --
	( 77.07, 68.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.36,111.00) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.39, 63.23) -- ( 96.32, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.39, 67.15) -- ( 96.32, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58, 65.19) -- ( 97.13, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 62.42) -- ( 94.35, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04, 66.90) rectangle ( 93.96, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04, 66.90) -- ( 93.96, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04, 70.83) -- ( 93.96, 66.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 92.77) -- ( 92.42, 92.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.64, 89.99) -- ( 89.64, 95.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 85.33, 86.93) --
	( 89.25, 86.93) --
	( 89.25, 90.85) --
	( 85.33, 90.85) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 84.93, 76.83) --
	( 87.57, 72.25) --
	( 82.29, 72.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.58,109.85) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.67, 63.23) -- (101.59, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.67, 67.15) -- (101.59, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 65.19) -- (102.40, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63, 62.42) -- ( 99.63, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31, 65.45) rectangle ( 99.24, 69.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31, 65.45) -- ( 99.24, 69.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31, 69.37) -- ( 99.24, 65.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.14, 88.66) -- ( 97.69, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 85.89) -- ( 94.92, 91.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 90.60, 77.05) --
	( 94.52, 77.05) --
	( 94.52, 80.97) --
	( 90.60, 80.97) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 90.21, 77.59) --
	( 92.85, 73.01) --
	( 87.56, 73.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.85,104.51) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.86, 63.23) -- (106.78, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.86, 67.15) -- (106.78, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 65.19) -- (107.59, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82, 62.42) -- (104.82, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.50, 63.95) rectangle (104.43, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.50, 63.95) -- (104.43, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.50, 67.87) -- (104.43, 63.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.33, 87.42) -- (102.88, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.11, 84.65) -- (100.11, 90.20);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 95.79, 78.62) --
	( 99.71, 78.62) --
	( 99.71, 82.55) --
	( 95.79, 82.55) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 95.40, 77.19) --
	( 98.04, 72.61) --
	( 92.75, 72.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.04,101.95) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45, 63.23) -- (112.38, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45, 67.15) -- (112.38, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.64, 65.19) -- (113.19, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.42, 62.42) -- (110.42, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 63.61) rectangle (110.02, 67.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 63.61) -- (110.02, 67.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 67.53) -- (110.02, 63.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.93, 86.48) -- (108.48, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70, 83.71) -- (105.70, 89.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (101.39, 82.55) --
	(105.31, 82.55) --
	(105.31, 86.47) --
	(101.39, 86.47) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (100.99, 74.89) --
	(103.63, 70.31) --
	( 98.35, 70.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.64,101.92) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67, 63.23) -- (117.59, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67, 67.15) -- (117.59, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 65.19) -- (118.41, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.63, 62.42) -- (115.63, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 63.35) rectangle (115.24, 67.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 63.35) -- (115.24, 67.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 67.27) -- (115.24, 63.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.14, 83.95) -- (113.69, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 81.17) -- (110.92, 86.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (106.60, 86.55) --
	(110.53, 86.55) --
	(110.53, 90.47) --
	(106.60, 90.47) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (106.21, 74.58) --
	(108.85, 70.00) --
	(103.56, 70.00) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.85, 98.42) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 63.23) -- (122.87, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 67.15) -- (122.87, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.13, 65.19) -- (123.68, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.91, 62.42) -- (120.91, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.59, 64.50) rectangle (120.51, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.59, 64.50) -- (120.51, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.59, 68.42) -- (120.51, 64.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.42, 81.71) -- (118.97, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19, 78.94) -- (116.19, 84.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (111.88, 85.10) --
	(115.80, 85.10) --
	(115.80, 89.02) --
	(111.88, 89.02) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (111.48, 78.22) --
	(114.12, 73.64) --
	(108.84, 73.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.13, 96.12) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47, 62.49) -- (128.40, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47, 66.41) -- (128.40, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 64.45) -- (129.21, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 61.68) -- (126.43, 67.23);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 64.79) rectangle (126.04, 68.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 64.79) -- (126.04, 68.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 68.71) -- (126.04, 64.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.95, 81.86) -- (124.50, 81.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.72, 79.09) -- (121.72, 84.64);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (117.40, 83.49) --
	(121.33, 83.49) --
	(121.33, 87.41) --
	(117.40, 87.41) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (117.01, 81.49) --
	(119.65, 76.91) --
	(114.37, 76.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.66, 92.54) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.73, 59.60) -- (133.65, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.73, 63.53) -- (133.65, 59.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92, 61.56) -- (134.47, 61.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.69, 58.79) -- (131.69, 64.34);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 61.85) rectangle (131.30, 65.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 61.85) -- (131.30, 65.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 65.77) -- (131.30, 61.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21, 80.29) -- (129.75, 80.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98, 77.51) -- (126.98, 83.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.66, 82.24) --
	(126.59, 82.24) --
	(126.59, 86.17) --
	(122.66, 86.17) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (122.27, 81.21) --
	(124.91, 76.63) --
	(119.63, 76.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (119.91, 91.80) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94, 65.64) -- (138.87, 69.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94, 69.57) -- (138.87, 65.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.13, 67.60) -- (139.68, 67.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.91, 64.83) -- (136.91, 70.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 61.89) rectangle (136.51, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 61.89) -- (136.51, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 65.81) -- (136.51, 61.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.42, 77.51) -- (134.97, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.20, 74.74) -- (132.20, 80.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (127.88, 82.56) --
	(131.80, 82.56) --
	(131.80, 86.48) --
	(127.88, 86.48) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (127.48, 82.13) --
	(130.13, 77.55) --
	(124.84, 77.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.13, 90.26) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.22, 60.33) -- (144.14, 64.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.22, 64.25) -- (144.14, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.41, 62.29) -- (144.96, 62.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.18, 59.52) -- (142.18, 65.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.86, 62.46) rectangle (141.79, 66.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.86, 62.46) -- (141.79, 66.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.86, 66.39) -- (141.79, 62.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.70, 75.34) -- (140.24, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.47, 72.56) -- (137.47, 78.11);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (133.15, 79.45) --
	(137.08, 79.45) --
	(137.08, 83.37) --
	(133.15, 83.37) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (132.76, 82.19) --
	(135.40, 77.62) --
	(130.12, 77.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.40, 88.25) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.58, 61.22) -- (149.50, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.58, 65.15) -- (149.50, 61.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.77, 63.19) -- (150.32, 63.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.54, 60.41) -- (147.54, 65.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.22, 59.71) rectangle (147.15, 63.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.22, 59.71) -- (147.15, 63.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.22, 63.64) -- (147.15, 59.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05, 73.29) -- (145.60, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.83, 70.51) -- (142.83, 76.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (138.51, 79.95) --
	(142.44, 79.95) --
	(142.44, 83.87) --
	(138.51, 83.87) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (138.12, 82.12) --
	(140.76, 77.54) --
	(135.48, 77.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (135.76, 87.80) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.86, 59.87) -- (154.79, 63.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.86, 63.79) -- (154.79, 59.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.05, 61.83) -- (155.60, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.83, 59.05) -- (152.83, 64.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.51, 60.29) rectangle (152.43, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.51, 60.29) -- (152.43, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.51, 64.21) -- (152.43, 60.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34, 72.38) -- (150.89, 72.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.11, 69.60) -- (148.11, 75.15);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (143.80, 78.72) --
	(147.72, 78.72) --
	(147.72, 82.64) --
	(143.80, 82.64) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (143.40, 80.36) --
	(146.04, 75.79) --
	(140.76, 75.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.05, 86.71) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.22, 62.77) -- (160.14, 66.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.22, 66.70) -- (160.14, 62.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.41, 64.74) -- (160.96, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.18, 61.96) -- (158.18, 67.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 63.98) rectangle (157.79, 67.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 63.98) -- (157.79, 67.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 67.91) -- (157.79, 63.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.70, 71.09) -- (156.25, 71.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.32) -- (153.47, 73.87);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (149.15, 78.07) --
	(153.08, 78.07) --
	(153.08, 82.00) --
	(149.15, 82.00) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (148.76, 81.81) --
	(151.40, 77.23) --
	(146.12, 77.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.40, 84.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.50, 63.23) -- (165.42, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.50, 67.15) -- (165.42, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.68, 65.19) -- (166.23, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.46, 62.42) -- (163.46, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 63.35) rectangle (163.06, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 63.35) -- (163.06, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 67.28) -- (163.06, 63.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.97, 69.79) -- (161.52, 69.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.75, 67.02) -- (158.75, 72.57);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (154.43, 78.62) --
	(158.35, 78.62) --
	(158.35, 82.54) --
	(154.43, 82.54) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (154.03, 79.77) --
	(156.68, 75.19) --
	(151.39, 75.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (151.68, 83.95) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.86, 63.23) -- (170.78, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.86, 67.15) -- (170.78, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.04, 65.19) -- (171.59, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.82, 62.42) -- (168.82, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.50, 63.42) rectangle (168.42, 67.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.50, 63.42) -- (168.42, 67.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.50, 67.34) -- (168.42, 63.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.33, 67.73) -- (166.88, 67.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.11, 64.95) -- (164.11, 70.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.79, 77.63) --
	(163.71, 77.63) --
	(163.71, 81.56) --
	(159.79, 81.56) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (159.39, 80.08) --
	(162.04, 75.50) --
	(156.75, 75.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.04, 82.89) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.21, 63.23) -- (176.13, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.21, 67.15) -- (176.13, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.40, 65.19) -- (176.95, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.17, 62.42) -- (174.17, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.85, 63.70) rectangle (173.78, 67.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.85, 63.70) -- (173.78, 67.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.85, 67.62) -- (173.78, 63.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.69, 68.33) -- (172.24, 68.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.46, 65.55) -- (169.46, 71.10);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.14, 77.35) --
	(169.07, 77.35) --
	(169.07, 81.27) --
	(165.14, 81.27) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (164.75, 79.75) --
	(167.39, 75.18) --
	(162.11, 75.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.39, 81.27) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.50, 63.23) -- (181.42, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.50, 67.15) -- (181.42, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.68, 65.19) -- (182.23, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.46, 62.42) -- (179.46, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.14, 64.00) rectangle (179.07, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.14, 64.00) -- (179.07, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.14, 67.92) -- (179.07, 64.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.97, 68.15) -- (177.52, 68.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.75, 65.37) -- (174.75, 70.92);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.43, 76.16) --
	(174.35, 76.16) --
	(174.35, 80.09) --
	(170.43, 80.09) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (170.04, 78.65) --
	(172.68, 74.07) --
	(167.39, 74.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.68, 80.30) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.82, 63.23) -- (186.75, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.82, 67.15) -- (186.75, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.01, 65.19) -- (187.56, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 62.42) -- (184.78, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47, 62.30) rectangle (184.39, 66.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47, 62.30) -- (184.39, 66.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47, 66.23) -- (184.39, 62.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.30, 67.46) -- (182.85, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.07, 64.69) -- (180.07, 70.24);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (175.75, 76.06) --
	(179.68, 76.06) --
	(179.68, 79.98) --
	(175.75, 79.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (175.36, 78.71) --
	(178.00, 74.13) --
	(172.72, 74.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.00, 80.31) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.13, 63.23) -- (192.06, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.13, 67.15) -- (192.06, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.32, 65.19) -- (192.87, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.09, 62.42) -- (190.09, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.78, 62.97) rectangle (189.70, 66.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.78, 62.97) -- (189.70, 66.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.78, 66.89) -- (189.70, 62.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.61, 67.73) -- (188.16, 67.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.38, 64.95) -- (185.38, 70.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (181.06, 76.83) --
	(184.99, 76.83) --
	(184.99, 80.75) --
	(181.06, 80.75) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (180.67, 79.41) --
	(183.31, 74.84) --
	(178.03, 74.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.31, 80.48) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.45, 63.23) -- (197.38, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.45, 67.15) -- (197.38, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.64, 65.19) -- (198.19, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.41, 62.42) -- (195.41, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09, 63.20) rectangle (195.02, 67.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09, 63.20) -- (195.02, 67.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09, 67.12) -- (195.02, 63.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.93, 67.25) -- (193.48, 67.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.70, 64.47) -- (190.70, 70.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (186.38, 77.14) --
	(190.31, 77.14) --
	(190.31, 81.06) --
	(186.38, 81.06) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (185.99, 79.75) --
	(188.63, 75.17) --
	(183.35, 75.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.63, 80.47) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.77, 63.23) -- (202.70, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.77, 67.15) -- (202.70, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.96, 65.19) -- (203.51, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.73, 62.42) -- (200.73, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 63.80) rectangle (200.34, 67.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 63.80) -- (200.34, 67.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.42, 67.72) -- (200.34, 63.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.25, 67.31) -- (198.80, 67.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.02, 64.54) -- (196.02, 70.09);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (191.70, 76.19) --
	(195.63, 76.19) --
	(195.63, 80.11) --
	(191.70, 80.11) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (191.31, 78.95) --
	(193.95, 74.37) --
	(188.67, 74.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (188.96, 79.26) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.39, 63.23) -- (205.31, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.39, 67.15) -- (205.31, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.57, 65.19) -- (206.12, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.35, 62.42) -- (203.35, 67.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.03, 63.35) rectangle (202.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.03, 63.35) -- (202.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.03, 67.28) -- (202.95, 63.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.86, 67.87) -- (201.41, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.64, 65.09) -- (198.64, 70.64);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (194.32, 76.80) --
	(198.24, 76.80) --
	(198.24, 80.73) --
	(194.32, 80.73) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (193.92, 80.02) --
	(196.57, 75.44) --
	(191.28, 75.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.57, 79.67) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,181.87) --
	( 46.87,178.98) --
	( 49.80,169.36) --
	( 54.93,143.86) --
	( 61.30,134.32) --
	( 66.57,119.91) --
	( 72.44,116.43) --
	( 77.36,111.00) --
	( 82.58,109.85) --
	( 87.85,104.51) --
	( 93.04,101.95) --
	( 98.64,101.92) --
	(103.85, 98.42) --
	(109.13, 96.12) --
	(114.66, 92.54) --
	(119.91, 91.80) --
	(125.13, 90.26) --
	(130.40, 88.25) --
	(135.76, 87.80) --
	(141.05, 86.71) --
	(146.40, 84.32) --
	(151.68, 83.95) --
	(157.04, 82.89) --
	(162.39, 81.27) --
	(167.68, 80.30) --
	(173.00, 80.31) --
	(178.31, 80.48) --
	(183.63, 80.47) --
	(188.96, 79.26) --
	(191.57, 79.67);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.38,133.79) --
	( 49.23,123.42) --
	( 52.15,109.88) --
	( 57.28, 83.92) --
	( 63.66, 89.55) --
	( 68.93, 81.86) --
	( 74.79, 78.99) --
	( 79.72, 70.36) --
	( 84.93, 73.78) --
	( 90.21, 74.53) --
	( 95.40, 74.14) --
	(100.99, 71.84) --
	(106.21, 71.52) --
	(111.48, 75.17) --
	(117.01, 78.44) --
	(122.27, 78.16) --
	(127.48, 79.08) --
	(132.76, 79.14) --
	(138.12, 79.07) --
	(143.40, 77.31) --
	(148.76, 78.76) --
	(154.03, 76.72) --
	(159.39, 77.03) --
	(164.75, 76.70) --
	(170.04, 75.59) --
	(175.36, 75.66) --
	(180.67, 76.36) --
	(185.99, 76.70) --
	(191.31, 75.90) --
	(193.92, 76.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.74,141.38) --
	( 51.58,124.17) --
	( 54.51,120.31) --
	( 59.64, 74.08) --
	( 66.01, 80.14) --
	( 71.29, 93.73) --
	( 77.15, 88.99) --
	( 82.07, 86.59) --
	( 87.29, 88.89) --
	( 92.56, 79.01) --
	( 97.75, 80.59) --
	(103.35, 84.51) --
	(108.56, 88.51) --
	(113.84, 87.06) --
	(119.37, 85.45) --
	(124.62, 84.21) --
	(129.84, 84.52) --
	(135.11, 81.41) --
	(140.47, 81.91) --
	(145.76, 80.68) --
	(151.12, 80.04) --
	(156.39, 80.58) --
	(161.75, 79.59) --
	(167.10, 79.31) --
	(172.39, 78.13) --
	(177.72, 78.02) --
	(183.03, 78.79) --
	(188.35, 79.10) --
	(193.67, 78.15) --
	(196.28, 78.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.09,141.05) --
	( 53.94,139.46) --
	( 56.87,120.30) --
	( 61.99,115.62) --
	( 68.37,108.67) --
	( 73.64, 94.17) --
	( 79.51, 90.34) --
	( 84.43, 89.66) --
	( 89.64, 92.77) --
	( 94.92, 88.66) --
	(100.11, 87.42) --
	(105.70, 86.48) --
	(110.92, 83.95) --
	(116.19, 81.71) --
	(121.72, 81.86) --
	(126.98, 80.29) --
	(132.20, 77.51) --
	(137.47, 75.34) --
	(142.83, 73.29) --
	(148.11, 72.38) --
	(153.47, 71.09) --
	(158.75, 69.79) --
	(164.11, 67.73) --
	(169.46, 68.33) --
	(174.75, 68.15) --
	(180.07, 67.46) --
	(185.38, 67.73) --
	(190.70, 67.25) --
	(196.02, 67.31) --
	(198.64, 67.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.45, 76.20) --
	( 56.30, 77.36) --
	( 59.22, 61.90) --
	( 64.35, 68.24) --
	( 70.72, 70.43) --
	( 76.00, 67.00) --
	( 81.86, 66.09) --
	( 86.78, 67.99) --
	( 92.00, 68.87) --
	( 97.27, 67.41) --
	(102.46, 65.91) --
	(108.06, 65.57) --
	(113.28, 65.31) --
	(118.55, 66.46) --
	(124.08, 66.75) --
	(129.34, 63.81) --
	(134.55, 63.85) --
	(139.83, 64.42) --
	(145.19, 61.68) --
	(150.47, 62.25) --
	(155.83, 65.95) --
	(161.10, 65.31) --
	(166.46, 65.38) --
	(171.82, 65.66) --
	(177.10, 65.96) --
	(182.43, 64.26) --
	(187.74, 64.93) --
	(193.06, 65.16) --
	(198.38, 65.76) --
	(200.99, 65.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 51.80, 80.97) --
	( 58.65, 80.49) --
	( 61.58, 76.49) --
	( 66.71, 65.19) --
	( 73.08, 48.60) --
	( 78.35, 65.19) --
	( 84.22, 65.19) --
	( 89.14, 65.19) --
	( 94.35, 65.19) --
	( 99.63, 65.19) --
	(104.82, 65.19) --
	(110.42, 65.19) --
	(115.63, 65.19) --
	(120.91, 65.19) --
	(126.43, 64.45) --
	(131.69, 61.56) --
	(136.91, 67.60) --
	(142.18, 62.29) --
	(147.54, 63.19) --
	(152.83, 61.83) --
	(158.18, 64.74) --
	(163.46, 65.19) --
	(168.82, 65.19) --
	(174.17, 65.19) --
	(179.46, 65.19) --
	(184.78, 65.19) --
	(190.09, 65.19) --
	(195.41, 65.19) --
	(200.73, 65.19) --
	(203.35, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 51.61, 98.15) --
	( 52.00, 98.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 51.80, 98.15) --
	( 51.80, 63.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 51.61, 63.79) --
	( 52.00, 63.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.25, 91.36) --
	( 49.64, 91.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.45, 91.36) --
	( 49.45, 61.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.25, 61.04) --
	( 49.64, 61.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.90,161.92) --
	( 47.29,161.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.09,161.92) --
	( 47.09,120.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.90,120.17) --
	( 47.29,120.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.54,162.73) --
	( 44.93,162.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.74,162.73) --
	( 44.74,120.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.54,120.03) --
	( 44.93,120.03);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.18,154.54) --
	( 42.58,154.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.38,154.54) --
	( 42.38,113.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.18,113.04) --
	( 42.58,113.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83,204.20) --
	( 40.22,204.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,204.20) --
	( 40.02,159.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83,159.54) --
	( 40.22,159.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.46, 96.71) --
	( 58.85, 96.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.65, 96.71) --
	( 58.65, 64.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.46, 64.27) --
	( 58.85, 64.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.10, 95.72) --
	( 56.49, 95.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.30, 95.72) --
	( 56.30, 59.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.10, 59.01) --
	( 56.49, 59.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.74,153.67) --
	( 54.14,153.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.94,153.67) --
	( 53.94,125.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.74,125.25) --
	( 54.14,125.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 51.39,145.52) --
	( 51.78,145.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 51.58,145.52) --
	( 51.58,102.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 51.39,102.81) --
	( 51.78,102.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.03,144.61) --
	( 49.42,144.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.23,144.61) --
	( 49.23,102.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.03,102.23) --
	( 49.42,102.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.68,195.66) --
	( 47.07,195.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87,195.66) --
	( 46.87,162.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.68,162.31) --
	( 47.07,162.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.38, 88.93) --
	( 61.77, 88.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.58, 88.93) --
	( 61.58, 64.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.38, 64.06) --
	( 61.77, 64.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.03, 78.42) --
	( 59.42, 78.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.22, 78.42) --
	( 59.22, 45.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.03, 45.39) --
	( 59.42, 45.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.67,131.99) --
	( 57.06,131.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.87,131.99) --
	( 56.87,108.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.67,108.61) --
	( 57.06,108.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.31,138.62) --
	( 54.71,138.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.51,138.62) --
	( 54.51,101.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.31,101.99) --
	( 54.71,101.99);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.96,130.74) --
	( 52.35,130.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.15,130.74) --
	( 52.15, 89.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.96, 89.03) --
	( 52.35, 89.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.60,181.37) --
	( 49.99,181.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,181.37) --
	( 49.80,157.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.60,157.35) --
	( 49.99,157.35);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.51, 65.19) --
	( 66.90, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.71, 65.19) --
	( 66.71, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.51, 65.19) --
	( 66.90, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 64.15, 91.74) --
	( 64.55, 91.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 64.35, 91.74) --
	( 64.35, 44.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 64.15, 44.74) --
	( 64.55, 44.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.80,136.97) --
	( 62.19,136.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.99,136.97) --
	( 61.99, 94.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.80, 94.27) --
	( 62.19, 94.27);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 59.44,107.12) --
	( 59.83,107.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 59.64,107.12) --
	( 59.64, 41.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 59.44, 41.05) --
	( 59.83, 41.05);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.09,115.79) --
	( 57.48,115.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.28,115.79) --
	( 57.28, 52.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.09, 52.06) --
	( 57.48, 52.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.73,166.77) --
	( 55.12,166.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.93,166.77) --
	( 54.93,120.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.73,120.95) --
	( 55.12,120.95);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.88, 65.19) --
	( 73.28, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.08, 65.19) --
	( 73.08, 32.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.88, 32.01) --
	( 73.28, 32.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.53, 93.11) --
	( 70.92, 93.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.72, 93.11) --
	( 70.72, 47.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.53, 47.74) --
	( 70.92, 47.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.17,126.99) --
	( 68.56,126.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.37,126.99) --
	( 68.37, 90.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.17, 90.35) --
	( 68.56, 90.35);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.82,106.78) --
	( 66.21,106.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 66.01,106.78) --
	( 66.01, 53.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.82, 53.50) --
	( 66.21, 53.50);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.46,115.86) --
	( 63.85,115.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.66,115.86) --
	( 63.66, 63.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.46, 63.23) --
	( 63.85, 63.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10,154.16) --
	( 61.50,154.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.30,154.16) --
	( 61.30,114.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.10,114.49) --
	( 61.50,114.49);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 78.16, 65.19) --
	( 78.55, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 78.35, 65.19) --
	( 78.35, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 78.16, 65.19) --
	( 78.55, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 75.80, 68.56) --
	( 76.19, 68.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 76.00, 68.56) --
	( 76.00, 65.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 75.80, 65.43) --
	( 76.19, 65.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 73.45,107.37) --
	( 73.84,107.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 73.64,107.37) --
	( 73.64, 80.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 73.45, 80.97) --
	( 73.84, 80.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 71.09,108.61) --
	( 71.48,108.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 71.29,108.61) --
	( 71.29, 78.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 71.09, 78.84) --
	( 71.48, 78.84);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.73, 96.47) --
	( 69.13, 96.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.93, 96.47) --
	( 68.93, 67.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.73, 67.24) --
	( 69.13, 67.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38,137.64) --
	( 66.77,137.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57,137.64) --
	( 66.57,102.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38,102.19) --
	( 66.77,102.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.02, 65.19) --
	( 84.41, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.22, 65.19) --
	( 84.22, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.02, 65.19) --
	( 84.41, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.67, 66.97) --
	( 82.06, 66.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.86, 66.97) --
	( 81.86, 65.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.67, 65.22) --
	( 82.06, 65.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.31,102.30) --
	( 79.70,102.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.51,102.30) --
	( 79.51, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.31, 78.38) --
	( 79.70, 78.38);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 76.95,102.35) --
	( 77.35,102.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 77.15,102.35) --
	( 77.15, 75.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 76.95, 75.63) --
	( 77.35, 75.63);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 74.60, 92.07) --
	( 74.99, 92.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 74.79, 92.07) --
	( 74.79, 65.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 74.60, 65.90) --
	( 74.99, 65.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.24,132.37) --
	( 72.63,132.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.44,132.37) --
	( 72.44,100.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.24,100.48) --
	( 72.63,100.48);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 88.94, 65.19) --
	( 89.34, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.14, 65.19) --
	( 89.14, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 88.94, 65.19) --
	( 89.34, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.59, 71.06) --
	( 86.98, 71.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.78, 71.06) --
	( 86.78, 64.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.59, 64.92) --
	( 86.98, 64.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.23,100.84) --
	( 84.62,100.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.43,100.84) --
	( 84.43, 78.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.23, 78.47) --
	( 84.62, 78.47);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 81.88, 99.02) --
	( 82.27, 99.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.07, 99.02) --
	( 82.07, 74.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 81.88, 74.15) --
	( 82.27, 74.15);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 79.52, 84.12) --
	( 79.91, 84.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 79.72, 84.12) --
	( 79.72, 56.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 79.52, 56.60) --
	( 79.91, 56.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,125.42) --
	( 77.56,125.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.36,125.42) --
	( 77.36, 96.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16, 96.57) --
	( 77.56, 96.57);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 94.16, 65.19) --
	( 94.55, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 94.35, 65.19) --
	( 94.35, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 94.16, 65.19) --
	( 94.55, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 91.80, 74.15) --
	( 92.20, 74.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 92.00, 74.15) --
	( 92.00, 63.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 91.80, 63.58) --
	( 92.20, 63.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.45,105.17) --
	( 89.84,105.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.64,105.17) --
	( 89.64, 80.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.45, 80.36) --
	( 89.84, 80.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 87.09,100.46) --
	( 87.48,100.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 87.29,100.46) --
	( 87.29, 77.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 87.09, 77.31) --
	( 87.48, 77.31);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.74, 84.13) --
	( 85.13, 84.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.93, 84.13) --
	( 84.93, 63.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.74, 63.43) --
	( 85.13, 63.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.38,123.70) --
	( 82.77,123.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.58,123.70) --
	( 82.58, 95.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.38, 95.99) --
	( 82.77, 95.99);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 99.43, 65.19) --
	( 99.83, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 99.63, 65.19) --
	( 99.63, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 99.43, 65.19) --
	( 99.83, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 97.08, 71.16) --
	( 97.47, 71.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 97.27, 71.16) --
	( 97.27, 63.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 97.08, 63.66) --
	( 97.47, 63.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 94.72, 99.26) --
	( 95.11, 99.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 94.92, 99.26) --
	( 94.92, 78.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 94.72, 78.06) --
	( 95.11, 78.06);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 92.37, 86.30) --
	( 92.76, 86.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 92.56, 86.30) --
	( 92.56, 71.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 92.37, 71.72) --
	( 92.76, 71.72);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 90.01, 82.61) --
	( 90.40, 82.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 90.21, 82.61) --
	( 90.21, 66.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 90.01, 66.46) --
	( 90.40, 66.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.65,115.85) --
	( 88.05,115.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85,115.85) --
	( 87.85, 93.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.65, 93.17) --
	( 88.05, 93.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.62, 65.19) --
	(105.02, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.82, 65.19) --
	(104.82, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.62, 65.19) --
	(105.02, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.27, 69.69) --
	(102.66, 69.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.46, 69.69) --
	(102.46, 62.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.27, 62.13) --
	(102.66, 62.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.91, 97.81) --
	(100.30, 97.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.11, 97.81) --
	(100.11, 77.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.91, 77.03) --
	(100.30, 77.03);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.56, 88.38) --
	( 97.95, 88.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.75, 88.38) --
	( 97.75, 72.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.56, 72.79) --
	( 97.95, 72.79);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.20, 81.09) --
	( 95.59, 81.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.40, 81.09) --
	( 95.40, 67.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.20, 67.19) --
	( 95.59, 67.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.84,112.45) --
	( 93.24,112.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.04,112.45) --
	( 93.04, 91.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.84, 91.46) --
	( 93.24, 91.46);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (110.22, 65.19) --
	(110.61, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (110.42, 65.19) --
	(110.42, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (110.22, 65.19) --
	(110.61, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (107.86, 68.74) --
	(108.26, 68.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (108.06, 68.74) --
	(108.06, 62.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (107.86, 62.40) --
	(108.26, 62.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.51, 94.99) --
	(105.90, 94.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.70, 94.99) --
	(105.70, 77.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.51, 77.97) --
	(105.90, 77.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.15, 90.65) --
	(103.54, 90.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.35, 90.65) --
	(103.35, 78.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.15, 78.37) --
	(103.54, 78.37);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (100.80, 79.70) --
	(101.19, 79.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (100.99, 79.70) --
	(100.99, 63.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (100.80, 63.98) --
	(101.19, 63.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.44,109.84) --
	( 98.83,109.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.64,109.84) --
	( 98.64, 94.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.44, 94.00) --
	( 98.83, 94.00);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.43, 65.19) --
	(115.83, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.63, 65.19) --
	(115.63, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.43, 65.19) --
	(115.83, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (113.08, 68.39) --
	(113.47, 68.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (113.28, 68.39) --
	(113.28, 62.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (113.08, 62.23) --
	(113.47, 62.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (110.72, 91.79) --
	(111.12, 91.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (110.92, 91.79) --
	(110.92, 76.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (110.72, 76.10) --
	(111.12, 76.10);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (108.37, 95.38) --
	(108.76, 95.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (108.56, 95.38) --
	(108.56, 81.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (108.37, 81.65) --
	(108.76, 81.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (106.01, 79.05) --
	(106.40, 79.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (106.21, 79.05) --
	(106.21, 64.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (106.01, 64.00) --
	(106.40, 64.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.66,105.94) --
	(104.05,105.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,105.94) --
	(103.85, 90.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.66, 90.90) --
	(104.05, 90.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (120.71, 65.19) --
	(121.10, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (120.91, 65.19) --
	(120.91, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (120.71, 65.19) --
	(121.10, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (118.35, 70.54) --
	(118.75, 70.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (118.55, 70.54) --
	(118.55, 62.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (118.35, 62.38) --
	(118.75, 62.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (116.00, 88.53) --
	(116.39, 88.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (116.19, 88.53) --
	(116.19, 74.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (116.00, 74.90) --
	(116.39, 74.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (113.64, 93.40) --
	(114.03, 93.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (113.84, 93.40) --
	(113.84, 80.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (113.64, 80.72) --
	(114.03, 80.72);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (111.29, 84.93) --
	(111.68, 84.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (111.48, 84.93) --
	(111.48, 65.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (111.29, 65.41) --
	(111.68, 65.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.93,102.87) --
	(109.32,102.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.13,102.87) --
	(109.13, 89.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.93, 89.37) --
	(109.32, 89.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (126.24, 65.19) --
	(126.63, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (126.43, 65.19) --
	(126.43, 63.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (126.24, 63.71) --
	(126.63, 63.71);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.88, 71.22) --
	(124.27, 71.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (124.08, 71.22) --
	(124.08, 62.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.88, 62.28) --
	(124.27, 62.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.53, 87.85) --
	(121.92, 87.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.72, 87.85) --
	(121.72, 75.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.53, 75.87) --
	(121.92, 75.87);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.17, 90.91) --
	(119.56, 90.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.37, 90.91) --
	(119.37, 79.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.17, 79.99) --
	(119.56, 79.99);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (116.82, 85.36) --
	(117.21, 85.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (117.01, 85.36) --
	(117.01, 71.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (116.82, 71.51) --
	(117.21, 71.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.46, 98.56) --
	(114.85, 98.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.66, 98.56) --
	(114.66, 86.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.46, 86.52) --
	(114.85, 86.52);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.50, 66.44) --
	(131.89, 66.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.69, 66.44) --
	(131.69, 56.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.50, 56.69) --
	(131.89, 56.69);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.14, 67.99) --
	(129.53, 67.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.34, 67.99) --
	(129.34, 59.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.14, 59.63) --
	(129.53, 59.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (126.78, 85.55) --
	(127.18, 85.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (126.98, 85.55) --
	(126.98, 75.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (126.78, 75.03) --
	(127.18, 75.03);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.43, 89.55) --
	(124.82, 89.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.62, 89.55) --
	(124.62, 78.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.43, 78.87) --
	(124.82, 78.87);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.07, 84.76) --
	(122.46, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.27, 84.76) --
	(122.27, 71.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.07, 71.56) --
	(122.46, 71.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 97.60) --
	(120.11, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.91, 97.60) --
	(119.91, 86.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 86.01) --
	(120.11, 86.01);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (136.71, 69.98) --
	(137.10, 69.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (136.91, 69.98) --
	(136.91, 65.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (136.71, 65.23) --
	(137.10, 65.23);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (134.35, 67.12) --
	(134.75, 67.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (134.55, 67.12) --
	(134.55, 60.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (134.35, 60.58) --
	(134.75, 60.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.00, 81.29) --
	(132.39, 81.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.20, 81.29) --
	(132.20, 73.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.00, 73.74) --
	(132.39, 73.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (129.64, 89.52) --
	(130.04, 89.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (129.84, 89.52) --
	(129.84, 79.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (129.64, 79.52) --
	(130.04, 79.52);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (127.29, 85.73) --
	(127.68, 85.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (127.48, 85.73) --
	(127.48, 72.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (127.29, 72.43) --
	(127.68, 72.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 95.55) --
	(125.32, 95.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.13, 95.55) --
	(125.13, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 84.98) --
	(125.32, 84.98);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (141.99, 66.99) --
	(142.38, 66.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.18, 66.99) --
	(142.18, 57.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (141.99, 57.59) --
	(142.38, 57.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (139.63, 68.41) --
	(140.02, 68.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (139.83, 68.41) --
	(139.83, 60.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (139.63, 60.44) --
	(140.02, 60.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.27, 78.58) --
	(137.67, 78.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.47, 78.58) --
	(137.47, 72.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.27, 72.09) --
	(137.67, 72.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (134.92, 86.17) --
	(135.31, 86.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (135.11, 86.17) --
	(135.11, 76.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (134.92, 76.65) --
	(135.31, 76.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (132.56, 85.12) --
	(132.95, 85.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (132.76, 85.12) --
	(132.76, 73.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (132.56, 73.17) --
	(132.95, 73.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.21, 93.02) --
	(130.60, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.40, 93.02) --
	(130.40, 83.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.21, 83.47) --
	(130.60, 83.47);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.35, 66.41) --
	(147.74, 66.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54, 66.41) --
	(147.54, 59.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.35, 59.96) --
	(147.74, 59.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.99, 65.70) --
	(145.38, 65.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.19, 65.70) --
	(145.19, 57.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.99, 57.65) --
	(145.38, 57.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.63, 76.18) --
	(143.03, 76.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.83, 76.18) --
	(142.83, 70.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.63, 70.39) --
	(143.03, 70.39);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.28, 86.01) --
	(140.67, 86.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.47, 86.01) --
	(140.47, 77.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.28, 77.81) --
	(140.67, 77.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (137.92, 83.97) --
	(138.31, 83.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.12, 83.97) --
	(138.12, 74.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (137.92, 74.17) --
	(138.31, 74.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.57, 92.23) --
	(135.96, 92.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 92.23) --
	(135.76, 83.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.57, 83.37) --
	(135.96, 83.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.63, 64.96) --
	(153.02, 64.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.83, 64.96) --
	(152.83, 58.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.63, 58.70) --
	(153.02, 58.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (150.27, 65.31) --
	(150.67, 65.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (150.47, 65.31) --
	(150.47, 59.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (150.27, 59.19) --
	(150.67, 59.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (147.92, 74.57) --
	(148.31, 74.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.11, 74.57) --
	(148.11, 70.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (147.92, 70.18) --
	(148.31, 70.18);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (145.56, 84.19) --
	(145.95, 84.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (145.76, 84.19) --
	(145.76, 77.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (145.56, 77.17) --
	(145.95, 77.17);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.21, 81.68) --
	(143.60, 81.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.40, 81.68) --
	(143.40, 72.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.21, 72.95) --
	(143.60, 72.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.85, 90.69) --
	(141.24, 90.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.05, 90.69) --
	(141.05, 82.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.85, 82.73) --
	(141.24, 82.73);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.99, 65.19) --
	(158.38, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.18, 65.19) --
	(158.18, 64.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.99, 64.28) --
	(158.38, 64.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.63, 69.17) --
	(156.02, 69.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.83, 69.17) --
	(155.83, 62.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.63, 62.72) --
	(156.02, 62.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (153.28, 73.11) --
	(153.67, 73.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (153.47, 73.11) --
	(153.47, 69.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (153.28, 69.07) --
	(153.67, 69.07);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (150.92, 83.37) --
	(151.31, 83.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (151.12, 83.37) --
	(151.12, 76.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (150.92, 76.70) --
	(151.31, 76.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.56, 82.48) --
	(148.96, 82.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.76, 82.48) --
	(148.76, 75.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.56, 75.04) --
	(148.96, 75.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 87.43) --
	(146.60, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.40, 87.43) --
	(146.40, 81.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 81.21) --
	(146.60, 81.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.26, 65.19) --
	(163.65, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.46, 65.19) --
	(163.46, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.26, 65.19) --
	(163.65, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.91, 67.45) --
	(161.30, 67.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.10, 67.45) --
	(161.10, 63.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.91, 63.18) --
	(161.30, 63.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.55, 71.18) --
	(158.94, 71.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.75, 71.18) --
	(158.75, 68.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.55, 68.41) --
	(158.94, 68.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (156.19, 83.35) --
	(156.59, 83.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (156.39, 83.35) --
	(156.39, 77.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (156.19, 77.81) --
	(156.59, 77.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (153.84, 79.73) --
	(154.23, 79.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.03, 79.73) --
	(154.03, 73.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (153.84, 73.71) --
	(154.23, 73.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.48, 86.64) --
	(151.87, 86.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.68, 86.64) --
	(151.68, 81.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.48, 81.26) --
	(151.87, 81.26);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (168.62, 65.19) --
	(169.01, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (168.82, 65.19) --
	(168.82, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (168.62, 65.19) --
	(169.01, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (166.27, 66.25) --
	(166.66, 66.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (166.46, 66.25) --
	(166.46, 64.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (166.27, 64.51) --
	(166.66, 64.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.91, 68.78) --
	(164.30, 68.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.11, 68.78) --
	(164.11, 66.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.91, 66.68) --
	(164.30, 66.68);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.55, 81.76) --
	(161.95, 81.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.75, 81.76) --
	(161.75, 77.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.55, 77.43) --
	(161.95, 77.43);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.20, 80.49) --
	(159.59, 80.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.39, 80.49) --
	(159.39, 73.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.20, 73.57) --
	(159.59, 73.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.84, 85.11) --
	(157.23, 85.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.04, 85.11) --
	(157.04, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.84, 80.68) --
	(157.23, 80.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.98, 65.19) --
	(174.37, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.17, 65.19) --
	(174.17, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.98, 65.19) --
	(174.37, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.62, 67.07) --
	(172.01, 67.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.82, 67.07) --
	(171.82, 64.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (171.62, 64.26) --
	(172.01, 64.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.26, 69.67) --
	(169.66, 69.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.46, 69.67) --
	(169.46, 66.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.26, 66.99) --
	(169.66, 66.99);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (166.91, 81.13) --
	(167.30, 81.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.10, 81.13) --
	(167.10, 77.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (166.91, 77.49) --
	(167.30, 77.49);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (164.55, 78.81) --
	(164.95, 78.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (164.75, 78.81) --
	(164.75, 74.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (164.55, 74.59) --
	(164.95, 74.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.20, 82.97) --
	(162.59, 82.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.39, 82.97) --
	(162.39, 79.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.20, 79.57) --
	(162.59, 79.57);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.26, 65.19) --
	(179.65, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.46, 65.19) --
	(179.46, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.26, 65.19) --
	(179.65, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (176.91, 67.35) --
	(177.30, 67.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.10, 67.35) --
	(177.10, 64.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (176.91, 64.57) --
	(177.30, 64.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (174.55, 69.56) --
	(174.94, 69.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (174.75, 69.56) --
	(174.75, 66.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (174.55, 66.74) --
	(174.94, 66.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.20, 79.75) --
	(172.59, 79.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.39, 79.75) --
	(172.39, 76.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.20, 76.51) --
	(172.59, 76.51);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.84, 77.74) --
	(170.23, 77.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.04, 77.74) --
	(170.04, 73.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.84, 73.45) --
	(170.23, 73.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.48, 82.07) --
	(167.88, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.68, 82.07) --
	(167.68, 78.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.48, 78.53) --
	(167.88, 78.53);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.59, 65.19) --
	(184.98, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.78, 65.19) --
	(184.78, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.59, 65.19) --
	(184.98, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.23, 65.93) --
	(182.62, 65.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.43, 65.93) --
	(182.43, 62.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.23, 62.60) --
	(182.62, 62.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.88, 68.53) --
	(180.27, 68.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.07, 68.53) --
	(180.07, 66.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.88, 66.39) --
	(180.27, 66.39);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (177.52, 79.38) --
	(177.91, 79.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (177.72, 79.38) --
	(177.72, 76.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (177.52, 76.65) --
	(177.91, 76.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.16, 77.35) --
	(175.56, 77.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.36, 77.35) --
	(175.36, 73.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.16, 73.97) --
	(175.56, 73.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.81, 81.50) --
	(173.20, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.00, 81.50) --
	(173.00, 79.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.81, 79.12) --
	(173.20, 79.12);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.90, 65.19) --
	(190.29, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.09, 65.19) --
	(190.09, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.90, 65.19) --
	(190.29, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.54, 66.15) --
	(187.93, 66.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.74, 66.15) --
	(187.74, 63.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.54, 63.71) --
	(187.93, 63.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.19, 68.60) --
	(185.58, 68.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.38, 68.60) --
	(185.38, 66.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.19, 66.86) --
	(185.58, 66.86);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (182.83, 79.93) --
	(183.22, 79.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.03, 79.93) --
	(183.03, 77.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (182.83, 77.65) --
	(183.22, 77.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (180.47, 78.35) --
	(180.87, 78.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (180.67, 78.35) --
	(180.67, 74.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (180.47, 74.38) --
	(180.87, 74.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.12, 81.51) --
	(178.51, 81.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.31, 81.51) --
	(178.31, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.12, 79.46) --
	(178.51, 79.46);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.22, 65.19) --
	(195.61, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.41, 65.19) --
	(195.41, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.22, 65.19) --
	(195.61, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (192.86, 66.14) --
	(193.25, 66.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.06, 66.14) --
	(193.06, 64.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (192.86, 64.18) --
	(193.25, 64.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.51, 68.13) --
	(190.90, 68.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.70, 68.13) --
	(190.70, 66.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.51, 66.36) --
	(190.90, 66.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.15, 80.08) --
	(188.54, 80.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.35, 80.08) --
	(188.35, 78.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.15, 78.11) --
	(188.54, 78.11);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.79, 78.13) --
	(186.19, 78.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.99, 78.13) --
	(185.99, 75.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.79, 75.27) --
	(186.19, 75.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.44, 81.44) --
	(183.83, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.63, 81.44) --
	(183.63, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.44, 79.49) --
	(183.83, 79.49);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.54, 65.19) --
	(200.93, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.73, 65.19) --
	(200.73, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.54, 65.19) --
	(200.93, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.18, 66.89) --
	(198.57, 66.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.38, 66.89) --
	(198.38, 64.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.18, 64.63) --
	(198.57, 64.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (195.83, 68.02) --
	(196.22, 68.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.02, 68.02) --
	(196.02, 66.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (195.83, 66.60) --
	(196.22, 66.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.47, 79.21) --
	(193.86, 79.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.67, 79.21) --
	(193.67, 77.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.47, 77.09) --
	(193.86, 77.09);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.12, 77.61) --
	(191.51, 77.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.31, 77.61) --
	(191.31, 74.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.12, 74.18) --
	(191.51, 74.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.76, 80.49) --
	(189.15, 80.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.96, 80.49) --
	(188.96, 78.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.76, 78.03) --
	(189.15, 78.03);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.15, 65.19) --
	(203.54, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.35, 65.19) --
	(203.35, 65.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.15, 65.19) --
	(203.54, 65.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (200.80, 66.40) --
	(201.19, 66.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (200.99, 66.40) --
	(200.99, 64.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (200.80, 64.23) --
	(201.19, 64.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.44, 68.72) --
	(198.83, 68.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.64, 68.72) --
	(198.64, 67.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.44, 67.02) --
	(198.83, 67.02);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.08, 79.88) --
	(196.48, 79.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.28, 79.88) --
	(196.28, 77.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.08, 77.65) --
	(196.48, 77.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (193.73, 78.60) --
	(194.12, 78.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (193.92, 78.60) --
	(193.92, 75.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (193.73, 75.33) --
	(194.12, 75.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.37, 80.90) --
	(191.76, 80.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.57, 80.90) --
	(191.57, 78.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.37, 78.45) --
	(191.76, 78.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.96, 62.99) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.96,111.28) {3.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.96,159.57) {6.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.96,207.86) {9.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.76, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (123.44, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.12, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.69,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Benefit over SAA (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 54.95,201.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.17,201.10) -- ( 60.73,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.17,201.10) -- ( 60.73,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.95,189.69) --
	( 57.59,185.12) --
	( 52.30,185.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.17,186.64) -- ( 60.73,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.17,186.64) -- ( 60.73,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 99.30,199.13) --
	(103.22,199.13) --
	(103.22,203.06) --
	( 99.30,203.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 95.48,201.10) -- (107.04,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 95.48,201.10) -- (107.04,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48,186.64) -- (104.03,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.26,183.87) -- (101.26,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.48,186.64) -- (107.04,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.48,186.64) -- (107.04,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,199.13) rectangle (153.68,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,199.13) -- (153.68,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,203.06) -- (153.68,199.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.94,201.10) -- (157.50,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.94,201.10) -- (157.50,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,184.68) -- (153.68,188.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.76,188.60) -- (153.68,184.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.95,186.64) -- (154.50,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72,183.87) -- (151.72,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (145.94,186.64) -- (157.50,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (145.94,186.64) -- (157.50,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.17,198.89) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.17,184.44) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (108.49,198.89) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (108.49,184.44) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.95,198.89) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.95,184.44) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/IllustratingDataPooling.tex <==
% Created by tikzDevice version 0.12 on 2020-02-04 10:48:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,167.77);
\begin{scope}
\path[clip] ( 26.65, 23.41) rectangle (230.88,163.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65, 46.36) --
	(230.88, 46.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65, 79.50) --
	(230.88, 79.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65,112.65) --
	(230.88,112.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65,145.79) --
	(230.88,145.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.93, 23.41) --
	( 35.93,163.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.51, 23.41) --
	( 87.51,163.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.08, 23.41) --
	(139.08,163.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.65, 23.41) --
	(190.65,163.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65, 29.79) --
	(230.88, 29.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65, 62.93) --
	(230.88, 62.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65, 96.07) --
	(230.88, 96.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65,129.22) --
	(230.88,129.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65,162.36) --
	(230.88,162.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.72, 23.41) --
	( 61.72,163.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.29, 23.41) --
	(113.29,163.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.87, 23.41) --
	(164.87,163.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.44, 23.41) --
	(216.44,163.77);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 37.22, 29.79) rectangle ( 39.80, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 37.22, 29.79) rectangle ( 39.80, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 39.80, 29.79) rectangle ( 42.38, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 39.80, 29.79) rectangle ( 42.38, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 42.38, 29.79) rectangle ( 44.96, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 42.38, 29.79) rectangle ( 44.96, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 44.96, 29.79) rectangle ( 47.54, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 44.96, 29.79) rectangle ( 47.54, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 47.54, 29.79) rectangle ( 50.12, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 47.54, 29.79) rectangle ( 50.12, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 50.12, 29.79) rectangle ( 52.70, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 50.12, 29.79) rectangle ( 52.70, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 52.70, 29.79) rectangle ( 55.27, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 52.70, 29.79) rectangle ( 55.27, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 55.27, 29.79) rectangle ( 57.85, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 55.27, 29.79) rectangle ( 57.85, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 57.85, 29.79) rectangle ( 60.43, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 57.85, 29.79) rectangle ( 60.43, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 60.43, 29.79) rectangle ( 63.01, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 60.43, 29.79) rectangle ( 63.01, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 63.01, 29.79) rectangle ( 65.59, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 63.01, 29.79) rectangle ( 65.59, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 65.59, 29.79) rectangle ( 68.17, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 65.59, 29.79) rectangle ( 68.17, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 68.17, 29.79) rectangle ( 70.75, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 68.17, 29.79) rectangle ( 70.75, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 70.75, 29.79) rectangle ( 73.32, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 70.75, 29.79) rectangle ( 73.32, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 73.32, 29.79) rectangle ( 75.90, 32.44);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 73.32, 32.44) rectangle ( 75.90, 32.44);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 75.90, 29.79) rectangle ( 78.48, 71.22);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 75.90, 71.22) rectangle ( 78.48, 71.22);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 78.48, 29.79) rectangle ( 81.06,157.39);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 78.48,157.39) rectangle ( 81.06,157.39);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 81.06, 29.79) rectangle ( 83.64,148.44);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 81.06,148.44) rectangle ( 83.64,148.44);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 83.64, 29.79) rectangle ( 86.22, 61.60);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 83.64, 61.60) rectangle ( 86.22, 61.60);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 86.22, 29.79) rectangle ( 88.80, 31.11);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 86.22, 31.11) rectangle ( 88.80, 31.11);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 88.80, 29.79) rectangle ( 91.37, 37.74);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 88.80, 37.74) rectangle ( 91.37, 37.74);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 91.37, 29.79) rectangle ( 93.95, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 91.37, 29.79) rectangle ( 93.95, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 93.95, 29.79) rectangle ( 96.53, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 93.95, 29.79) rectangle ( 96.53, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 96.53, 29.79) rectangle ( 99.11, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 96.53, 29.79) rectangle ( 99.11, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] ( 99.11, 29.79) rectangle (101.69, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] ( 99.11, 29.79) rectangle (101.69, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (101.69, 29.79) rectangle (104.27, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (101.69, 29.79) rectangle (104.27, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (104.27, 29.79) rectangle (106.85, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (104.27, 29.79) rectangle (106.85, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (106.85, 29.79) rectangle (109.42, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (106.85, 29.79) rectangle (109.42, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (109.42, 29.79) rectangle (112.00, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (109.42, 29.79) rectangle (112.00, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (112.00, 29.79) rectangle (114.58, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (112.00, 29.79) rectangle (114.58, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (114.58, 29.79) rectangle (117.16, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (114.58, 29.79) rectangle (117.16, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (117.16, 29.79) rectangle (119.74, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (117.16, 29.79) rectangle (119.74, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (119.74, 29.79) rectangle (122.32, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (119.74, 29.79) rectangle (122.32, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (122.32, 29.79) rectangle (124.90, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (122.32, 29.79) rectangle (124.90, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (124.90, 29.79) rectangle (127.48, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (124.90, 29.79) rectangle (127.48, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (127.48, 29.79) rectangle (130.05, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (127.48, 29.79) rectangle (130.05, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (130.05, 29.79) rectangle (132.63, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (130.05, 29.79) rectangle (132.63, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (132.63, 29.79) rectangle (135.21, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (132.63, 29.79) rectangle (135.21, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (135.21, 29.79) rectangle (137.79, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (135.21, 29.79) rectangle (137.79, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (137.79, 29.79) rectangle (140.37, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (137.79, 29.79) rectangle (140.37, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (140.37, 29.79) rectangle (142.95, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (140.37, 29.79) rectangle (142.95, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (142.95, 29.79) rectangle (145.53, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (142.95, 29.79) rectangle (145.53, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (145.53, 29.79) rectangle (148.10, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (145.53, 29.79) rectangle (148.10, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (148.10, 29.79) rectangle (150.68, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (148.10, 29.79) rectangle (150.68, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (150.68, 29.79) rectangle (153.26, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (150.68, 29.79) rectangle (153.26, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (153.26, 29.79) rectangle (155.84, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (153.26, 29.79) rectangle (155.84, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (155.84, 29.79) rectangle (158.42, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (155.84, 29.79) rectangle (158.42, 30.45);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (158.42, 29.79) rectangle (161.00, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (158.42, 29.79) rectangle (161.00, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (161.00, 29.79) rectangle (163.58, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (161.00, 29.79) rectangle (163.58, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (163.58, 29.79) rectangle (166.15, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (163.58, 29.79) rectangle (166.15, 29.79);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (166.15, 29.79) rectangle (168.73, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (166.15, 29.79) rectangle (168.73, 30.45);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (168.73, 29.79) rectangle (171.31, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (168.73, 29.79) rectangle (171.31, 30.78);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (171.31, 29.79) rectangle (173.89, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (171.31, 29.79) rectangle (173.89, 33.76);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (173.89, 29.79) rectangle (176.47, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (173.89, 29.79) rectangle (176.47, 36.75);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (176.47, 29.79) rectangle (179.05, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (176.47, 29.79) rectangle (179.05, 38.40);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (179.05, 29.79) rectangle (181.63, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (179.05, 29.79) rectangle (181.63, 38.40);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (181.63, 29.79) rectangle (184.20, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (181.63, 29.79) rectangle (184.20, 44.70);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (184.20, 29.79) rectangle (186.78, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (184.20, 29.79) rectangle (186.78, 49.34);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (186.78, 29.79) rectangle (189.36, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (186.78, 29.79) rectangle (189.36, 61.27);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (189.36, 29.79) rectangle (191.94, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (189.36, 29.79) rectangle (191.94, 56.30);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (191.94, 29.79) rectangle (194.52, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (191.94, 29.79) rectangle (194.52, 58.62);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (194.52, 29.79) rectangle (197.10, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (194.52, 29.79) rectangle (197.10, 60.94);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (197.10, 29.79) rectangle (199.68, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (197.10, 29.79) rectangle (199.68, 57.63);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (199.68, 29.79) rectangle (202.25, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (199.68, 29.79) rectangle (202.25, 57.63);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (202.25, 29.79) rectangle (204.83, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (202.25, 29.79) rectangle (204.83, 57.30);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (204.83, 29.79) rectangle (207.41, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (204.83, 29.79) rectangle (207.41, 51.00);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (207.41, 29.79) rectangle (209.99, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (207.41, 29.79) rectangle (209.99, 41.72);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (209.99, 29.79) rectangle (212.57, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (209.99, 29.79) rectangle (212.57, 39.07);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (212.57, 29.79) rectangle (215.15, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (212.57, 29.79) rectangle (215.15, 38.73);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (215.15, 29.79) rectangle (217.73, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (215.15, 29.79) rectangle (217.73, 33.10);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (217.73, 29.79) rectangle (220.31, 29.79);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (217.73, 29.79) rectangle (220.31, 34.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.01, 23.41) -- ( 53.01,163.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.83, 23.41) -- (195.83,163.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.10, 23.41) -- ( 81.10,163.77);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 67.06,115.09) {2.5\%};

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,112.65) -- ( 81.10,112.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.40,115.17) --
	( 53.01,112.65) --
	( 57.40,110.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.72,110.12) --
	( 81.10,112.65) --
	( 76.72,115.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (138.47,106.81) {12.7\%};

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,104.36) -- (195.83,104.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.40,106.89) --
	( 53.01,104.36) --
	( 57.40,101.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.45,101.83) --
	(195.83,104.36) --
	(191.45,106.89);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 50.07,101.04) {Full-Info Optimum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05, 27.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05, 60.73) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05, 93.87) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05,127.01) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05,160.16) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.72, 15.40) {4.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (113.29, 15.40) {4.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (164.87, 15.40) {4.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (216.44, 15.40) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.76,  5.94) {Cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{fillColor}{RGB}{0,175,189}

\path[fill=fillColor] (100.73,142.72) rectangle (115.19,157.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{fillColor}{RGB}{251,190,186}

\path[fill=fillColor] (100.73,128.26) rectangle (115.19,142.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (115.19,147.74) {SAA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,167.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (115.19,133.28) {Shrunken-SAA};
\end{scope}
\end{tikzpicture}


==> Figures/InstabilityBad.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 14:39:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 44.29) --
	(140.54, 44.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 75.42) --
	(140.54, 75.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,106.54) --
	(140.54,106.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,137.67) --
	(140.54,137.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.57, 23.41) --
	( 43.57,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.78, 23.41) --
	( 69.78,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.99, 23.41) --
	( 95.99,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.20, 23.41) --
	(122.20,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 28.73) --
	(140.54, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 59.85) --
	(140.54, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 90.98) --
	(140.54, 90.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,122.10) --
	(140.54,122.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 23.41) --
	( 30.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 23.41) --
	( 56.68,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 23.41) --
	( 82.88,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 23.41) --
	(109.09,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 23.41) --
	(135.30,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 44.23) --
	( 31.53, 44.23) --
	( 32.59, 44.23) --
	( 33.65, 44.23) --
	( 34.71, 44.23) --
	( 35.77, 44.23) --
	( 36.82, 44.23) --
	( 37.88, 44.23) --
	( 38.94, 44.23) --
	( 40.00, 44.23) --
	( 41.06, 44.23) --
	( 42.12, 44.23) --
	( 43.18, 44.23) --
	( 44.24, 49.43) --
	( 45.30, 49.43) --
	( 46.35, 49.43) --
	( 47.41, 49.43) --
	( 48.47, 49.43) --
	( 49.53, 49.43) --
	( 50.59, 49.43) --
	( 51.65, 49.43) --
	( 52.71, 49.43) --
	( 53.77, 49.43) --
	( 54.82, 49.43) --
	( 55.88, 49.43) --
	( 56.94, 55.26) --
	( 58.00, 55.26) --
	( 59.06, 55.26) --
	( 60.12, 55.26) --
	( 61.18, 55.26) --
	( 62.24, 55.26) --
	( 63.30, 55.26) --
	( 64.35, 55.26) --
	( 65.41, 55.26) --
	( 66.47, 55.26) --
	( 67.53, 55.26) --
	( 68.59, 55.26) --
	( 69.65, 55.26) --
	( 70.71, 59.06) --
	( 71.77, 59.06) --
	( 72.83, 59.06) --
	( 73.88, 59.06) --
	( 74.94, 59.06) --
	( 76.00, 59.06) --
	( 77.06, 59.06) --
	( 78.12, 59.06) --
	( 79.18, 59.06) --
	( 80.24, 59.06) --
	( 81.30, 59.06) --
	( 82.36, 59.06) --
	( 83.41, 61.86) --
	( 84.47, 61.86) --
	( 85.53, 61.86) --
	( 86.59, 61.86) --
	( 87.65, 61.86) --
	( 88.71, 61.86) --
	( 89.77, 61.86) --
	( 90.83, 61.86) --
	( 91.89, 61.86) --
	( 92.94, 61.86) --
	( 94.00, 61.86) --
	( 95.06, 61.86) --
	( 96.12, 63.37) --
	( 97.18, 63.37) --
	( 98.24, 63.37) --
	( 99.30, 63.37) --
	(100.36, 63.37) --
	(101.41, 63.37) --
	(102.47, 63.37) --
	(103.53, 63.37) --
	(104.59, 63.37) --
	(105.65, 63.37) --
	(106.71, 63.37) --
	(107.77, 63.37) --
	(108.83, 63.37) --
	(109.89, 61.68) --
	(110.94, 61.68) --
	(112.00, 61.68) --
	(113.06, 61.68) --
	(114.12, 61.68) --
	(115.18, 61.68) --
	(116.24, 61.68) --
	(117.30, 61.68) --
	(118.36, 61.68) --
	(119.42, 61.68) --
	(120.47, 61.68) --
	(121.53, 61.68) --
	(122.59, 56.34) --
	(123.65, 56.34) --
	(124.71, 56.34) --
	(125.77, 56.34) --
	(126.83, 56.34) --
	(127.89, 56.34) --
	(128.95, 56.34) --
	(130.00, 56.34) --
	(131.06, 56.34) --
	(132.12, 56.34) --
	(133.18, 56.34) --
	(134.24, 56.34) --
	(135.30, 50.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 30.47, 28.73) --
	( 31.53, 28.73) --
	( 32.59, 28.73) --
	( 33.65, 28.73) --
	( 34.71, 28.73) --
	( 35.77, 28.73) --
	( 36.82, 28.73) --
	( 37.88, 28.73) --
	( 38.94, 28.73) --
	( 40.00, 28.73) --
	( 41.06, 28.73) --
	( 42.12, 28.73) --
	( 43.18, 28.73) --
	( 44.24, 30.74) --
	( 45.30, 30.74) --
	( 46.35, 30.74) --
	( 47.41, 30.74) --
	( 48.47, 30.74) --
	( 49.53, 30.74) --
	( 50.59, 30.74) --
	( 51.65, 30.74) --
	( 52.71, 30.74) --
	( 53.77, 30.74) --
	( 54.82, 30.74) --
	( 55.88, 30.74) --
	( 56.94, 35.71) --
	( 58.00, 35.71) --
	( 59.06, 35.71) --
	( 60.12, 35.71) --
	( 61.18, 35.71) --
	( 62.24, 35.71) --
	( 63.30, 35.71) --
	( 64.35, 35.71) --
	( 65.41, 35.71) --
	( 66.47, 35.71) --
	( 67.53, 35.71) --
	( 68.59, 35.71) --
	( 69.65, 35.71) --
	( 70.71, 44.96) --
	( 71.77, 44.96) --
	( 72.83, 44.96) --
	( 73.88, 44.96) --
	( 74.94, 44.96) --
	( 76.00, 44.96) --
	( 77.06, 44.96) --
	( 78.12, 44.96) --
	( 79.18, 44.96) --
	( 80.24, 44.96) --
	( 81.30, 44.96) --
	( 82.36, 44.96) --
	( 83.41, 58.12) --
	( 84.47, 58.12) --
	( 85.53, 58.12) --
	( 86.59, 58.12) --
	( 87.65, 58.12) --
	( 88.71, 58.12) --
	( 89.77, 58.12) --
	( 90.83, 58.12) --
	( 91.89, 58.12) --
	( 92.94, 58.12) --
	( 94.00, 58.12) --
	( 95.06, 58.12) --
	( 96.12, 75.29) --
	( 97.18, 75.29) --
	( 98.24, 75.29) --
	( 99.30, 75.29) --
	(100.36, 75.29) --
	(101.41, 75.29) --
	(102.47, 75.29) --
	(103.53, 75.29) --
	(104.59, 75.29) --
	(105.65, 75.29) --
	(106.71, 75.29) --
	(107.77, 75.29) --
	(108.83, 75.29) --
	(109.89, 95.40) --
	(110.94, 95.40) --
	(112.00, 95.40) --
	(113.06, 95.40) --
	(114.12, 95.40) --
	(115.18, 95.40) --
	(116.24, 95.40) --
	(117.30, 95.40) --
	(118.36, 95.40) --
	(119.42, 95.40) --
	(120.47, 95.40) --
	(121.53, 95.40) --
	(122.59,116.47) --
	(123.65,116.47) --
	(124.71,116.47) --
	(125.77,116.47) --
	(126.83,116.47) --
	(127.89,116.47) --
	(128.95,116.47) --
	(130.00,116.47) --
	(131.06,116.47) --
	(132.12,116.47) --
	(133.18,116.47) --
	(134.24,116.47) --
	(135.30,135.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 57.65) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 88.77) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,119.90) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,124.34) -- ( 58.65,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.09,109.89) -- ( 58.65,109.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 60.10,122.14) {Instability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 60.10,107.68) {SAA-SubOpt};
\end{scope}
\end{tikzpicture}


==> Figures/InstabilityGoodP0.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 14:41:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 28.43, 23.41) rectangle (140.54,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 39.43) --
	(140.54, 39.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 60.84) --
	(140.54, 60.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 82.24) --
	(140.54, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,103.64) --
	(140.54,103.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,125.05) --
	(140.54,125.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.26, 23.41) --
	( 46.26,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.74, 23.41) --
	( 71.74,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.22, 23.41) --
	( 97.22,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.70, 23.41) --
	(122.70,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 28.73) --
	(140.54, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 50.13) --
	(140.54, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 71.54) --
	(140.54, 71.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 92.94) --
	(140.54, 92.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,114.35) --
	(140.54,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,135.75) --
	(140.54,135.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.52, 23.41) --
	( 33.52,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.00, 23.41) --
	( 59.00,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.48, 23.41) --
	( 84.48,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.96, 23.41) --
	(109.96,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.44, 23.41) --
	(135.44,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52,135.22) --
	( 34.55, 97.09) --
	( 35.58, 97.09) --
	( 36.61, 97.09) --
	( 37.64, 97.09) --
	( 38.67, 97.09) --
	( 39.70, 97.09) --
	( 40.73, 97.09) --
	( 41.76, 97.09) --
	( 42.79, 97.09) --
	( 43.82, 69.35) --
	( 44.85, 69.35) --
	( 45.88, 69.35) --
	( 46.91, 69.35) --
	( 47.94, 69.35) --
	( 48.97, 69.35) --
	( 50.00, 69.35) --
	( 51.03, 69.35) --
	( 52.06, 69.35) --
	( 53.08, 69.35) --
	( 54.11, 51.18) --
	( 55.14, 51.18) --
	( 56.17, 51.18) --
	( 57.20, 51.18) --
	( 58.23, 51.18) --
	( 59.26, 51.18) --
	( 60.29, 51.18) --
	( 61.32, 51.18) --
	( 62.35, 51.18) --
	( 63.38, 51.18) --
	( 64.41, 40.22) --
	( 65.44, 40.22) --
	( 66.47, 40.22) --
	( 67.50, 40.22) --
	( 68.53, 40.22) --
	( 69.56, 40.22) --
	( 70.59, 40.22) --
	( 71.62, 40.22) --
	( 72.65, 40.22) --
	( 73.67, 40.22) --
	( 74.70, 33.87) --
	( 75.73, 33.87) --
	( 76.76, 33.87) --
	( 77.79, 33.87) --
	( 78.82, 33.87) --
	( 79.85, 33.87) --
	( 80.88, 33.87) --
	( 81.91, 33.87) --
	( 82.94, 33.87) --
	( 83.97, 33.87) --
	( 85.00, 31.06) --
	( 86.03, 31.06) --
	( 87.06, 31.06) --
	( 88.09, 31.06) --
	( 89.12, 31.06) --
	( 90.15, 31.06) --
	( 91.18, 31.06) --
	( 92.21, 31.06) --
	( 93.24, 31.06) --
	( 94.26, 31.06) --
	( 95.29, 29.86) --
	( 96.32, 29.86) --
	( 97.35, 29.86) --
	( 98.38, 29.86) --
	( 99.41, 29.86) --
	(100.44, 29.86) --
	(101.47, 29.86) --
	(102.50, 29.86) --
	(103.53, 29.86) --
	(104.56, 29.86) --
	(105.59, 28.92) --
	(106.62, 28.92) --
	(107.65, 28.92) --
	(108.68, 28.92) --
	(109.71, 28.92) --
	(110.74, 28.92) --
	(111.77, 28.92) --
	(112.80, 28.92) --
	(113.82, 28.92) --
	(114.85, 28.92) --
	(115.88, 28.73) --
	(116.91, 28.73) --
	(117.94, 28.73) --
	(118.97, 28.73) --
	(120.00, 28.73) --
	(121.03, 28.73) --
	(122.06, 28.73) --
	(123.09, 28.73) --
	(124.12, 28.73) --
	(125.15, 28.73) --
	(126.18, 28.73) --
	(127.21, 28.73) --
	(128.24, 28.73) --
	(129.27, 28.73) --
	(130.30, 28.73) --
	(131.33, 28.73) --
	(132.36, 28.73) --
	(133.39, 28.73) --
	(134.41, 28.73) --
	(135.44, 28.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 33.52, 28.73) --
	( 34.55, 28.73) --
	( 35.58, 28.73) --
	( 36.61, 28.73) --
	( 37.64, 28.73) --
	( 38.67, 28.73) --
	( 39.70, 28.73) --
	( 40.73, 28.73) --
	( 41.76, 28.73) --
	( 42.79, 28.73) --
	( 43.82, 34.21) --
	( 44.85, 34.21) --
	( 45.88, 34.21) --
	( 46.91, 34.21) --
	( 47.94, 34.21) --
	( 48.97, 34.21) --
	( 50.00, 34.21) --
	( 51.03, 34.21) --
	( 52.06, 34.21) --
	( 53.08, 34.21) --
	( 54.11, 40.93) --
	( 55.14, 40.93) --
	( 56.17, 40.93) --
	( 57.20, 40.93) --
	( 58.23, 40.93) --
	( 59.26, 40.93) --
	( 60.29, 40.93) --
	( 61.32, 40.93) --
	( 62.35, 40.93) --
	( 63.38, 40.93) --
	( 64.41, 45.87) --
	( 65.44, 45.87) --
	( 66.47, 45.87) --
	( 67.50, 45.87) --
	( 68.53, 45.87) --
	( 69.56, 45.87) --
	( 70.59, 45.87) --
	( 71.62, 45.87) --
	( 72.65, 45.87) --
	( 73.67, 45.87) --
	( 74.70, 49.64) --
	( 75.73, 49.64) --
	( 76.76, 49.64) --
	( 77.79, 49.64) --
	( 78.82, 49.64) --
	( 79.85, 49.64) --
	( 80.88, 49.64) --
	( 81.91, 49.64) --
	( 82.94, 49.64) --
	( 83.97, 49.64) --
	( 85.00, 51.14) --
	( 86.03, 51.14) --
	( 87.06, 51.14) --
	( 88.09, 51.14) --
	( 89.12, 51.14) --
	( 90.15, 51.14) --
	( 91.18, 51.14) --
	( 92.21, 51.14) --
	( 93.24, 51.14) --
	( 94.26, 51.14) --
	( 95.29, 52.04) --
	( 96.32, 52.04) --
	( 97.35, 52.04) --
	( 98.38, 52.04) --
	( 99.41, 52.04) --
	(100.44, 52.04) --
	(101.47, 52.04) --
	(102.50, 52.04) --
	(103.53, 52.04) --
	(104.56, 52.04) --
	(105.59, 52.64) --
	(106.62, 52.64) --
	(107.65, 52.64) --
	(108.68, 52.64) --
	(109.71, 52.64) --
	(110.74, 52.64) --
	(111.77, 52.64) --
	(112.80, 52.64) --
	(113.82, 52.64) --
	(114.85, 52.64) --
	(115.88, 52.64) --
	(116.91, 52.64) --
	(117.94, 52.64) --
	(118.97, 52.64) --
	(120.00, 52.64) --
	(121.03, 52.64) --
	(122.06, 52.64) --
	(123.09, 52.64) --
	(124.12, 52.64) --
	(125.15, 52.64) --
	(126.18, 52.64) --
	(127.21, 52.64) --
	(128.24, 52.64) --
	(129.27, 52.64) --
	(130.30, 52.64) --
	(131.33, 52.64) --
	(132.36, 52.64) --
	(133.39, 52.64) --
	(134.41, 52.64) --
	(135.44, 52.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 47.93) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 69.33) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 90.74) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,112.14) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,133.55) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 33.52, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.00, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.48, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.96, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.44, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.48,  5.94) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.01,124.34) -- ( 60.57,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.01,109.89) -- ( 60.57,109.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.02,122.14) {Instability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.02,107.68) {SAA-SubOpt};
\end{scope}
\end{tikzpicture}


==> Figures/InstabilityGoodS.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 14:44:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 28.43, 23.41) rectangle (140.54,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 38.89) --
	(140.54, 38.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 59.22) --
	(140.54, 59.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 79.54) --
	(140.54, 79.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 99.86) --
	(140.54, 99.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,120.19) --
	(140.54,120.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,140.51) --
	(140.54,140.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.26, 23.41) --
	( 46.26,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.74, 23.41) --
	( 71.74,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.22, 23.41) --
	( 97.22,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.70, 23.41) --
	(122.70,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 28.73) --
	(140.54, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 49.05) --
	(140.54, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 69.38) --
	(140.54, 69.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 89.70) --
	(140.54, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,110.02) --
	(140.54,110.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,130.35) --
	(140.54,130.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.52, 23.41) --
	( 33.52,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.00, 23.41) --
	( 59.00,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.48, 23.41) --
	( 84.48,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.96, 23.41) --
	(109.96,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.44, 23.41) --
	(135.44,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52,135.22) --
	( 34.55,135.22) --
	( 35.58,128.30) --
	( 36.61,128.30) --
	( 37.64,119.48) --
	( 38.67,119.48) --
	( 39.70,111.98) --
	( 40.73,111.98) --
	( 41.76,100.89) --
	( 42.79,100.89) --
	( 43.82, 90.60) --
	( 44.85, 90.60) --
	( 45.88, 78.64) --
	( 46.91, 78.64) --
	( 47.94, 67.97) --
	( 48.97, 67.97) --
	( 50.00, 59.22) --
	( 51.03, 59.22) --
	( 52.06, 49.25) --
	( 53.08, 49.25) --
	( 54.11, 44.20) --
	( 55.14, 44.20) --
	( 56.17, 38.38) --
	( 57.20, 38.38) --
	( 58.23, 35.01) --
	( 59.26, 35.01) --
	( 60.29, 32.25) --
	( 61.32, 32.25) --
	( 62.35, 30.34) --
	( 63.38, 30.34) --
	( 64.41, 29.87) --
	( 65.44, 29.87) --
	( 66.47, 28.83) --
	( 67.50, 28.83) --
	( 68.53, 28.77) --
	( 69.56, 28.77) --
	( 70.59, 29.12) --
	( 71.62, 29.12) --
	( 72.65, 28.73) --
	( 73.67, 28.73) --
	( 74.70, 28.73) --
	( 75.73, 28.73) --
	( 76.76, 28.73) --
	( 77.79, 28.73) --
	( 78.82, 28.73) --
	( 79.85, 28.73) --
	( 80.88, 28.73) --
	( 81.91, 28.73) --
	( 82.94, 28.73) --
	( 83.97, 28.73) --
	( 85.00, 28.73) --
	( 86.03, 28.73) --
	( 87.06, 28.73) --
	( 88.09, 28.73) --
	( 89.12, 28.73) --
	( 90.15, 28.73) --
	( 91.18, 28.73) --
	( 92.21, 28.73) --
	( 93.24, 28.73) --
	( 94.26, 28.73) --
	( 95.29, 28.73) --
	( 96.32, 28.73) --
	( 97.35, 28.73) --
	( 98.38, 28.73) --
	( 99.41, 28.73) --
	(100.44, 28.73) --
	(101.47, 28.73) --
	(102.50, 28.73) --
	(103.53, 28.73) --
	(104.56, 28.73) --
	(105.59, 28.73) --
	(106.62, 28.73) --
	(107.65, 28.73) --
	(108.68, 28.73) --
	(109.71, 28.73) --
	(110.74, 28.73) --
	(111.77, 28.73) --
	(112.80, 28.73) --
	(113.82, 28.73) --
	(114.85, 28.73) --
	(115.88, 28.73) --
	(116.91, 28.73) --
	(117.94, 28.73) --
	(118.97, 28.73) --
	(120.00, 28.73) --
	(121.03, 28.73) --
	(122.06, 28.73) --
	(123.09, 28.73) --
	(124.12, 28.73) --
	(125.15, 28.73) --
	(126.18, 28.73) --
	(127.21, 28.73) --
	(128.24, 28.73) --
	(129.27, 28.73) --
	(130.30, 28.73) --
	(131.33, 28.73) --
	(132.36, 28.73) --
	(133.39, 28.73) --
	(134.41, 28.73) --
	(135.44, 28.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 33.52, 28.73) --
	( 34.55, 28.73) --
	( 35.58, 31.38) --
	( 36.61, 31.38) --
	( 37.64, 36.75) --
	( 38.67, 36.75) --
	( 39.70, 43.45) --
	( 40.73, 43.45) --
	( 41.76, 53.05) --
	( 42.79, 53.05) --
	( 43.82, 62.95) --
	( 44.85, 62.95) --
	( 45.88, 74.23) --
	( 46.91, 74.23) --
	( 47.94, 85.79) --
	( 48.97, 85.79) --
	( 50.00, 95.91) --
	( 51.03, 95.91) --
	( 52.06,105.84) --
	( 53.08,105.84) --
	( 54.11,112.90) --
	( 55.14,112.90) --
	( 56.17,119.55) --
	( 57.20,119.55) --
	( 58.23,123.70) --
	( 59.26,123.70) --
	( 60.29,126.67) --
	( 61.32,126.67) --
	( 62.35,128.38) --
	( 63.38,128.38) --
	( 64.41,128.91) --
	( 65.44,128.91) --
	( 66.47,129.64) --
	( 67.50,129.64) --
	( 68.53,129.64) --
	( 69.56,129.64) --
	( 70.59,129.64) --
	( 71.62,129.64) --
	( 72.65,130.03) --
	( 73.67,130.03) --
	( 74.70,130.03) --
	( 75.73,130.03) --
	( 76.76,130.03) --
	( 77.79,130.03) --
	( 78.82,130.03) --
	( 79.85,130.03) --
	( 80.88,130.03) --
	( 81.91,130.03) --
	( 82.94,130.03) --
	( 83.97,130.03) --
	( 85.00,130.03) --
	( 86.03,130.03) --
	( 87.06,130.03) --
	( 88.09,130.03) --
	( 89.12,130.03) --
	( 90.15,130.03) --
	( 91.18,130.03) --
	( 92.21,130.03) --
	( 93.24,130.03) --
	( 94.26,130.03) --
	( 95.29,130.03) --
	( 96.32,130.03) --
	( 97.35,130.03) --
	( 98.38,130.03) --
	( 99.41,130.03) --
	(100.44,130.03) --
	(101.47,130.03) --
	(102.50,130.03) --
	(103.53,130.03) --
	(104.56,130.03) --
	(105.59,130.03) --
	(106.62,130.03) --
	(107.65,130.03) --
	(108.68,130.03) --
	(109.71,130.03) --
	(110.74,130.03) --
	(111.77,130.03) --
	(112.80,130.03) --
	(113.82,130.03) --
	(114.85,130.03) --
	(115.88,130.03) --
	(116.91,130.03) --
	(117.94,130.03) --
	(118.97,130.03) --
	(120.00,130.03) --
	(121.03,130.03) --
	(122.06,130.03) --
	(123.09,130.03) --
	(124.12,130.03) --
	(125.15,130.03) --
	(126.18,130.03) --
	(127.21,130.03) --
	(128.24,130.03) --
	(129.27,130.03) --
	(130.30,130.03) --
	(131.33,130.03) --
	(132.36,130.03) --
	(133.39,130.03) --
	(134.41,130.03) --
	(135.44,130.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 26.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 46.85) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 67.17) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 87.50) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,107.82) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,128.14) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 33.52, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.00, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.48, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.96, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.44, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.48,  5.94) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43, 89.20) -- ( 82.99, 89.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.43, 74.75) -- ( 82.99, 74.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.44, 87.00) {Instability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.44, 72.54) {SAA-SubOpt};
\end{scope}
\end{tikzpicture}


==> Figures/LOOInstabilityBad.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 14:40:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 47.31) --
	(140.54, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 76.30) --
	(140.54, 76.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,105.30) --
	(140.54,105.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,134.30) --
	(140.54,134.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.57, 23.41) --
	( 43.57,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.78, 23.41) --
	( 69.78,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.99, 23.41) --
	( 95.99,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.20, 23.41) --
	(122.20,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 32.81) --
	(140.54, 32.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 61.81) --
	(140.54, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 90.80) --
	(140.54, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,119.80) --
	(140.54,119.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 23.41) --
	( 30.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 23.41) --
	( 56.68,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 23.41) --
	( 82.88,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 23.41) --
	(109.09,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 23.41) --
	(135.30,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 29.71) --
	( 31.53, 29.71) --
	( 32.59, 29.71) --
	( 33.65, 29.71) --
	( 34.71, 29.71) --
	( 35.77, 29.71) --
	( 36.82, 29.71) --
	( 37.88, 29.71) --
	( 38.94, 29.71) --
	( 40.00, 29.71) --
	( 41.06, 29.71) --
	( 42.12, 29.71) --
	( 43.18, 29.71) --
	( 44.24, 36.44) --
	( 45.30, 36.44) --
	( 46.35, 36.44) --
	( 47.41, 36.44) --
	( 48.47, 36.44) --
	( 49.53, 36.44) --
	( 50.59, 36.44) --
	( 51.65, 36.44) --
	( 52.71, 36.44) --
	( 53.77, 36.44) --
	( 54.82, 36.44) --
	( 55.88, 36.44) --
	( 56.94, 46.50) --
	( 58.00, 46.50) --
	( 59.06, 46.50) --
	( 60.12, 46.50) --
	( 61.18, 46.50) --
	( 62.24, 46.50) --
	( 63.30, 46.50) --
	( 64.35, 46.50) --
	( 65.41, 46.50) --
	( 66.47, 46.50) --
	( 67.53, 46.50) --
	( 68.59, 46.50) --
	( 69.65, 46.50) --
	( 70.71, 58.65) --
	( 71.77, 58.65) --
	( 72.83, 58.65) --
	( 73.88, 58.65) --
	( 74.94, 58.65) --
	( 76.00, 58.65) --
	( 77.06, 58.65) --
	( 78.12, 58.65) --
	( 79.18, 58.65) --
	( 80.24, 58.65) --
	( 81.30, 58.65) --
	( 82.36, 58.65) --
	( 83.41, 73.53) --
	( 84.47, 73.53) --
	( 85.53, 73.53) --
	( 86.59, 73.53) --
	( 87.65, 73.53) --
	( 88.71, 73.53) --
	( 89.77, 73.53) --
	( 90.83, 73.53) --
	( 91.89, 73.53) --
	( 92.94, 73.53) --
	( 94.00, 73.53) --
	( 95.06, 73.53) --
	( 96.12, 90.92) --
	( 97.18, 90.92) --
	( 98.24, 90.92) --
	( 99.30, 90.92) --
	(100.36, 90.92) --
	(101.41, 90.92) --
	(102.47, 90.92) --
	(103.53, 90.92) --
	(104.59, 90.92) --
	(105.65, 90.92) --
	(106.71, 90.92) --
	(107.77, 90.92) --
	(108.83, 90.92) --
	(109.89,108.08) --
	(110.94,108.08) --
	(112.00,108.08) --
	(113.06,108.08) --
	(114.12,108.08) --
	(115.18,108.08) --
	(116.24,108.08) --
	(117.30,108.08) --
	(118.36,108.08) --
	(119.42,108.08) --
	(120.47,108.08) --
	(121.53,108.08) --
	(122.59,122.73) --
	(123.65,122.73) --
	(124.71,122.73) --
	(125.77,122.73) --
	(126.83,122.73) --
	(127.89,122.73) --
	(128.95,122.73) --
	(130.00,122.73) --
	(131.06,122.73) --
	(132.12,122.73) --
	(133.18,122.73) --
	(134.24,122.73) --
	(135.30,135.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 30.47, 28.73) --
	( 31.53, 28.73) --
	( 32.59, 28.73) --
	( 33.65, 28.73) --
	( 34.71, 28.73) --
	( 35.77, 28.73) --
	( 36.82, 28.73) --
	( 37.88, 28.73) --
	( 38.94, 28.73) --
	( 40.00, 28.73) --
	( 41.06, 28.73) --
	( 42.12, 28.73) --
	( 43.18, 28.73) --
	( 44.24, 35.99) --
	( 45.30, 35.99) --
	( 46.35, 35.99) --
	( 47.41, 35.99) --
	( 48.47, 35.99) --
	( 49.53, 35.99) --
	( 50.59, 35.99) --
	( 51.65, 35.99) --
	( 52.71, 35.99) --
	( 53.77, 35.99) --
	( 54.82, 35.99) --
	( 55.88, 35.99) --
	( 56.94, 45.82) --
	( 58.00, 45.82) --
	( 59.06, 45.82) --
	( 60.12, 45.82) --
	( 61.18, 45.82) --
	( 62.24, 45.82) --
	( 63.30, 45.82) --
	( 64.35, 45.82) --
	( 65.41, 45.82) --
	( 66.47, 45.82) --
	( 67.53, 45.82) --
	( 68.59, 45.82) --
	( 69.65, 45.82) --
	( 70.71, 58.64) --
	( 71.77, 58.64) --
	( 72.83, 58.64) --
	( 73.88, 58.64) --
	( 74.94, 58.64) --
	( 76.00, 58.64) --
	( 77.06, 58.64) --
	( 78.12, 58.64) --
	( 79.18, 58.64) --
	( 80.24, 58.64) --
	( 81.30, 58.64) --
	( 82.36, 58.64) --
	( 83.41, 73.37) --
	( 84.47, 73.37) --
	( 85.53, 73.37) --
	( 86.59, 73.37) --
	( 87.65, 73.37) --
	( 88.71, 73.37) --
	( 89.77, 73.37) --
	( 90.83, 73.37) --
	( 91.89, 73.37) --
	( 92.94, 73.37) --
	( 94.00, 73.37) --
	( 95.06, 73.37) --
	( 96.12, 89.34) --
	( 97.18, 89.34) --
	( 98.24, 89.34) --
	( 99.30, 89.34) --
	(100.36, 89.34) --
	(101.41, 89.34) --
	(102.47, 89.34) --
	(103.53, 89.34) --
	(104.59, 89.34) --
	(105.65, 89.34) --
	(106.71, 89.34) --
	(107.77, 89.34) --
	(108.83, 89.34) --
	(109.89,106.03) --
	(110.94,106.03) --
	(112.00,106.03) --
	(113.06,106.03) --
	(114.12,106.03) --
	(115.18,106.03) --
	(116.24,106.03) --
	(117.30,106.03) --
	(118.36,106.03) --
	(119.42,106.03) --
	(120.47,106.03) --
	(121.53,106.03) --
	(122.59,121.58) --
	(123.65,121.58) --
	(124.71,121.58) --
	(125.77,121.58) --
	(126.83,121.58) --
	(127.89,121.58) --
	(128.95,121.58) --
	(130.00,121.58) --
	(131.06,121.58) --
	(132.12,121.58) --
	(133.18,121.58) --
	(134.24,121.58) --
	(135.30,134.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 30.60) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 59.60) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 88.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,117.59) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.60,124.34) -- ( 70.16,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.60,109.89) -- ( 70.16,109.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.60,122.14) {LOO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.60,107.68) {OR};
\end{scope}
\end{tikzpicture}


==> Figures/LOOInstabilityGoodP0.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 14:41:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 28.43, 23.41) rectangle (140.54,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 40.60) --
	(140.54, 40.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 68.20) --
	(140.54, 68.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 95.80) --
	(140.54, 95.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,123.40) --
	(140.54,123.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.26, 23.41) --
	( 46.26,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.74, 23.41) --
	( 71.74,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.22, 23.41) --
	( 97.22,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.70, 23.41) --
	(122.70,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 26.80) --
	(140.54, 26.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 54.40) --
	(140.54, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 82.00) --
	(140.54, 82.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,109.60) --
	(140.54,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,137.20) --
	(140.54,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.52, 23.41) --
	( 33.52,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.00, 23.41) --
	( 59.00,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.48, 23.41) --
	( 84.48,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.96, 23.41) --
	(109.96,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.44, 23.41) --
	(135.44,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.52,135.22) --
	( 34.55, 86.06) --
	( 35.58, 86.06) --
	( 36.61, 86.06) --
	( 37.64, 86.06) --
	( 38.67, 86.06) --
	( 39.70, 86.06) --
	( 40.73, 86.06) --
	( 41.76, 86.06) --
	( 42.79, 86.06) --
	( 43.82, 57.35) --
	( 44.85, 57.35) --
	( 45.88, 57.35) --
	( 46.91, 57.35) --
	( 47.94, 57.35) --
	( 48.97, 57.35) --
	( 50.00, 57.35) --
	( 51.03, 57.35) --
	( 52.06, 57.35) --
	( 53.08, 57.35) --
	( 54.11, 42.59) --
	( 55.14, 42.59) --
	( 56.17, 42.59) --
	( 57.20, 42.59) --
	( 58.23, 42.59) --
	( 59.26, 42.59) --
	( 60.29, 42.59) --
	( 61.32, 42.59) --
	( 62.35, 42.59) --
	( 63.38, 42.59) --
	( 64.41, 34.83) --
	( 65.44, 34.83) --
	( 66.47, 34.83) --
	( 67.50, 34.83) --
	( 68.53, 34.83) --
	( 69.56, 34.83) --
	( 70.59, 34.83) --
	( 71.62, 34.83) --
	( 72.65, 34.83) --
	( 73.67, 34.83) --
	( 74.70, 31.49) --
	( 75.73, 31.49) --
	( 76.76, 31.49) --
	( 77.79, 31.49) --
	( 78.82, 31.49) --
	( 79.85, 31.49) --
	( 80.88, 31.49) --
	( 81.91, 31.49) --
	( 82.94, 31.49) --
	( 83.97, 31.49) --
	( 85.00, 29.81) --
	( 86.03, 29.81) --
	( 87.06, 29.81) --
	( 88.09, 29.81) --
	( 89.12, 29.81) --
	( 90.15, 29.81) --
	( 91.18, 29.81) --
	( 92.21, 29.81) --
	( 93.24, 29.81) --
	( 94.26, 29.81) --
	( 95.29, 29.42) --
	( 96.32, 29.42) --
	( 97.35, 29.42) --
	( 98.38, 29.42) --
	( 99.41, 29.42) --
	(100.44, 29.42) --
	(101.47, 29.42) --
	(102.50, 29.42) --
	(103.53, 29.42) --
	(104.56, 29.42) --
	(105.59, 28.98) --
	(106.62, 28.98) --
	(107.65, 28.98) --
	(108.68, 28.98) --
	(109.71, 28.98) --
	(110.74, 28.98) --
	(111.77, 28.98) --
	(112.80, 28.98) --
	(113.82, 28.98) --
	(114.85, 28.98) --
	(115.88, 28.73) --
	(116.91, 28.73) --
	(117.94, 28.73) --
	(118.97, 28.73) --
	(120.00, 28.73) --
	(121.03, 28.73) --
	(122.06, 28.73) --
	(123.09, 28.73) --
	(124.12, 28.73) --
	(125.15, 28.73) --
	(126.18, 28.73) --
	(127.21, 28.73) --
	(128.24, 28.73) --
	(129.27, 28.73) --
	(130.30, 28.73) --
	(131.33, 28.73) --
	(132.36, 28.73) --
	(133.39, 28.73) --
	(134.41, 28.73) --
	(135.44, 28.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 33.52,125.98) --
	( 34.55, 79.53) --
	( 35.58, 79.53) --
	( 36.61, 79.53) --
	( 37.64, 79.53) --
	( 38.67, 79.53) --
	( 39.70, 79.53) --
	( 40.73, 79.53) --
	( 41.76, 79.53) --
	( 42.79, 79.53) --
	( 43.82, 55.66) --
	( 44.85, 55.66) --
	( 45.88, 55.66) --
	( 46.91, 55.66) --
	( 47.94, 55.66) --
	( 48.97, 55.66) --
	( 50.00, 55.66) --
	( 51.03, 55.66) --
	( 52.06, 55.66) --
	( 53.08, 55.66) --
	( 54.11, 41.26) --
	( 55.14, 41.26) --
	( 56.17, 41.26) --
	( 57.20, 41.26) --
	( 58.23, 41.26) --
	( 59.26, 41.26) --
	( 60.29, 41.26) --
	( 61.32, 41.26) --
	( 62.35, 41.26) --
	( 63.38, 41.26) --
	( 64.41, 34.39) --
	( 65.44, 34.39) --
	( 66.47, 34.39) --
	( 67.50, 34.39) --
	( 68.53, 34.39) --
	( 69.56, 34.39) --
	( 70.59, 34.39) --
	( 71.62, 34.39) --
	( 72.65, 34.39) --
	( 73.67, 34.39) --
	( 74.70, 30.88) --
	( 75.73, 30.88) --
	( 76.76, 30.88) --
	( 77.79, 30.88) --
	( 78.82, 30.88) --
	( 79.85, 30.88) --
	( 80.88, 30.88) --
	( 81.91, 30.88) --
	( 82.94, 30.88) --
	( 83.97, 30.88) --
	( 85.00, 29.79) --
	( 86.03, 29.79) --
	( 87.06, 29.79) --
	( 88.09, 29.79) --
	( 89.12, 29.79) --
	( 90.15, 29.79) --
	( 91.18, 29.79) --
	( 92.21, 29.79) --
	( 93.24, 29.79) --
	( 94.26, 29.79) --
	( 95.29, 29.23) --
	( 96.32, 29.23) --
	( 97.35, 29.23) --
	( 98.38, 29.23) --
	( 99.41, 29.23) --
	(100.44, 29.23) --
	(101.47, 29.23) --
	(102.50, 29.23) --
	(103.53, 29.23) --
	(104.56, 29.23) --
	(105.59, 28.93) --
	(106.62, 28.93) --
	(107.65, 28.93) --
	(108.68, 28.93) --
	(109.71, 28.93) --
	(110.74, 28.93) --
	(111.77, 28.93) --
	(112.80, 28.93) --
	(113.82, 28.93) --
	(114.85, 28.93) --
	(115.88, 28.93) --
	(116.91, 28.93) --
	(117.94, 28.93) --
	(118.97, 28.93) --
	(120.00, 28.93) --
	(121.03, 28.93) --
	(122.06, 28.93) --
	(123.09, 28.93) --
	(124.12, 28.93) --
	(125.15, 28.93) --
	(126.18, 28.93) --
	(127.21, 28.93) --
	(128.24, 28.93) --
	(129.27, 28.93) --
	(130.30, 28.93) --
	(131.33, 28.93) --
	(132.36, 28.93) --
	(133.39, 28.93) --
	(134.41, 28.93) --
	(135.44, 28.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 24.59) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 52.20) {0.26};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 79.80) {0.27};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,107.40) {0.28};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,135.00) {0.29};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 33.52, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.00, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.48, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.96, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.44, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.48,  5.94) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.52,124.34) -- ( 72.08,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.52,109.89) -- ( 72.08,109.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 73.52,122.14) {LOO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 73.52,107.68) {OR};
\end{scope}
\end{tikzpicture}


==> Figures/LOOInstabilityGoodS.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 14:44:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 31.63, 23.41) rectangle (140.54,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.63, 51.98) --
	(140.54, 51.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.63, 84.32) --
	(140.54, 84.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.63,116.66) --
	(140.54,116.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.95, 23.41) --
	( 48.95,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.71, 23.41) --
	( 73.71,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.46, 23.41) --
	( 98.46,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.21, 23.41) --
	(123.21,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.63, 35.81) --
	(140.54, 35.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.63, 68.15) --
	(140.54, 68.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.63,100.49) --
	(140.54,100.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.63,132.83) --
	(140.54,132.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 36.58, 23.41) --
	( 36.58,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.33, 23.41) --
	( 61.33,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.08, 23.41) --
	( 86.08,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.84, 23.41) --
	(110.84,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.59, 23.41) --
	(135.59,140.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.58,135.22) --
	( 37.58,135.22) --
	( 38.58,101.26) --
	( 39.58,101.26) --
	( 40.58, 73.77) --
	( 41.58, 73.77) --
	( 42.58, 67.46) --
	( 43.58, 67.46) --
	( 44.58, 55.57) --
	( 45.58, 55.57) --
	( 46.58, 52.50) --
	( 47.58, 52.50) --
	( 48.58, 47.13) --
	( 49.58, 47.13) --
	( 50.58, 54.24) --
	( 51.58, 54.24) --
	( 52.58, 65.12) --
	( 53.58, 65.12) --
	( 54.58, 64.71) --
	( 55.58, 64.71) --
	( 56.58, 80.76) --
	( 57.58, 80.76) --
	( 58.58, 87.39) --
	( 59.58, 87.39) --
	( 60.58, 93.58) --
	( 61.58, 93.58) --
	( 62.58, 95.19) --
	( 63.58, 95.19) --
	( 64.58, 93.62) --
	( 65.58, 93.62) --
	( 66.58, 94.10) --
	( 67.58, 94.10) --
	( 68.58, 91.68) --
	( 69.58, 91.68) --
	( 70.58, 91.19) --
	( 71.58, 91.19) --
	( 72.58, 93.94) --
	( 73.58, 93.94) --
	( 74.58, 93.94) --
	( 75.58, 93.94) --
	( 76.58, 93.94) --
	( 77.58, 93.94) --
	( 78.58, 93.94) --
	( 79.58, 93.94) --
	( 80.58, 93.94) --
	( 81.58, 93.94) --
	( 82.58, 93.94) --
	( 83.58, 93.94) --
	( 84.58, 93.94) --
	( 85.58, 93.94) --
	( 86.58, 93.94) --
	( 87.58, 93.94) --
	( 88.58, 93.94) --
	( 89.58, 93.94) --
	( 90.58, 93.94) --
	( 91.58, 93.94) --
	( 92.58, 93.94) --
	( 93.58, 93.94) --
	( 94.58, 93.94) --
	( 95.59, 93.94) --
	( 96.59, 93.94) --
	( 97.59, 93.94) --
	( 98.59, 93.94) --
	( 99.59, 93.94) --
	(100.59, 93.94) --
	(101.59, 93.94) --
	(102.59, 93.94) --
	(103.59, 93.94) --
	(104.59, 93.94) --
	(105.59, 93.94) --
	(106.59, 93.94) --
	(107.59, 93.94) --
	(108.59, 93.94) --
	(109.59, 93.94) --
	(110.59, 93.94) --
	(111.59, 93.94) --
	(112.59, 93.94) --
	(113.59, 93.94) --
	(114.59, 93.94) --
	(115.59, 93.94) --
	(116.59, 93.94) --
	(117.59, 93.94) --
	(118.59, 93.94) --
	(119.59, 93.94) --
	(120.59, 93.94) --
	(121.59, 93.94) --
	(122.59, 93.94) --
	(123.59, 93.94) --
	(124.59, 93.94) --
	(125.59, 93.94) --
	(126.59, 93.94) --
	(127.59, 93.94) --
	(128.59, 93.94) --
	(129.59, 93.94) --
	(130.59, 93.94) --
	(131.59, 93.94) --
	(132.59, 93.94) --
	(133.59, 93.94) --
	(134.59, 93.94) --
	(135.59, 93.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.58,114.76) --
	( 37.58,114.76) --
	( 38.58, 83.80) --
	( 39.58, 83.80) --
	( 40.58, 59.84) --
	( 41.58, 59.84) --
	( 42.58, 42.40) --
	( 43.58, 42.40) --
	( 44.58, 33.42) --
	( 45.58, 33.42) --
	( 46.58, 28.73) --
	( 47.58, 28.73) --
	( 48.58, 34.15) --
	( 49.58, 34.15) --
	( 50.58, 42.21) --
	( 51.58, 42.21) --
	( 52.58, 49.04) --
	( 53.58, 49.04) --
	( 54.58, 58.63) --
	( 55.58, 58.63) --
	( 56.58, 66.58) --
	( 57.58, 66.58) --
	( 58.58, 74.07) --
	( 59.58, 74.07) --
	( 60.58, 81.26) --
	( 61.58, 81.26) --
	( 62.58, 85.12) --
	( 63.58, 85.12) --
	( 64.58, 87.28) --
	( 65.58, 87.28) --
	( 66.58, 87.99) --
	( 67.58, 87.99) --
	( 68.58, 89.43) --
	( 69.58, 89.43) --
	( 70.58, 89.43) --
	( 71.58, 89.43) --
	( 72.58, 89.43) --
	( 73.58, 89.43) --
	( 74.58, 89.29) --
	( 75.58, 89.29) --
	( 76.58, 89.29) --
	( 77.58, 89.29) --
	( 78.58, 89.29) --
	( 79.58, 89.29) --
	( 80.58, 89.29) --
	( 81.58, 89.29) --
	( 82.58, 89.29) --
	( 83.58, 89.29) --
	( 84.58, 89.29) --
	( 85.58, 89.29) --
	( 86.58, 89.29) --
	( 87.58, 89.29) --
	( 88.58, 89.29) --
	( 89.58, 89.29) --
	( 90.58, 89.29) --
	( 91.58, 89.29) --
	( 92.58, 89.29) --
	( 93.58, 89.29) --
	( 94.58, 89.29) --
	( 95.59, 89.29) --
	( 96.59, 89.29) --
	( 97.59, 89.29) --
	( 98.59, 89.29) --
	( 99.59, 89.29) --
	(100.59, 89.29) --
	(101.59, 89.29) --
	(102.59, 89.29) --
	(103.59, 89.29) --
	(104.59, 89.29) --
	(105.59, 89.29) --
	(106.59, 89.29) --
	(107.59, 89.29) --
	(108.59, 89.29) --
	(109.59, 89.29) --
	(110.59, 89.29) --
	(111.59, 89.29) --
	(112.59, 89.29) --
	(113.59, 89.29) --
	(114.59, 89.29) --
	(115.59, 89.29) --
	(116.59, 89.29) --
	(117.59, 89.29) --
	(118.59, 89.29) --
	(119.59, 89.29) --
	(120.59, 89.29) --
	(121.59, 89.29) --
	(122.59, 89.29) --
	(123.59, 89.29) --
	(124.59, 89.29) --
	(125.59, 89.29) --
	(126.59, 89.29) --
	(127.59, 89.29) --
	(128.59, 89.29) --
	(129.59, 89.29) --
	(130.59, 89.29) --
	(131.59, 89.29) --
	(132.59, 89.29) --
	(133.59, 89.29) --
	(134.59, 89.29) --
	(135.59, 89.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.03, 33.60) {0.184};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.03, 65.94) {0.186};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.03, 98.28) {0.188};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.03,130.63) {0.190};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 36.58, 15.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.33, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 86.08, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.84, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.59, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.08,  5.94) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.44,124.34) -- ( 74.00,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 62.44,109.89) -- ( 74.00,109.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.44,122.14) {LOO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.44,107.68) {OR};
\end{scope}
\end{tikzpicture}


==> Figures/SamplePks.tex <==
% Created by tikzDevice version 0.12 on 2020-02-04 18:12:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,209.58);
\begin{scope}
\path[clip] ( 28.43, 23.41) rectangle (205.58,205.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43, 56.01) --
	(205.58, 56.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,104.65) --
	(205.58,104.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,153.29) --
	(205.58,153.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.43,201.92) --
	(205.58,201.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.20, 23.41) --
	( 49.20,205.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.58, 23.41) --
	( 91.58,205.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.96, 23.41) --
	(133.96,205.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.34, 23.41) --
	(176.34,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 31.69) --
	(205.58, 31.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43, 80.33) --
	(205.58, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,128.97) --
	(205.58,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.43,177.61) --
	(205.58,177.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.39, 23.41) --
	( 70.39,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.77, 23.41) --
	(112.77,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.15, 23.41) --
	(155.15,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.53, 23.41) --
	(197.53,205.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 36.48, 33.29) circle (  1.96);

\path[fill=fillColor] ( 44.96, 34.90) circle (  1.96);

\path[fill=fillColor] ( 53.43, 50.98) circle (  1.96);

\path[fill=fillColor] ( 61.91, 99.22) circle (  1.96);

\path[fill=fillColor] ( 70.39,115.30) circle (  1.96);

\path[fill=fillColor] ( 78.86,131.38) circle (  1.96);

\path[fill=fillColor] ( 87.34,197.30) circle (  1.96);

\path[fill=fillColor] ( 95.82,147.46) circle (  1.96);

\path[fill=fillColor] (104.29,132.99) circle (  1.96);

\path[fill=fillColor] (112.77,134.59) circle (  1.96);

\path[fill=fillColor] (121.24,104.04) circle (  1.96);

\path[fill=fillColor] (129.72, 65.45) circle (  1.96);

\path[fill=fillColor] (138.20, 71.88) circle (  1.96);

\path[fill=fillColor] (146.67, 52.59) circle (  1.96);

\path[fill=fillColor] (155.15, 47.77) circle (  1.96);

\path[fill=fillColor] (163.63, 39.73) circle (  1.96);

\path[fill=fillColor] (172.10, 38.12) circle (  1.96);

\path[fill=fillColor] (180.58, 38.12) circle (  1.96);

\path[fill=fillColor] (189.05, 34.90) circle (  1.96);

\path[fill=fillColor] (197.53, 36.51) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 36.48, 36.71) --
	( 39.12, 32.13) --
	( 33.84, 32.13) --
	cycle;

\path[fill=fillColor] ( 44.96, 34.74) --
	( 47.60, 30.16) --
	( 42.31, 30.16) --
	cycle;

\path[fill=fillColor] ( 53.43, 34.74) --
	( 56.08, 30.16) --
	( 50.79, 30.16) --
	cycle;

\path[fill=fillColor] ( 61.91, 38.68) --
	( 64.55, 34.10) --
	( 59.27, 34.10) --
	cycle;

\path[fill=fillColor] ( 70.39, 62.31) --
	( 73.03, 57.73) --
	( 67.74, 57.73) --
	cycle;

\path[fill=fillColor] ( 78.86,105.63) --
	( 81.51,101.05) --
	( 76.22,101.05) --
	cycle;

\path[fill=fillColor] ( 87.34,150.92) --
	( 89.98,146.34) --
	( 84.70,146.34) --
	cycle;

\path[fill=fillColor] ( 95.82,158.80) --
	( 98.46,154.22) --
	( 93.17,154.22) --
	cycle;

\path[fill=fillColor] (104.29,135.17) --
	(106.93,130.59) --
	(101.65,130.59) --
	cycle;

\path[fill=fillColor] (112.77,139.11) --
	(115.41,134.53) --
	(110.13,134.53) --
	cycle;

\path[fill=fillColor] (121.24,135.17) --
	(123.89,130.59) --
	(118.60,130.59) --
	cycle;

\path[fill=fillColor] (129.72,123.35) --
	(132.36,118.78) --
	(127.08,118.78) --
	cycle;

\path[fill=fillColor] (138.20,101.69) --
	(140.84, 97.11) --
	(135.55, 97.11) --
	cycle;

\path[fill=fillColor] (146.67, 87.91) --
	(149.32, 83.33) --
	(144.03, 83.33) --
	cycle;

\path[fill=fillColor] (155.15, 85.94) --
	(157.79, 81.36) --
	(152.51, 81.36) --
	cycle;

\path[fill=fillColor] (163.63, 56.40) --
	(166.27, 51.82) --
	(160.98, 51.82) --
	cycle;

\path[fill=fillColor] (172.10, 58.37) --
	(174.74, 53.79) --
	(169.46, 53.79) --
	cycle;

\path[fill=fillColor] (180.58, 46.55) --
	(183.22, 41.98) --
	(177.94, 41.98) --
	cycle;

\path[fill=fillColor] (189.05, 38.68) --
	(191.70, 34.10) --
	(186.41, 34.10) --
	cycle;

\path[fill=fillColor] (197.53, 36.71) --
	(200.17, 32.13) --
	(194.89, 32.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 34.52, 42.59) --
	( 38.44, 42.59) --
	( 38.44, 46.51) --
	( 34.52, 46.51) --
	cycle;

\path[fill=fillColor] ( 43.00, 79.57) --
	( 46.92, 79.57) --
	( 46.92, 83.49) --
	( 43.00, 83.49) --
	cycle;

\path[fill=fillColor] ( 51.47,118.16) --
	( 55.40,118.16) --
	( 55.40,122.08) --
	( 51.47,122.08) --
	cycle;

\path[fill=fillColor] ( 59.95,161.57) --
	( 63.87,161.57) --
	( 63.87,165.50) --
	( 59.95,165.50) --
	cycle;

\path[fill=fillColor] ( 68.42,110.12) --
	( 72.35,110.12) --
	( 72.35,114.04) --
	( 68.42,114.04) --
	cycle;

\path[fill=fillColor] ( 76.90, 89.22) --
	( 80.82, 89.22) --
	( 80.82, 93.14) --
	( 76.90, 93.14) --
	cycle;

\path[fill=fillColor] ( 85.38, 84.39) --
	( 89.30, 84.39) --
	( 89.30, 88.32) --
	( 85.38, 88.32) --
	cycle;

\path[fill=fillColor] ( 93.85, 95.65) --
	( 97.78, 95.65) --
	( 97.78, 99.57) --
	( 93.85, 99.57) --
	cycle;

\path[fill=fillColor] (102.33,111.73) --
	(106.25,111.73) --
	(106.25,115.65) --
	(102.33,115.65) --
	cycle;

\path[fill=fillColor] (110.81,111.73) --
	(114.73,111.73) --
	(114.73,115.65) --
	(110.81,115.65) --
	cycle;

\path[fill=fillColor] (119.28,102.08) --
	(123.21,102.08) --
	(123.21,106.00) --
	(119.28,106.00) --
	cycle;

\path[fill=fillColor] (127.76, 74.75) --
	(131.68, 74.75) --
	(131.68, 78.67) --
	(127.76, 78.67) --
	cycle;

\path[fill=fillColor] (136.23, 79.57) --
	(140.16, 79.57) --
	(140.16, 83.49) --
	(136.23, 83.49) --
	cycle;

\path[fill=fillColor] (144.71, 61.88) --
	(148.63, 61.88) --
	(148.63, 65.81) --
	(144.71, 65.81) --
	cycle;

\path[fill=fillColor] (153.19, 57.06) --
	(157.11, 57.06) --
	(157.11, 60.98) --
	(153.19, 60.98) --
	cycle;

\path[fill=fillColor] (161.66, 50.63) --
	(165.59, 50.63) --
	(165.59, 54.55) --
	(161.66, 54.55) --
	cycle;

\path[fill=fillColor] (170.14, 36.16) --
	(174.06, 36.16) --
	(174.06, 40.08) --
	(170.14, 40.08) --
	cycle;

\path[fill=fillColor] (178.62, 36.16) --
	(182.54, 36.16) --
	(182.54, 40.08) --
	(178.62, 40.08) --
	cycle;

\path[fill=fillColor] (187.09, 32.94) --
	(191.02, 32.94) --
	(191.02, 36.86) --
	(187.09, 36.86) --
	cycle;

\path[fill=fillColor] (195.57, 31.33) --
	(199.49, 31.33) --
	(199.49, 35.26) --
	(195.57, 35.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.71, 36.39) -- ( 39.26, 36.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48, 33.62) -- ( 36.48, 39.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.18, 41.10) -- ( 47.73, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.96, 38.33) -- ( 44.96, 43.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 36.39) -- ( 56.21, 36.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43, 33.62) -- ( 53.43, 39.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 31.69) -- ( 64.68, 31.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.91, 28.91) -- ( 61.91, 34.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.61, 45.81) -- ( 73.16, 45.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.39, 43.03) -- ( 70.39, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 91.31) -- ( 81.64, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 88.53) -- ( 78.86, 94.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56,141.52) -- ( 90.11,141.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34,138.74) -- ( 87.34,144.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.04,180.74) -- ( 98.59,180.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.82,177.97) -- ( 95.82,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52,187.02) -- (107.07,187.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29,184.24) -- (104.29,189.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.99,176.04) -- (115.54,176.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.77,173.26) -- (112.77,178.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,149.36) -- (124.02,149.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24,146.59) -- (121.24,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.95,111.71) -- (132.50,111.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.72,108.93) -- (129.72,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.42, 70.91) -- (140.97, 70.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.20, 68.14) -- (138.20, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.90, 63.07) -- (149.45, 63.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.67, 60.29) -- (146.67, 65.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.37, 56.79) -- (157.92, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.15, 54.02) -- (155.15, 59.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 42.67) -- (166.40, 42.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.63, 39.89) -- (163.63, 45.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.33, 39.53) -- (174.88, 39.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.10, 36.76) -- (172.10, 42.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.80, 37.96) -- (183.35, 37.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58, 35.19) -- (180.58, 40.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.28, 33.26) -- (191.83, 33.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.05, 30.48) -- (189.05, 36.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.76, 33.26) -- (200.31, 33.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.53, 30.48) -- (197.53, 36.03);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.52, 32.94) rectangle ( 38.44, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.52, 32.94) -- ( 38.44, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.52, 36.86) -- ( 38.44, 32.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.00, 29.72) rectangle ( 46.92, 33.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.00, 29.72) -- ( 46.92, 33.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.00, 33.65) -- ( 46.92, 29.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 49.02) rectangle ( 55.40, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 49.02) -- ( 55.40, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 52.94) -- ( 55.40, 49.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 81.18) rectangle ( 63.87, 85.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 81.18) -- ( 63.87, 85.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 85.10) -- ( 63.87, 81.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42,163.18) rectangle ( 72.35,167.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42,163.18) -- ( 72.35,167.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42,167.11) -- ( 72.35,163.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.90,161.57) rectangle ( 80.82,165.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.90,161.57) -- ( 80.82,165.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.90,165.50) -- ( 80.82,161.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.38,131.02) rectangle ( 89.30,134.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.38,131.02) -- ( 89.30,134.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.38,134.95) -- ( 89.30,131.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85,134.24) rectangle ( 97.78,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85,134.24) -- ( 97.78,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85,138.16) -- ( 97.78,134.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33,140.67) rectangle (106.25,144.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33,140.67) -- (106.25,144.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33,144.60) -- (106.25,140.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81,111.73) rectangle (114.73,115.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81,111.73) -- (114.73,115.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81,115.65) -- (114.73,111.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28, 87.61) rectangle (123.21, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28, 87.61) -- (123.21, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28, 91.53) -- (123.21, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 87.61) rectangle (131.68, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 87.61) -- (131.68, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 91.53) -- (131.68, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.23, 47.41) rectangle (140.16, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.23, 47.41) -- (140.16, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.23, 51.34) -- (140.16, 47.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.71, 53.84) rectangle (148.63, 57.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.71, 53.84) -- (148.63, 57.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.71, 57.77) -- (148.63, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.19, 55.45) rectangle (157.11, 59.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.19, 55.45) -- (157.11, 59.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.19, 59.38) -- (157.11, 55.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.66, 52.24) rectangle (165.59, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.66, 52.24) -- (165.59, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.66, 56.16) -- (165.59, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.14, 42.59) rectangle (174.06, 46.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.14, 42.59) -- (174.06, 46.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.14, 46.51) -- (174.06, 42.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.62, 40.98) rectangle (182.54, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.62, 40.98) -- (182.54, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.62, 44.90) -- (182.54, 40.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.09, 31.33) rectangle (191.02, 35.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.09, 31.33) -- (191.02, 35.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.09, 35.26) -- (191.02, 31.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.57, 32.94) rectangle (199.49, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.57, 32.94) -- (199.49, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.57, 36.86) -- (199.49, 32.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.48, 33.29) --
	( 44.96, 34.90) --
	( 53.43, 50.98) --
	( 61.91, 99.22) --
	( 70.39,115.30) --
	( 78.86,131.38) --
	( 87.34,197.30) --
	( 95.82,147.46) --
	(104.29,132.99) --
	(112.77,134.59) --
	(121.24,104.04) --
	(129.72, 65.45) --
	(138.20, 71.88) --
	(146.67, 52.59) --
	(155.15, 47.77) --
	(163.63, 39.73) --
	(172.10, 38.12) --
	(180.58, 38.12) --
	(189.05, 34.90) --
	(197.53, 36.51);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.48, 33.66) --
	( 44.96, 31.69) --
	( 53.43, 31.69) --
	( 61.91, 35.62) --
	( 70.39, 59.26) --
	( 78.86,102.58) --
	( 87.34,147.87) --
	( 95.82,155.75) --
	(104.29,132.12) --
	(112.77,136.05) --
	(121.24,132.12) --
	(129.72,120.30) --
	(138.20, 98.64) --
	(146.67, 84.86) --
	(155.15, 82.89) --
	(163.63, 53.35) --
	(172.10, 55.32) --
	(180.58, 43.50) --
	(189.05, 35.62) --
	(197.53, 33.66);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 36.48, 44.55) --
	( 44.96, 81.53) --
	( 53.43,120.12) --
	( 61.91,163.54) --
	( 70.39,112.08) --
	( 78.86, 91.18) --
	( 87.34, 86.36) --
	( 95.82, 97.61) --
	(104.29,113.69) --
	(112.77,113.69) --
	(121.24,104.04) --
	(129.72, 76.71) --
	(138.20, 81.53) --
	(146.67, 63.84) --
	(155.15, 59.02) --
	(163.63, 52.59) --
	(172.10, 38.12) --
	(180.58, 38.12) --
	(189.05, 34.90) --
	(197.53, 33.29);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.48, 36.39) --
	( 44.96, 41.10) --
	( 53.43, 36.39) --
	( 61.91, 31.69) --
	( 70.39, 45.81) --
	( 78.86, 91.31) --
	( 87.34,141.52) --
	( 95.82,180.74) --
	(104.29,187.02) --
	(112.77,176.04) --
	(121.24,149.36) --
	(129.72,111.71) --
	(138.20, 70.91) --
	(146.67, 63.07) --
	(155.15, 56.79) --
	(163.63, 42.67) --
	(172.10, 39.53) --
	(180.58, 37.96) --
	(189.05, 33.26) --
	(197.53, 33.26);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 36.48, 34.90) --
	( 44.96, 31.69) --
	( 53.43, 50.98) --
	( 61.91, 83.14) --
	( 70.39,165.14) --
	( 78.86,163.54) --
	( 87.34,132.99) --
	( 95.82,136.20) --
	(104.29,142.63) --
	(112.77,113.69) --
	(121.24, 89.57) --
	(129.72, 89.57) --
	(138.20, 49.37) --
	(146.67, 55.81) --
	(155.15, 57.41) --
	(163.63, 54.20) --
	(172.10, 44.55) --
	(180.58, 42.94) --
	(189.05, 33.29) --
	(197.53, 34.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 29.48) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83, 78.12) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,126.76) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.83,175.40) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.39, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.77, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (155.15, 15.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (197.53, 15.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.01,  5.94) {Bin Number ($i$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,114.49) {Probability ($p_{ki})$};
\end{scope}
\end{tikzpicture}


==> Figures/backtest_1000.tex <==
% Created by tikzDevice version 0.12 on 2020-03-02 20:34:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 30.75) --
	(212.81, 30.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 78.26) --
	(212.81, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,125.76) --
	(212.81,125.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,173.27) --
	(212.81,173.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.29, 23.41) --
	( 90.29,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.73, 23.41) --
	(159.73,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 54.51) --
	(212.81, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,102.01) --
	(212.81,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,149.52) --
	(212.81,149.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,197.02) --
	(212.81,197.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.57, 23.41) --
	( 55.57,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.01, 23.41) --
	(125.01,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.45, 23.41) --
	(194.45,212.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.67,115.52) -- ( 56.59,119.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.67,119.44) -- ( 56.59,115.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85,117.48) -- ( 57.40,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63,114.70) -- ( 54.63,120.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35,106.79) rectangle ( 54.28,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35,106.79) -- ( 54.28,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35,110.71) -- ( 54.28,106.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.23,175.13) -- ( 52.78,175.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00,172.35) -- ( 50.00,177.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 45.72,134.20) --
	( 49.65,134.20) --
	( 49.65,138.12) --
	( 45.72,138.12) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 45.37,149.33) --
	( 48.01,144.76) --
	( 42.73,144.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.06,189.78) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.92) -- ( 63.32, 96.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 96.85) -- ( 63.32, 92.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.58, 94.88) -- ( 64.13, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 92.11) -- ( 61.36, 97.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08,111.26) rectangle ( 61.01,115.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08,111.26) -- ( 61.01,115.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08,115.18) -- ( 61.01,111.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95,165.22) -- ( 59.50,165.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.73,162.45) -- ( 56.73,168.00);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 52.45,131.05) --
	( 56.38,131.05) --
	( 56.38,134.98) --
	( 52.45,134.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 52.10,141.35) --
	( 54.74,136.77) --
	( 49.46,136.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 49.79,185.43) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 72.99) -- ( 66.19, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 76.91) -- ( 66.19, 72.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.46, 74.95) -- ( 67.01, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 72.18) -- ( 64.23, 77.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,113.38) rectangle ( 63.88,117.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,113.38) -- ( 63.88,117.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,117.30) -- ( 63.88,113.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.83,150.34) -- ( 62.38,150.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,147.56) -- ( 59.60,153.11);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 55.33,131.63) --
	( 59.25,131.63) --
	( 59.25,135.55) --
	( 55.33,135.55) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.97,135.37) --
	( 57.62,130.79) --
	( 52.33,130.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.66,178.31) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 59.76) -- ( 71.23, 63.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 63.68) -- ( 71.23, 59.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 61.72) -- ( 72.05, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 58.95) -- ( 69.27, 64.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 61.92) rectangle ( 68.92, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 61.92) -- ( 68.92, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 65.85) -- ( 68.92, 61.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,119.38) -- ( 67.42,119.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64,116.60) -- ( 64.64,122.15);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 60.36, 97.97) --
	( 64.29, 97.97) --
	( 64.29,101.89) --
	( 60.36,101.89) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 60.01,107.56) --
	( 62.65,102.98) --
	( 57.37,102.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.70,157.85) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 65.53) -- ( 77.49, 69.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 69.45) -- ( 77.49, 65.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 67.49) -- ( 78.31, 67.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.53, 64.71) -- ( 75.53, 70.26);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 93.87) rectangle ( 75.18, 97.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 93.87) -- ( 75.18, 97.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 97.79) -- ( 75.18, 93.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.13,126.88) -- ( 73.68,126.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.90,124.10) -- ( 70.90,129.65);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 66.63, 98.82) --
	( 70.55, 98.82) --
	( 70.55,102.75) --
	( 66.63,102.75) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 66.27,123.47) --
	( 68.92,118.89) --
	( 63.63,118.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.96,165.64) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 55.86) -- ( 82.68, 59.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 59.79) -- ( 82.68, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94, 57.83) -- ( 83.49, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 55.05) -- ( 80.71, 60.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 39.75) rectangle ( 80.36, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 39.75) -- ( 80.36, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 43.68) -- ( 80.36, 39.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.31, 93.89) -- ( 78.86, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 91.12) -- ( 76.09, 96.67);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.81, 62.81) --
	( 75.73, 62.81) --
	( 75.73, 66.73) --
	( 71.81, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 71.46, 65.17) --
	( 74.10, 60.59) --
	( 68.81, 60.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.14,123.59) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 54.15) -- ( 88.44, 58.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 58.07) -- ( 88.44, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 56.11) -- ( 89.25, 56.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48, 53.34) -- ( 86.48, 58.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 53.67) rectangle ( 86.12, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 53.67) -- ( 86.12, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 57.59) -- ( 86.12, 53.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07,102.94) -- ( 84.62,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85,100.17) -- ( 81.85,105.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 77.57, 66.67) --
	( 81.49, 66.67) --
	( 81.49, 70.59) --
	( 77.57, 70.59) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 77.22, 82.30) --
	( 79.86, 77.72) --
	( 74.57, 77.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.90,132.71) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 55.72) -- ( 93.27, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 59.64) -- ( 93.27, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54, 57.68) -- ( 94.09, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 54.90) -- ( 91.31, 60.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 57.87) rectangle ( 90.96, 61.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 57.87) -- ( 90.96, 61.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 61.80) -- ( 90.96, 57.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91,102.25) -- ( 89.46,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 99.48) -- ( 86.68,105.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.41, 66.41) --
	( 86.33, 66.41) --
	( 86.33, 70.33) --
	( 82.41, 70.33) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 82.05, 86.94) --
	( 84.70, 82.36) --
	( 79.41, 82.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.74,131.03) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 54.78) -- ( 98.40, 58.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 58.70) -- ( 98.40, 54.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 56.74) -- ( 99.21, 56.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 53.96) -- ( 96.43, 59.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 73.88) rectangle ( 96.08, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 73.88) -- ( 96.08, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 77.81) -- ( 96.08, 73.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,106.96) -- ( 94.58,106.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81,104.18) -- ( 91.81,109.73);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.53, 64.80) --
	( 91.45, 64.80) --
	( 91.45, 68.73) --
	( 87.53, 68.73) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 87.18, 92.99) --
	( 89.82, 88.41) --
	( 84.53, 88.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.86,131.09) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 52.31) -- (103.58, 56.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 56.24) -- (103.58, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84, 54.27) -- (104.39, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.62, 51.50) -- (101.62, 57.05);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 63.06) rectangle (101.26, 66.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 63.06) -- (101.26, 66.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 66.98) -- (101.26, 63.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 97.02) -- ( 99.76, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 94.25) -- ( 96.99, 99.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.71, 67.78) --
	( 96.64, 67.78) --
	( 96.64, 71.70) --
	( 92.71, 71.70) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 92.36, 83.99) --
	( 95.00, 79.41) --
	( 89.72, 79.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.04,118.53) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 54.15) -- (108.68, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 58.08) -- (108.68, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.94, 56.11) -- (109.49, 56.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.72, 53.34) -- (106.72, 58.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 76.05) rectangle (106.36, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 76.05) -- (106.36, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 79.98) -- (106.36, 76.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31,100.38) -- (104.86,100.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09, 97.61) -- (102.09,103.16);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.81, 71.05) --
	(101.73, 71.05) --
	(101.73, 74.98) --
	( 97.81, 74.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 97.46, 97.73) --
	(100.10, 93.15) --
	( 94.81, 93.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.14,122.73) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25, 53.82) -- (114.18, 57.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25, 57.74) -- (114.18, 53.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.44, 55.78) -- (114.99, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21, 53.01) -- (112.21, 58.55);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 80.94) rectangle (111.86, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 80.94) -- (111.86, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 84.87) -- (111.86, 80.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,100.47) -- (110.36,100.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.58, 97.70) -- (107.58,103.25);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (103.31, 72.21) --
	(107.23, 72.21) --
	(107.23, 76.14) --
	(103.31, 76.14) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (102.96,101.95) --
	(105.60, 97.37) --
	(100.31, 97.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.64,122.69) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 54.39) -- (119.30, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 58.31) -- (119.30, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.56, 56.35) -- (120.11, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.34, 53.57) -- (117.34, 59.12);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 97.67) rectangle (116.98,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 97.67) -- (116.98,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06,101.59) -- (116.98, 97.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.93,110.76) -- (115.48,110.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71,107.99) -- (112.71,113.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (108.43, 74.12) --
	(112.36, 74.12) --
	(112.36, 78.04) --
	(108.43, 78.04) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (108.08,116.97) --
	(110.72,112.39) --
	(105.44,112.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.76,133.37) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 55.68) -- (124.48, 59.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 59.60) -- (124.48, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.74, 57.64) -- (125.29, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.52, 54.87) -- (122.52, 60.42);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24,109.56) rectangle (122.17,113.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24,109.56) -- (122.17,113.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24,113.48) -- (122.17,109.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,115.00) -- (120.66,115.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.89,112.22) -- (117.89,117.77);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (113.61, 76.17) --
	(117.54, 76.17) --
	(117.54, 80.10) --
	(113.61, 80.10) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (113.26,120.93) --
	(115.90,116.36) --
	(110.62,116.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (110.95,137.37) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 58.50) -- (129.91, 62.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 62.43) -- (129.91, 58.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18, 60.47) -- (130.73, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.95, 57.69) -- (127.95, 63.24);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,121.98) rectangle (127.60,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,121.98) -- (127.60,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,125.90) -- (127.60,121.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,125.54) -- (126.10,125.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32,122.76) -- (123.32,128.31);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (119.05, 79.69) --
	(122.97, 79.69) --
	(122.97, 83.61) --
	(119.05, 83.61) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (118.69,136.32) --
	(121.34,131.74) --
	(116.05,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.38,147.05) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 64.88) -- (135.08, 68.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 68.81) -- (135.08, 64.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.34, 66.85) -- (135.89, 66.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.12, 64.07) -- (133.12, 69.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84,135.54) rectangle (132.76,139.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84,135.54) -- (132.76,139.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84,139.46) -- (132.76,135.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.71,137.55) -- (131.26,137.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49,134.77) -- (128.49,140.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (124.21, 80.45) --
	(128.13, 80.45) --
	(128.13, 84.37) --
	(124.21, 84.37) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (123.86,152.99) --
	(126.50,148.41) --
	(121.22,148.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.54,160.49) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 54.99) -- (140.20, 58.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 58.91) -- (140.20, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.46, 56.95) -- (141.01, 56.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.24, 54.17) -- (138.24, 59.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96,132.28) rectangle (137.89,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96,132.28) -- (137.89,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96,136.20) -- (137.89,132.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84,134.24) -- (136.39,134.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,131.46) -- (133.61,137.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (129.33, 74.87) --
	(133.26, 74.87) --
	(133.26, 78.80) --
	(129.33, 78.80) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (128.98,150.27) --
	(131.62,145.69) --
	(126.34,145.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.67,156.33) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 57.45) -- (145.38, 61.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 61.37) -- (145.38, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.65, 59.41) -- (146.20, 59.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.42, 56.63) -- (143.42, 62.18);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14,137.92) rectangle (143.07,141.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14,137.92) -- (143.07,141.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14,141.84) -- (143.07,137.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.02,139.88) -- (141.57,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79,137.11) -- (138.79,142.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (134.52, 75.82) --
	(138.44, 75.82) --
	(138.44, 79.74) --
	(134.52, 79.74) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (134.16,157.67) --
	(136.81,153.09) --
	(131.52,153.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.85,161.57) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 62.66) -- (150.65, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 66.58) -- (150.65, 62.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 64.62) -- (151.46, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69, 61.85) -- (148.69, 67.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41,145.59) rectangle (148.33,149.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41,145.59) -- (148.33,149.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41,149.52) -- (148.33,145.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.28,147.55) -- (146.83,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.06,144.78) -- (144.06,150.33);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (139.78, 77.75) --
	(143.71, 77.75) --
	(143.71, 81.67) --
	(139.78, 81.67) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (139.43,167.25) --
	(142.07,162.67) --
	(136.79,162.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.11,169.83) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 62.80) -- (155.84, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 66.72) -- (155.84, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.10, 64.76) -- (156.65, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.88, 61.98) -- (153.88, 67.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,143.62) rectangle (153.53,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,143.62) -- (153.53,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,147.55) -- (153.53,143.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.47,145.59) -- (152.02,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25,142.81) -- (149.25,148.36);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (144.97, 75.04) --
	(148.90, 75.04) --
	(148.90, 78.97) --
	(144.97, 78.97) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (144.62,167.14) --
	(147.26,162.57) --
	(141.98,162.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.31,168.17) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 58.21) -- (161.10, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 62.13) -- (161.10, 58.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.37, 60.17) -- (161.92, 60.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 57.40) -- (159.14, 62.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,138.33) rectangle (158.79,142.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,138.33) -- (158.79,142.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,142.25) -- (158.79,138.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.74,140.29) -- (157.29,140.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.51,137.52) -- (154.51,143.07);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (150.24, 73.39) --
	(154.16, 73.39) --
	(154.16, 77.31) --
	(150.24, 77.31) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (149.88,160.97) --
	(152.53,156.39) --
	(147.24,156.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.57,161.11) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 55.15) -- (166.29, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 59.07) -- (166.29, 55.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55, 57.11) -- (167.10, 57.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.32, 54.33) -- (164.32, 59.88);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,138.12) rectangle (163.97,142.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,138.12) -- (163.97,142.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,142.04) -- (163.97,138.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.92,140.08) -- (162.47,140.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.69,137.30) -- (159.69,142.85);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.42, 73.21) --
	(159.34, 73.21) --
	(159.34, 77.14) --
	(155.42, 77.14) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (155.07,161.57) --
	(157.71,157.00) --
	(152.42,157.00) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.75,161.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 52.54) -- (171.55, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 56.47) -- (171.55, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.81, 54.51) -- (172.36, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.59, 51.73) -- (169.59, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31,134.43) rectangle (169.24,138.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31,134.43) -- (169.24,138.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31,138.35) -- (169.24,134.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.19,136.39) -- (167.74,136.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.96,133.62) -- (164.96,139.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.68, 71.37) --
	(164.61, 71.37) --
	(164.61, 75.29) --
	(160.68, 75.29) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (160.33,159.08) --
	(162.97,154.50) --
	(157.69,154.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (158.02,158.26) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 52.54) -- (176.81, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 56.47) -- (176.81, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.08, 54.51) -- (177.63, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 51.73) -- (174.85, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57,134.68) rectangle (174.50,138.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57,134.68) -- (174.50,138.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57,138.60) -- (174.50,134.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.45,136.64) -- (173.00,136.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,133.87) -- (170.22,139.42);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.95, 72.33) --
	(169.87, 72.33) --
	(169.87, 76.25) --
	(165.95, 76.25) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (165.59,160.17) --
	(168.24,155.59) --
	(162.95,155.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (163.28,159.33) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 52.54) -- (182.01, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 56.47) -- (182.01, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 54.51) -- (182.82, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.04, 51.73) -- (180.04, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77,132.26) rectangle (179.69,136.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77,132.26) -- (179.69,136.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77,136.18) -- (179.69,132.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.64,134.22) -- (178.19,134.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.42,131.45) -- (175.42,136.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (171.14, 74.48) --
	(175.06, 74.48) --
	(175.06, 78.40) --
	(171.14, 78.40) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (170.79,155.89) --
	(173.43,151.31) --
	(168.14,151.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.47,154.75) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 52.54) -- (187.24, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 56.47) -- (187.24, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.50, 54.51) -- (188.05, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.28, 51.73) -- (185.28, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,133.16) rectangle (184.92,137.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,133.16) -- (184.92,137.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,137.08) -- (184.92,133.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87,135.12) -- (183.42,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65,132.35) -- (180.65,137.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (176.37, 75.27) --
	(180.29, 75.27) --
	(180.29, 79.20) --
	(176.37, 79.20) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (176.02,157.36) --
	(178.66,152.78) --
	(173.38,152.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.70,155.77) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 52.54) -- (192.45, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 56.47) -- (192.45, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 54.51) -- (193.27, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.49, 51.73) -- (190.49, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,134.28) rectangle (190.14,138.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,134.28) -- (190.14,138.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,138.20) -- (190.14,134.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09,136.24) -- (188.64,136.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86,133.46) -- (185.86,139.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (181.59, 75.83) --
	(185.51, 75.83) --
	(185.51, 79.75) --
	(181.59, 79.75) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (181.23,158.44) --
	(183.88,153.87) --
	(178.59,153.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.92,156.62) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.76, 52.54) -- (197.68, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.76, 56.47) -- (197.68, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.94, 54.51) -- (198.49, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72, 51.73) -- (195.72, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44,135.83) rectangle (195.37,139.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44,135.83) -- (195.37,139.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44,139.76) -- (195.37,135.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31,137.79) -- (193.86,137.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09,135.02) -- (191.09,140.57);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (186.81, 76.12) --
	(190.74, 76.12) --
	(190.74, 80.05) --
	(186.81, 80.05) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (186.46,160.95) --
	(189.10,156.37) --
	(183.82,156.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.15,158.88) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.98, 52.54) -- (202.91, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.98, 56.47) -- (202.91, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.17, 54.51) -- (203.72, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95, 51.73) -- (200.95, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67,134.43) rectangle (200.59,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67,134.43) -- (200.59,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67,138.36) -- (200.59,134.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54,136.40) -- (199.09,136.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.32,133.62) -- (196.32,139.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.04, 75.38) --
	(195.97, 75.38) --
	(195.97, 79.31) --
	(192.04, 79.31) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (191.69,159.33) --
	(194.33,154.75) --
	(189.05,154.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.37,157.19) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.55, 52.54) -- (205.48, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.55, 56.47) -- (205.48, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.74, 54.51) -- (206.29, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.51, 51.73) -- (203.51, 57.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24,135.34) rectangle (203.16,139.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24,135.34) -- (203.16,139.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24,139.26) -- (203.16,135.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.11,137.30) -- (201.66,137.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.89,134.52) -- (198.89,140.07);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (194.61, 75.17) --
	(198.53, 75.17) --
	(198.53, 79.09) --
	(194.61, 79.09) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (194.26,160.65) --
	(196.90,156.08) --
	(191.61,156.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.94,158.34) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.06,189.78) --
	( 49.79,185.43) --
	( 52.66,178.31) --
	( 57.70,157.85) --
	( 63.96,165.64) --
	( 69.14,123.59) --
	( 74.90,132.71) --
	( 79.74,131.03) --
	( 84.86,131.09) --
	( 90.04,118.53) --
	( 95.14,122.73) --
	(100.64,122.69) --
	(105.76,133.37) --
	(110.95,137.37) --
	(116.38,147.05) --
	(121.54,160.49) --
	(126.67,156.33) --
	(131.85,161.57) --
	(137.11,169.83) --
	(142.31,168.17) --
	(147.57,161.11) --
	(152.75,161.32) --
	(158.02,158.26) --
	(163.28,159.33) --
	(168.47,154.75) --
	(173.70,155.77) --
	(178.92,156.62) --
	(184.15,158.88) --
	(189.37,157.19) --
	(191.94,158.34);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.37,146.28) --
	( 52.10,138.30) --
	( 54.97,132.31) --
	( 60.01,104.51) --
	( 66.27,120.42) --
	( 71.46, 62.12) --
	( 77.22, 79.25) --
	( 82.05, 83.89) --
	( 87.18, 89.94) --
	( 92.36, 80.94) --
	( 97.46, 94.68) --
	(102.96, 98.90) --
	(108.08,113.92) --
	(113.26,117.88) --
	(118.69,133.27) --
	(123.86,149.93) --
	(128.98,147.22) --
	(134.16,154.61) --
	(139.43,164.20) --
	(144.62,164.09) --
	(149.88,157.92) --
	(155.07,158.52) --
	(160.33,156.02) --
	(165.59,157.12) --
	(170.79,152.84) --
	(176.02,154.31) --
	(181.23,155.39) --
	(186.46,157.89) --
	(191.69,156.28) --
	(194.26,157.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.69,136.16) --
	( 54.41,133.02) --
	( 57.29,133.59) --
	( 62.33, 99.93) --
	( 68.59,100.78) --
	( 73.77, 64.77) --
	( 79.53, 68.63) --
	( 84.37, 68.37) --
	( 89.49, 66.77) --
	( 94.67, 69.74) --
	( 99.77, 73.02) --
	(105.27, 74.17) --
	(110.39, 76.08) --
	(115.58, 78.13) --
	(121.01, 81.65) --
	(126.17, 82.41) --
	(131.30, 76.84) --
	(136.48, 77.78) --
	(141.74, 79.71) --
	(146.93, 77.00) --
	(152.20, 75.35) --
	(157.38, 75.17) --
	(162.65, 73.33) --
	(167.91, 74.29) --
	(173.10, 76.44) --
	(178.33, 77.24) --
	(183.55, 77.79) --
	(188.77, 78.09) --
	(194.00, 77.34) --
	(196.57, 77.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.00,175.13) --
	( 56.73,165.22) --
	( 59.60,150.34) --
	( 64.64,119.38) --
	( 70.90,126.88) --
	( 76.09, 93.89) --
	( 81.85,102.94) --
	( 86.68,102.25) --
	( 91.81,106.96) --
	( 96.99, 97.02) --
	(102.09,100.38) --
	(107.58,100.47) --
	(112.71,110.76) --
	(117.89,115.00) --
	(123.32,125.54) --
	(128.49,137.55) --
	(133.61,134.24) --
	(138.79,139.88) --
	(144.06,147.55) --
	(149.25,145.59) --
	(154.51,140.29) --
	(159.69,140.08) --
	(164.96,136.39) --
	(170.22,136.64) --
	(175.42,134.22) --
	(180.65,135.12) --
	(185.86,136.24) --
	(191.09,137.79) --
	(196.32,136.40) --
	(198.89,137.30);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.31,108.75) --
	( 59.04,113.22) --
	( 61.92,115.34) --
	( 66.96, 63.89) --
	( 73.22, 95.83) --
	( 78.40, 41.72) --
	( 84.16, 55.63) --
	( 89.00, 59.83) --
	( 94.12, 75.85) --
	( 99.30, 65.02) --
	(104.40, 78.01) --
	(109.90, 82.91) --
	(115.02, 99.63) --
	(120.20,111.52) --
	(125.64,123.94) --
	(130.80,137.50) --
	(135.92,134.24) --
	(141.11,139.88) --
	(146.37,147.55) --
	(151.56,145.59) --
	(156.83,140.29) --
	(162.01,140.08) --
	(167.28,136.39) --
	(172.54,136.64) --
	(177.73,134.22) --
	(182.96,135.12) --
	(188.18,136.24) --
	(193.40,137.79) --
	(198.63,136.40) --
	(201.20,137.30);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.63,117.48) --
	( 61.36, 94.88) --
	( 64.23, 74.95) --
	( 69.27, 61.72) --
	( 75.53, 67.49) --
	( 80.71, 57.83) --
	( 86.48, 56.11) --
	( 91.31, 57.68) --
	( 96.43, 56.74) --
	(101.62, 54.27) --
	(106.72, 56.11) --
	(112.21, 55.78) --
	(117.34, 56.35) --
	(122.52, 57.64) --
	(127.95, 60.47) --
	(133.12, 66.85) --
	(138.24, 56.95) --
	(143.42, 59.41) --
	(148.69, 64.62) --
	(153.88, 64.76) --
	(159.14, 60.17) --
	(164.32, 57.11) --
	(169.59, 54.51) --
	(174.85, 54.51) --
	(180.04, 54.51) --
	(185.28, 54.51) --
	(190.49, 54.51) --
	(195.72, 54.51) --
	(200.95, 54.51) --
	(203.51, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.44,131.51) --
	( 54.82,131.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.63,131.51) --
	( 54.63,103.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.44,103.45) --
	( 54.82,103.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.12,126.96) --
	( 52.51,126.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.31,126.96) --
	( 52.31, 90.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.12, 90.53) --
	( 52.51, 90.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.81,191.02) --
	( 50.19,191.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.00,191.02) --
	( 50.00,159.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.81,159.23) --
	( 50.19,159.23);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.49,147.73) --
	( 47.88,147.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.69,147.73) --
	( 47.69,124.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.49,124.58) --
	( 47.88,124.58);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.18,161.00) --
	( 45.56,161.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.37,161.00) --
	( 45.37,131.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.18,131.56) --
	( 45.56,131.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,204.20) --
	( 43.25,204.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.06,204.20) --
	( 43.06,175.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,175.37) --
	( 43.25,175.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.17,105.57) --
	( 61.55,105.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.36,105.57) --
	( 61.36, 84.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.17, 84.20) --
	( 61.55, 84.20);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.85,130.15) --
	( 59.24,130.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.04,130.15) --
	( 59.04, 96.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.85, 96.29) --
	( 59.24, 96.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.54,179.30) --
	( 56.92,179.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.73,179.30) --
	( 56.73,151.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.54,151.14) --
	( 56.92,151.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.22,143.98) --
	( 54.61,143.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.41,143.98) --
	( 54.41,122.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.22,122.05) --
	( 54.61,122.05);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.91,154.51) --
	( 52.29,154.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.10,154.51) --
	( 52.10,122.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.91,122.09) --
	( 52.29,122.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,199.08) --
	( 49.98,199.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79,199.08) --
	( 49.79,171.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,171.77) --
	( 49.98,171.77);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.04, 83.69) --
	( 64.43, 83.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.23, 83.69) --
	( 64.23, 66.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.04, 66.21) --
	( 64.43, 66.21);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.73,131.03) --
	( 62.11,131.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.92,131.03) --
	( 61.92, 99.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.73, 99.65) --
	( 62.11, 99.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.41,163.56) --
	( 59.80,163.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.60,163.56) --
	( 59.60,137.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.41,137.12) --
	( 59.80,137.12);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10,144.48) --
	( 57.48,144.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.29,144.48) --
	( 57.29,122.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10,122.70) --
	( 57.48,122.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.78,148.30) --
	( 55.17,148.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.97,148.30) --
	( 54.97,116.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.78,116.33) --
	( 55.17,116.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47,190.75) --
	( 52.85,190.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.66,190.75) --
	( 52.66,165.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47,165.87) --
	( 52.85,165.87);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.08, 68.85) --
	( 69.46, 68.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.27, 68.85) --
	( 69.27, 54.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.08, 54.59) --
	( 69.46, 54.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.76, 78.23) --
	( 67.15, 78.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.96, 78.23) --
	( 66.96, 49.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.76, 49.55) --
	( 67.15, 49.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.45,131.50) --
	( 64.83,131.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.64,131.50) --
	( 64.64,107.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.45,107.25) --
	( 64.83,107.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.13,110.53) --
	( 62.52,110.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.33,110.53) --
	( 62.33, 89.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.13, 89.33) --
	( 62.52, 89.33);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.82,120.93) --
	( 60.20,120.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.01,120.93) --
	( 60.01, 88.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.82, 88.08) --
	( 60.20, 88.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,170.22) --
	( 57.89,170.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.70,170.22) --
	( 57.70,145.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,145.47) --
	( 57.89,145.47);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.34, 73.66) --
	( 75.72, 73.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.53, 73.66) --
	( 75.53, 61.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.34, 61.31) --
	( 75.72, 61.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.02,108.70) --
	( 73.41,108.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.22,108.70) --
	( 73.22, 82.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.02, 82.96) --
	( 73.41, 82.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.71,137.94) --
	( 71.10,137.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.90,137.94) --
	( 70.90,115.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.71,115.82) --
	( 71.10,115.82);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.40,109.26) --
	( 68.78,109.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.59,109.26) --
	( 68.59, 92.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.40, 92.31) --
	( 68.78, 92.31);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.08,134.22) --
	( 66.47,134.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.27,134.22) --
	( 66.27,106.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.08,106.62) --
	( 66.47,106.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,177.10) --
	( 64.15,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96,177.10) --
	( 63.96,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,154.18) --
	( 64.15,154.18);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.52, 61.15) --
	( 80.91, 61.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.71, 61.15) --
	( 80.71, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.52, 54.51) --
	( 80.91, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.21, 51.42) --
	( 78.59, 51.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.40, 51.42) --
	( 78.40, 32.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.21, 32.01) --
	( 78.59, 32.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.89,101.63) --
	( 76.28,101.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.09,101.63) --
	( 76.09, 86.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.89, 86.15) --
	( 76.28, 86.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.58, 71.11) --
	( 73.96, 71.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.77, 71.11) --
	( 73.77, 58.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.58, 58.42) --
	( 73.96, 58.42);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.26, 73.94) --
	( 71.65, 73.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.46, 73.94) --
	( 71.46, 50.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.26, 50.29) --
	( 71.65, 50.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,132.93) --
	( 69.33,132.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.14,132.93) --
	( 69.14,114.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,114.25) --
	( 69.33,114.25);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.28, 59.45) --
	( 86.67, 59.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.48, 59.45) --
	( 86.48, 52.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.28, 52.78) --
	( 86.67, 52.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.97, 64.41) --
	( 84.35, 64.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 84.16, 64.41) --
	( 84.16, 46.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.97, 46.85) --
	( 84.35, 46.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.65,111.12) --
	( 82.04,111.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.85,111.12) --
	( 81.85, 94.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.65, 94.77) --
	( 82.04, 94.77);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.34, 74.57) --
	( 79.72, 74.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.53, 74.57) --
	( 79.53, 62.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.34, 62.69) --
	( 79.72, 62.69);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.02, 90.81) --
	( 77.41, 90.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.22, 90.81) --
	( 77.22, 67.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.02, 67.68) --
	( 77.41, 67.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,142.50) --
	( 75.10,142.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90,142.50) --
	( 74.90,122.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,122.92) --
	( 75.10,122.92);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.12, 60.50) --
	( 91.50, 60.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.31, 60.50) --
	( 91.31, 54.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.12, 54.86) --
	( 91.50, 54.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.80, 68.41) --
	( 89.19, 68.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.00, 68.41) --
	( 89.00, 51.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.80, 51.26) --
	( 89.19, 51.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.49,110.27) --
	( 86.87,110.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.68,110.27) --
	( 86.68, 94.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.49, 94.24) --
	( 86.87, 94.24);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.17, 74.03) --
	( 84.56, 74.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.37, 74.03) --
	( 84.37, 62.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.17, 62.70) --
	( 84.56, 62.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.86, 94.10) --
	( 82.25, 94.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 82.05, 94.10) --
	( 82.05, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.86, 73.68) --
	( 82.25, 73.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,140.24) --
	( 79.93,140.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.74,140.24) --
	( 79.74,121.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,121.82) --
	( 79.93,121.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.24, 59.57) --
	( 96.63, 59.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.43, 59.57) --
	( 96.43, 53.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.24, 53.91) --
	( 96.63, 53.91);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.93, 84.55) --
	( 94.31, 84.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.12, 84.55) --
	( 94.12, 67.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.93, 67.14) --
	( 94.31, 67.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.61,114.81) --
	( 92.00,114.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.81,114.81) --
	( 91.81, 99.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.61, 99.10) --
	( 92.00, 99.10);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 72.04) --
	( 89.68, 72.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.49, 72.04) --
	( 89.49, 61.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 61.49) --
	( 89.68, 61.49);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.98, 99.18) --
	( 87.37, 99.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 87.18, 99.18) --
	( 87.18, 80.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.98, 80.70) --
	( 87.37, 80.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,139.66) --
	( 85.05,139.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.86,139.66) --
	( 84.86,122.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,122.51) --
	( 85.05,122.51);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.42, 54.51) --
	(101.81, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.62, 54.51) --
	(101.62, 54.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.42, 54.04) --
	(101.81, 54.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.11, 73.01) --
	( 99.49, 73.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.30, 73.01) --
	( 99.30, 57.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.11, 57.03) --
	( 99.49, 57.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.79,103.79) --
	( 97.18,103.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.99,103.79) --
	( 96.99, 90.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.79, 90.25) --
	( 97.18, 90.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.48, 74.56) --
	( 94.87, 74.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.67, 74.56) --
	( 94.67, 64.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.48, 64.93) --
	( 94.87, 64.93);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.17, 89.36) --
	( 92.55, 89.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.36, 89.36) --
	( 92.36, 72.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.17, 72.52) --
	( 92.55, 72.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,126.01) --
	( 90.24,126.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.04,126.01) --
	( 90.04,111.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,111.05) --
	( 90.24,111.05);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.52, 57.72) --
	(106.91, 57.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.72, 57.72) --
	(106.72, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.52, 54.51) --
	(106.91, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.21, 85.88) --
	(104.59, 85.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.40, 85.88) --
	(104.40, 70.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.21, 70.14) --
	(104.59, 70.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.89,106.82) --
	(102.28,106.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.09,106.82) --
	(102.09, 93.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.89, 93.94) --
	(102.28, 93.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.58, 77.51) --
	( 99.96, 77.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.77, 77.51) --
	( 99.77, 68.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.58, 68.52) --
	( 99.96, 68.52);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.26,102.83) --
	( 97.65,102.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.46,102.83) --
	( 97.46, 86.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.26, 86.53) --
	( 97.65, 86.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,129.75) --
	( 95.34,129.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.14,129.75) --
	( 95.14,115.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,115.72) --
	( 95.34,115.72);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.02, 57.05) --
	(112.41, 57.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.21, 57.05) --
	(112.21, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.02, 54.51) --
	(112.41, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.71, 89.96) --
	(110.09, 89.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.90, 89.96) --
	(109.90, 75.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.71, 75.85) --
	(110.09, 75.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.39,106.27) --
	(107.78,106.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.58,106.27) --
	(107.58, 94.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.39, 94.67) --
	(107.78, 94.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.08, 77.91) --
	(105.46, 77.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.27, 77.91) --
	(105.27, 70.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.08, 70.44) --
	(105.46, 70.44);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.76,106.24) --
	(103.15,106.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.96,106.24) --
	(102.96, 91.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.76, 91.56) --
	(103.15, 91.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.45,128.83) --
	(100.83,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.64,128.83) --
	(100.64,116.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.45,116.56) --
	(100.83,116.56);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.14, 57.89) --
	(117.53, 57.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.34, 57.89) --
	(117.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.14, 54.80) --
	(117.53, 54.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.83,106.08) --
	(115.21,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.02,106.08) --
	(115.02, 93.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.83, 93.18) --
	(115.21, 93.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.52,116.48) --
	(112.90,116.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.71,116.48) --
	(112.71,105.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.52,105.05) --
	(112.90,105.05);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.20, 79.40) --
	(110.59, 79.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.39, 79.40) --
	(110.39, 72.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.20, 72.75) --
	(110.59, 72.75);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.89,120.74) --
	(108.27,120.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (108.08,120.74) --
	(108.08,107.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.89,107.10) --
	(108.27,107.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57,139.36) --
	(105.96,139.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.76,139.36) --
	(105.76,127.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57,127.38) --
	(105.96,127.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.33, 59.50) --
	(122.71, 59.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.52, 59.50) --
	(122.52, 55.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.33, 55.78) --
	(122.71, 55.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.01,117.11) --
	(120.40,117.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.20,117.11) --
	(120.20,105.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.01,105.93) --
	(120.40,105.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.70,120.25) --
	(118.08,120.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.89,120.25) --
	(117.89,109.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.70,109.74) --
	(118.08,109.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.38, 81.10) --
	(115.77, 81.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.58, 81.10) --
	(115.58, 75.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.38, 75.17) --
	(115.77, 75.17);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.07,123.53) --
	(113.45,123.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.26,123.53) --
	(113.26,112.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.07,112.23) --
	(113.45,112.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,142.56) --
	(111.14,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.95,142.56) --
	(110.95,132.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,132.17) --
	(111.14,132.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.76, 63.51) --
	(128.14, 63.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.95, 63.51) --
	(127.95, 57.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.76, 57.43) --
	(128.14, 57.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.44,129.04) --
	(125.83,129.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.64,129.04) --
	(125.64,118.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.44,118.84) --
	(125.83,118.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.13,130.43) --
	(123.51,130.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.32,130.43) --
	(123.32,120.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.13,120.65) --
	(123.51,120.65);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.81, 84.64) --
	(121.20, 84.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (121.01, 84.64) --
	(121.01, 78.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.81, 78.67) --
	(121.20, 78.67);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.50,138.37) --
	(118.89,138.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.69,138.37) --
	(118.69,128.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.50,128.17) --
	(118.89,128.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19,151.82) --
	(116.57,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,151.82) --
	(116.38,142.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19,142.27) --
	(116.57,142.27);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.92, 70.83) --
	(133.31, 70.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.12, 70.83) --
	(133.12, 62.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.92, 62.86) --
	(133.31, 62.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.61,142.51) --
	(130.99,142.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.80,142.51) --
	(130.80,132.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.61,132.49) --
	(130.99,132.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.29,142.54) --
	(128.68,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.49,142.54) --
	(128.49,132.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.29,132.55) --
	(128.68,132.55);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (125.98, 84.83) --
	(126.36, 84.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (126.17, 84.83) --
	(126.17, 79.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (125.98, 79.98) --
	(126.36, 79.98);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.67,155.29) --
	(124.05,155.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.86,155.29) --
	(123.86,144.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.67,144.58) --
	(124.05,144.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,165.70) --
	(121.74,165.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.54,165.70) --
	(121.54,155.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,155.29) --
	(121.74,155.29);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.05, 58.88) --
	(138.43, 58.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.24, 58.88) --
	(138.24, 55.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.05, 55.01) --
	(138.43, 55.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.73,138.86) --
	(136.12,138.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.92,138.86) --
	(135.92,129.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.73,129.62) --
	(136.12,129.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.42,138.86) --
	(133.80,138.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.61,138.86) --
	(133.61,129.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.42,129.62) --
	(133.80,129.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.10, 78.86) --
	(131.49, 78.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.30, 78.86) --
	(131.30, 74.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.10, 74.81) --
	(131.49, 74.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.79,152.11) --
	(129.17,152.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.98,152.11) --
	(128.98,142.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.79,142.33) --
	(129.17,142.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47,161.14) --
	(126.86,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,161.14) --
	(126.67,151.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47,151.51) --
	(126.86,151.51);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.23, 62.03) --
	(143.61, 62.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.42, 62.03) --
	(143.42, 56.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.23, 56.79) --
	(143.61, 56.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.91,143.84) --
	(141.30,143.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (141.11,143.84) --
	(141.11,135.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.91,135.92) --
	(141.30,135.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.60,143.84) --
	(138.99,143.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.79,143.84) --
	(138.79,135.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.60,135.92) --
	(138.99,135.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.29, 79.60) --
	(136.67, 79.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48, 79.60) --
	(136.48, 75.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.29, 75.95) --
	(136.67, 75.95);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.97,158.79) --
	(134.36,158.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.16,158.79) --
	(134.16,150.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.97,150.44) --
	(134.36,150.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.66,165.63) --
	(132.04,165.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.85,165.63) --
	(131.85,157.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.66,157.52) --
	(132.04,157.52);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.49, 68.40) --
	(148.88, 68.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.69, 68.40) --
	(148.69, 60.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.49, 60.84) --
	(148.88, 60.84);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.18,151.47) --
	(146.57,151.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.37,151.47) --
	(146.37,143.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.18,143.63) --
	(146.57,143.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87,151.47) --
	(144.25,151.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.06,151.47) --
	(144.06,143.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87,143.63) --
	(144.25,143.63);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.55, 81.64) --
	(141.94, 81.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.74, 81.64) --
	(141.74, 77.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.55, 77.78) --
	(141.94, 77.78);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.24,168.12) --
	(139.62,168.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.43,168.12) --
	(139.43,160.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.24,160.27) --
	(139.62,160.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92,173.80) --
	(137.31,173.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.11,173.80) --
	(137.11,165.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92,165.86) --
	(137.31,165.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.69, 68.58) --
	(154.07, 68.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.88, 68.58) --
	(153.88, 60.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.69, 60.94) --
	(154.07, 60.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.37,148.92) --
	(151.76,148.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.56,148.92) --
	(151.56,142.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.37,142.25) --
	(151.76,142.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.06,148.92) --
	(149.44,148.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.25,148.92) --
	(149.25,142.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.06,142.25) --
	(149.44,142.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.74, 78.72) --
	(147.13, 78.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.93, 78.72) --
	(146.93, 75.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.74, 75.29) --
	(147.13, 75.29);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.43,167.51) --
	(144.81,167.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.62,167.51) --
	(144.62,160.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.43,160.68) --
	(144.81,160.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11,171.67) --
	(142.50,171.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.31,171.67) --
	(142.31,164.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11,164.68) --
	(142.50,164.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.95, 63.01) --
	(159.33, 63.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (159.14, 63.01) --
	(159.14, 57.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.95, 57.33) --
	(159.33, 57.33);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.63,143.46) --
	(157.02,143.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.83,143.46) --
	(156.83,137.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.63,137.12) --
	(157.02,137.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.32,143.46) --
	(154.71,143.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.51,143.46) --
	(154.51,137.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.32,137.12) --
	(154.71,137.12);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.01, 76.89) --
	(152.39, 76.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.20, 76.89) --
	(152.20, 73.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.01, 73.81) --
	(152.39, 73.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.69,161.26) --
	(150.08,161.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.88,161.26) --
	(149.88,154.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.69,154.58) --
	(150.08,154.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.38,164.50) --
	(147.76,164.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.57,164.50) --
	(147.57,157.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.38,157.71) --
	(147.76,157.71);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.13, 58.98) --
	(164.52, 58.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.32, 58.98) --
	(164.32, 55.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.13, 55.24) --
	(164.52, 55.24);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.82,143.17) --
	(162.20,143.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (162.01,143.17) --
	(162.01,136.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.82,136.98) --
	(162.20,136.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.50,143.17) --
	(159.89,143.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.69,143.17) --
	(159.69,136.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.50,136.98) --
	(159.89,136.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.19, 76.77) --
	(157.57, 76.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.38, 76.77) --
	(157.38, 73.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.19, 73.58) --
	(157.57, 73.58);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.87,161.87) --
	(155.26,161.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.07,161.87) --
	(155.07,155.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.87,155.18) --
	(155.26,155.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,164.66) --
	(152.94,164.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.75,164.66) --
	(152.75,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,157.99) --
	(152.94,157.99);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.40, 54.51) --
	(169.78, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.59, 54.51) --
	(169.59, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.40, 54.51) --
	(169.78, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.08,139.35) --
	(167.47,139.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.28,139.35) --
	(167.28,133.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.08,133.43) --
	(167.47,133.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.77,139.35) --
	(165.15,139.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.96,139.35) --
	(164.96,133.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.77,133.43) --
	(165.15,133.43);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.45, 74.76) --
	(162.84, 74.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.65, 74.76) --
	(162.65, 71.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.45, 71.90) --
	(162.84, 71.90);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.14,159.18) --
	(160.52,159.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.33,159.18) --
	(160.33,152.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.14,152.86) --
	(160.52,152.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,161.44) --
	(158.21,161.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.02,161.44) --
	(158.02,155.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,155.08) --
	(158.21,155.08);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.66, 54.51) --
	(175.04, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.85, 54.51) --
	(174.85, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.66, 54.51) --
	(175.04, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.34,139.26) --
	(172.73,139.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.54,139.26) --
	(172.54,134.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.34,134.02) --
	(172.73,134.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.03,139.26) --
	(170.41,139.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.22,139.26) --
	(170.22,134.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.03,134.02) --
	(170.41,134.02);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.71, 75.60) --
	(168.10, 75.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.91, 75.60) --
	(167.91, 72.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.71, 72.97) --
	(168.10, 72.97);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.40,159.96) --
	(165.79,159.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.59,159.96) --
	(165.59,154.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.40,154.27) --
	(165.79,154.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,162.16) --
	(163.47,162.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.28,162.16) --
	(163.28,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,156.51) --
	(163.47,156.51);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.85, 54.51) --
	(180.24, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.04, 54.51) --
	(180.04, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.85, 54.51) --
	(180.24, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.54,136.68) --
	(177.92,136.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.73,136.68) --
	(177.73,131.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.54,131.76) --
	(177.92,131.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.22,136.68) --
	(175.61,136.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.42,136.68) --
	(175.42,131.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.22,131.76) --
	(175.61,131.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.91, 77.74) --
	(173.29, 77.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.10, 77.74) --
	(173.10, 75.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.91, 75.15) --
	(173.29, 75.15);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.59,155.47) --
	(170.98,155.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.79,155.47) --
	(170.79,150.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.59,150.20) --
	(170.98,150.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28,157.32) --
	(168.66,157.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.47,157.32) --
	(168.47,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28,152.17) --
	(168.66,152.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.08, 54.51) --
	(185.47, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.28, 54.51) --
	(185.28, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.08, 54.51) --
	(185.47, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77,137.19) --
	(183.15,137.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.96,137.19) --
	(182.96,133.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77,133.05) --
	(183.15,133.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.45,137.19) --
	(180.84,137.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.65,137.19) --
	(180.65,133.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.45,133.05) --
	(180.84,133.05);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.14, 78.37) --
	(178.52, 78.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.33, 78.37) --
	(178.33, 76.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.14, 76.10) --
	(178.52, 76.10);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.83,156.52) --
	(176.21,156.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (176.02,156.52) --
	(176.02,152.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.83,152.10) --
	(176.21,152.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,157.97) --
	(173.90,157.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.70,157.97) --
	(173.70,153.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,153.58) --
	(173.90,153.58);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.30, 54.51) --
	(190.68, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.49, 54.51) --
	(190.49, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.30, 54.51) --
	(190.68, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.99,138.10) --
	(188.37,138.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.18,138.10) --
	(188.18,134.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.99,134.37) --
	(188.37,134.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.67,138.10) --
	(186.06,138.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.86,138.10) --
	(185.86,134.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.67,134.37) --
	(186.06,134.37);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.36, 78.87) --
	(183.74, 78.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.55, 78.87) --
	(183.55, 76.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.36, 76.70) --
	(183.74, 76.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.04,157.40) --
	(181.43,157.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.23,157.40) --
	(181.23,153.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.04,153.39) --
	(181.43,153.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.73,158.63) --
	(179.11,158.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.92,158.63) --
	(178.92,154.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.73,154.62) --
	(179.11,154.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.53, 54.51) --
	(195.91, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.72, 54.51) --
	(195.72, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.53, 54.51) --
	(195.91, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.21,139.58) --
	(193.60,139.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.40,139.58) --
	(193.40,136.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.21,136.01) --
	(193.60,136.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.90,139.58) --
	(191.28,139.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.09,139.58) --
	(191.09,136.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.90,136.01) --
	(191.28,136.01);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.58, 78.97) --
	(188.97, 78.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.77, 78.97) --
	(188.77, 77.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.58, 77.21) --
	(188.97, 77.21);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.27,159.88) --
	(186.65,159.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.46,159.88) --
	(186.46,155.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.27,155.91) --
	(186.65,155.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95,160.85) --
	(184.34,160.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,160.85) --
	(184.15,156.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95,156.91) --
	(184.34,156.91);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.75, 54.51) --
	(201.14, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.95, 54.51) --
	(200.95, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.75, 54.51) --
	(201.14, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.44,138.04) --
	(198.82,138.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.63,138.04) --
	(198.63,134.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.44,134.75) --
	(198.82,134.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.13,138.04) --
	(196.51,138.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.32,138.04) --
	(196.32,134.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.13,134.75) --
	(196.51,134.75);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.81, 78.18) --
	(194.20, 78.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (194.00, 78.18) --
	(194.00, 76.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.81, 76.51) --
	(194.20, 76.51);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.50,158.11) --
	(191.88,158.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.69,158.11) --
	(191.69,154.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.50,154.44) --
	(191.88,154.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.18,159.01) --
	(189.57,159.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.37,159.01) --
	(189.37,155.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.18,155.38) --
	(189.57,155.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.32, 54.51) --
	(203.71, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.51, 54.51) --
	(203.51, 54.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.32, 54.51) --
	(203.71, 54.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.01,138.90) --
	(201.39,138.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.20,138.90) --
	(201.20,135.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.01,135.69) --
	(201.39,135.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.69,138.90) --
	(199.08,138.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.89,138.90) --
	(198.89,135.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.69,135.69) --
	(199.08,135.69);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.38, 77.87) --
	(196.76, 77.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.57, 77.87) --
	(196.57, 76.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.38, 76.38) --
	(196.76, 76.38);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.06,159.42) --
	(194.45,159.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.26,159.42) --
	(194.26,155.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.06,155.78) --
	(194.45,155.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,160.13) --
	(192.13,160.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,160.13) --
	(191.94,156.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,156.56) --
	(192.13,156.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 52.30) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 99.81) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,147.31) {10.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,194.82) {15.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55.57, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.01, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.45, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.29,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Benefit over SAA (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.55,201.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.76,201.10) -- ( 62.33,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.76,201.10) -- ( 62.33,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 56.55,189.69) --
	( 59.19,185.12) --
	( 53.90,185.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.76,186.64) -- ( 62.33,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.76,186.64) -- ( 62.33,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.90,199.13) --
	(104.82,199.13) --
	(104.82,203.06) --
	(100.90,203.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.08,201.10) -- (108.64,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.08,201.10) -- (108.64,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08,186.64) -- (105.63,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.86,183.87) -- (102.86,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.08,186.64) -- (108.64,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.08,186.64) -- (108.64,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,199.13) rectangle (155.28,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,199.13) -- (155.28,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,203.06) -- (155.28,199.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.54,201.10) -- (159.10,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.54,201.10) -- (159.10,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,184.68) -- (155.28,188.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,188.60) -- (155.28,184.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.55,186.64) -- (156.10,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.32,183.87) -- (153.32,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54,186.64) -- (159.10,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54,186.64) -- (159.10,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.77,198.89) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.77,184.44) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,198.89) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,184.44) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.55,198.89) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.55,184.44) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/backtest_20.tex <==
% Created by tikzDevice version 0.12 on 2020-03-09 15:09:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (317.99,144.54);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (246.83,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 25.55) --
	(246.83, 25.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 55.51) --
	(246.83, 55.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 85.47) --
	(246.83, 85.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,115.43) --
	(246.83,115.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.03, 23.41) --
	(101.03,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.66, 23.41) --
	(183.66,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 40.53) --
	(246.83, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 70.49) --
	(246.83, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,100.45) --
	(246.83,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,130.41) --
	(246.83,130.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.72, 23.41) --
	( 59.72,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.35, 23.41) --
	(142.35,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.98, 23.41) --
	(224.98,140.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63, 76.16) -- ( 60.56, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63, 80.08) -- ( 60.56, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.82, 78.12) -- ( 61.37, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.59, 75.35) -- ( 58.59, 80.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.88, 77.06) rectangle ( 57.80, 80.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.88, 77.06) -- ( 57.80, 80.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.88, 80.98) -- ( 57.80, 77.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.31,118.31) -- ( 55.86,118.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09,115.53) -- ( 53.09,121.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.37, 87.97) --
	( 52.29, 87.97) --
	( 52.29, 91.90) --
	( 48.37, 91.90) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 47.58,102.41) --
	( 50.22, 97.83) --
	( 44.93, 97.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.82,125.73) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64, 63.34) -- ( 68.56, 67.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64, 67.27) -- ( 68.56, 63.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.83, 65.31) -- ( 69.38, 65.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.60, 62.53) -- ( 66.60, 68.08);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89, 68.80) rectangle ( 65.81, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89, 68.80) -- ( 65.81, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89, 72.72) -- ( 65.81, 68.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32,111.38) -- ( 63.87,111.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09,108.61) -- ( 61.09,114.16);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 56.38, 87.47) --
	( 60.30, 87.47) --
	( 60.30, 91.39) --
	( 56.38, 91.39) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 55.59, 97.40) --
	( 58.23, 92.82) --
	( 52.94, 92.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.83,124.39) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.06, 50.12) -- ( 71.98, 54.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.06, 54.05) -- ( 71.98, 50.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.25, 52.08) -- ( 72.80, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 49.31) -- ( 70.02, 54.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31, 72.17) rectangle ( 69.23, 76.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31, 72.17) -- ( 69.23, 76.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.31, 76.10) -- ( 69.23, 72.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74,102.96) -- ( 67.29,102.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.51,100.19) -- ( 64.51,105.74);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.80, 86.91) --
	( 63.72, 86.91) --
	( 63.72, 90.83) --
	( 59.80, 90.83) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 59.01, 89.83) --
	( 61.65, 85.25) --
	( 56.36, 85.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.25,121.37) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06, 43.15) -- ( 77.98, 47.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06, 47.08) -- ( 77.98, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 45.12) -- ( 78.79, 45.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.02, 42.34) -- ( 76.02, 47.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30, 46.97) rectangle ( 75.23, 50.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30, 46.97) -- ( 75.23, 50.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30, 50.90) -- ( 75.23, 46.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73, 85.27) -- ( 73.28, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 82.49) -- ( 70.51, 88.04);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 65.79, 67.82) --
	( 69.72, 67.82) --
	( 69.72, 71.75) --
	( 65.79, 71.75) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 65.00, 72.60) --
	( 67.64, 68.03) --
	( 62.36, 68.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.25,109.08) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.51, 48.61) -- ( 85.43, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.51, 52.53) -- ( 85.43, 48.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.69, 50.57) -- ( 86.24, 50.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47, 47.79) -- ( 83.47, 53.34);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 61.66) rectangle ( 82.68, 65.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 61.66) -- ( 82.68, 65.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 65.58) -- ( 82.68, 61.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.19, 89.34) -- ( 80.74, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96, 86.57) -- ( 77.96, 92.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 73.24, 69.96) --
	( 77.17, 69.96) --
	( 77.17, 73.89) --
	( 73.24, 73.89) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 72.45, 81.50) --
	( 75.09, 76.92) --
	( 69.81, 76.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.70,113.34) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 40.77) -- ( 91.60, 44.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 44.69) -- ( 91.60, 40.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 42.73) -- ( 92.41, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.64, 39.95) -- ( 89.64, 45.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 33.14) rectangle ( 88.84, 37.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 33.14) -- ( 88.84, 37.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 37.06) -- ( 88.84, 33.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.35, 67.45) -- ( 86.90, 67.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.13, 64.68) -- ( 84.13, 70.23);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 79.41, 47.16) --
	( 83.34, 47.16) --
	( 83.34, 51.08) --
	( 79.41, 51.08) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 78.62, 48.98) --
	( 81.26, 44.40) --
	( 75.98, 44.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.86, 89.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.53, 40.53) -- ( 98.45, 44.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.53, 44.45) -- ( 98.45, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72, 42.49) -- ( 99.27, 42.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.49, 39.71) -- ( 96.49, 45.26);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 39.76) rectangle ( 95.70, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 39.76) -- ( 95.70, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 43.69) -- ( 95.70, 39.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.21, 73.19) -- ( 93.76, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.98, 70.42) -- ( 90.98, 75.97);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 86.27, 49.26) --
	( 90.19, 49.26) --
	( 90.19, 53.18) --
	( 86.27, 53.18) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 85.47, 60.25) --
	( 88.12, 55.68) --
	( 82.83, 55.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.72, 94.00) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 40.32) -- (104.21, 44.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 44.25) -- (104.21, 40.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.47, 42.29) -- (105.02, 42.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25, 39.51) -- (102.25, 45.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 44.59) rectangle (101.45, 48.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 44.59) -- (101.45, 48.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53, 48.52) -- (101.45, 44.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 72.61) -- ( 99.51, 72.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74, 69.83) -- ( 96.74, 75.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.02, 48.98) --
	( 95.95, 48.98) --
	( 95.95, 52.91) --
	( 92.02, 52.91) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 91.23, 63.28) --
	( 93.87, 58.71) --
	( 88.59, 58.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 88.47, 93.60) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.38, 40.13) -- (110.31, 44.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.38, 44.05) -- (110.31, 40.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 42.09) -- (111.12, 42.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.34, 39.31) -- (108.34, 44.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.63, 52.49) rectangle (107.55, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.63, 52.49) -- (107.55, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.63, 56.42) -- (107.55, 52.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.06, 75.45) -- (105.61, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.83, 72.67) -- (102.83, 78.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 98.12, 48.37) --
	(102.04, 48.37) --
	(102.04, 52.29) --
	( 98.12, 52.29) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 97.33, 67.32) --
	( 99.97, 62.74) --
	( 94.68, 62.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 94.57, 92.39) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55, 38.51) -- (116.47, 42.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55, 42.44) -- (116.47, 38.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.74, 40.47) -- (117.29, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.51, 37.70) -- (114.51, 43.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.79, 46.03) rectangle (113.72, 49.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.79, 46.03) -- (113.72, 49.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.79, 49.95) -- (113.72, 46.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.23, 68.85) -- (111.78, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.00, 66.07) -- (109.00, 71.62);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (104.29, 49.63) --
	(108.21, 49.63) --
	(108.21, 53.56) --
	(104.29, 53.56) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (103.49, 61.95) --
	(106.14, 57.37) --
	(100.85, 57.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.74, 84.51) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62, 39.55) -- (122.54, 43.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62, 43.47) -- (122.54, 39.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.80, 41.51) -- (123.35, 41.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.58, 38.73) -- (120.58, 44.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86, 54.01) rectangle (119.79, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86, 54.01) -- (119.79, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86, 57.94) -- (119.79, 54.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29, 70.87) -- (117.84, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 68.09) -- (115.07, 73.64);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (110.35, 51.21) --
	(114.28, 51.21) --
	(114.28, 55.13) --
	(110.35, 55.13) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (109.56, 69.53) --
	(112.20, 64.96) --
	(106.92, 64.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.81, 87.05) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.16, 39.09) -- (129.08, 43.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.16, 43.02) -- (129.08, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.35, 41.06) -- (129.90, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.12, 38.28) -- (127.12, 43.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40, 58.65) rectangle (126.33, 62.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40, 58.65) -- (126.33, 62.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40, 62.58) -- (126.33, 58.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.84, 70.19) -- (124.39, 70.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.61, 67.41) -- (121.61, 72.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.90, 52.66) --
	(120.82, 52.66) --
	(120.82, 56.59) --
	(116.90, 56.59) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (116.10, 73.13) --
	(118.75, 68.55) --
	(113.46, 68.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.35, 86.26) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26, 39.61) -- (135.18, 43.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26, 43.53) -- (135.18, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.44, 41.57) -- (135.99, 41.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22, 38.80) -- (133.22, 44.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.50, 66.73) rectangle (132.43, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.50, 66.73) -- (132.43, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.50, 70.65) -- (132.43, 66.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.93, 76.42) -- (130.48, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 73.64) -- (127.71, 79.19);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.99, 53.21) --
	(126.92, 53.21) --
	(126.92, 57.13) --
	(122.99, 57.13) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (122.20, 80.85) --
	(124.84, 76.27) --
	(119.56, 76.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (119.45, 92.93) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.42, 40.63) -- (141.35, 44.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.42, 44.55) -- (141.35, 40.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.61, 42.59) -- (142.16, 42.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.38, 39.81) -- (139.38, 45.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.67, 74.79) rectangle (138.59, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.67, 74.79) -- (138.59, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.67, 78.72) -- (138.59, 74.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.10, 79.13) -- (136.65, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 76.35) -- (133.88, 81.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (129.16, 54.39) --
	(133.08, 54.39) --
	(133.08, 58.32) --
	(129.16, 58.32) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (128.37, 86.01) --
	(131.01, 81.43) --
	(125.72, 81.43) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.61, 95.21) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89, 42.46) -- (147.81, 46.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89, 46.39) -- (147.81, 42.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.07, 44.43) -- (148.62, 44.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.85, 41.65) -- (145.85, 47.20);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 83.55) rectangle (145.06, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 83.55) -- (145.06, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 87.47) -- (145.06, 83.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.56, 85.71) -- (143.11, 85.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34, 82.93) -- (140.34, 88.48);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (135.62, 57.56) --
	(139.55, 57.56) --
	(139.55, 61.48) --
	(135.62, 61.48) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (134.83, 93.67) --
	(137.47, 89.09) --
	(132.19, 89.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.08,101.37) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.03, 46.20) -- (153.96, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.03, 50.13) -- (153.96, 46.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.22, 48.17) -- (154.77, 48.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.99, 45.39) -- (151.99, 50.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 91.14) rectangle (151.20, 95.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 91.14) -- (151.20, 95.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.07) -- (151.20, 91.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.71, 93.21) -- (149.26, 93.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.49, 90.44) -- (146.49, 95.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (141.77, 57.31) --
	(145.69, 57.31) --
	(145.69, 61.24) --
	(141.77, 61.24) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (140.98,104.99) --
	(143.62,100.42) --
	(138.33,100.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (138.22,109.75) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.13, 40.87) -- (160.05, 44.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.13, 44.79) -- (160.05, 40.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32, 42.83) -- (160.87, 42.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.09, 40.05) -- (158.09, 45.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.38, 89.16) rectangle (157.30, 93.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.38, 89.16) -- (157.30, 93.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.38, 93.09) -- (157.30, 89.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.81, 91.12) -- (155.36, 91.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.58, 88.35) -- (152.58, 93.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.87, 53.86) --
	(151.79, 53.86) --
	(151.79, 57.78) --
	(147.87, 57.78) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (147.07,103.02) --
	(149.72, 98.44) --
	(144.43, 98.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.32,107.02) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 42.69) -- (166.22, 46.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 46.62) -- (166.22, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.48, 44.66) -- (167.03, 44.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.26, 41.88) -- (164.26, 47.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.54, 92.57) rectangle (163.47, 96.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.54, 92.57) -- (163.47, 96.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.54, 96.49) -- (163.47, 92.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98, 94.53) -- (161.52, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.75, 91.76) -- (158.75, 97.31);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (154.03, 54.30) --
	(157.96, 54.30) --
	(157.96, 58.22) --
	(154.03, 58.22) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (153.24,107.43) --
	(155.88,102.85) --
	(150.60,102.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (150.49,110.05) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56, 45.13) -- (172.49, 49.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56, 49.06) -- (172.49, 45.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.75, 47.10) -- (173.30, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.52, 44.32) -- (170.52, 49.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.81, 97.37) rectangle (169.73,101.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.81, 97.37) -- (169.73,101.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.81,101.30) -- (169.73, 97.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 99.33) -- (167.79, 99.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.02, 96.56) -- (165.02,102.11);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.30, 55.55) --
	(164.22, 55.55) --
	(164.22, 59.48) --
	(160.30, 59.48) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (159.51,113.44) --
	(162.15,108.87) --
	(156.87,108.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (156.75,114.52) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.74, 44.25) -- (178.66, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.74, 48.18) -- (178.66, 44.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.93, 46.21) -- (179.48, 46.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.70, 43.44) -- (176.70, 48.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.99, 96.18) rectangle (175.91,100.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.99, 96.18) -- (175.91,100.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.99,100.10) -- (175.91, 96.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.42, 98.14) -- (173.97, 98.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19, 95.36) -- (171.19,100.91);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (166.48, 53.92) --
	(170.40, 53.92) --
	(170.40, 57.84) --
	(166.48, 57.84) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (165.69,112.57) --
	(168.33,107.99) --
	(163.04,107.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.93,113.38) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 42.10) -- (184.93, 46.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 46.02) -- (184.93, 42.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.19, 44.06) -- (185.74, 44.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 41.29) -- (182.97, 46.84);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 92.87) rectangle (182.17, 96.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 92.87) -- (182.17, 96.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 96.79) -- (182.17, 92.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.68, 94.83) -- (180.23, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.46, 92.05) -- (177.46, 97.60);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (172.74, 52.84) --
	(176.67, 52.84) --
	(176.67, 56.76) --
	(172.74, 56.76) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (171.95,109.36) --
	(174.59,104.78) --
	(169.31,104.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.19,109.11) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.17, 40.21) -- (191.10, 44.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.17, 44.13) -- (191.10, 40.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.36, 42.17) -- (191.91, 42.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.13, 39.39) -- (189.13, 44.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.42, 92.74) rectangle (188.34, 96.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.42, 92.74) -- (188.34, 96.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.42, 96.67) -- (188.34, 92.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.85, 94.71) -- (186.40, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 91.93) -- (183.62, 97.48);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (178.91, 52.76) --
	(182.83, 52.76) --
	(182.83, 56.69) --
	(178.91, 56.69) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (178.12,109.49) --
	(180.76,104.91) --
	(175.47,104.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (175.36,109.08) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.44, 38.57) -- (197.36, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.44, 42.50) -- (197.36, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.62, 40.53) -- (198.17, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 37.76) -- (195.40, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.68, 90.55) rectangle (194.61, 94.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.68, 90.55) -- (194.61, 94.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.68, 94.47) -- (194.61, 90.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.12, 92.51) -- (192.67, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.89, 89.74) -- (189.89, 95.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (185.17, 51.02) --
	(189.10, 51.02) --
	(189.10, 54.94) --
	(185.17, 54.94) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (184.38,108.34) --
	(187.02,103.77) --
	(181.74,103.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (181.63,107.43) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.70, 38.57) -- (203.62, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.70, 42.50) -- (203.62, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.89, 40.53) -- (204.43, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66, 37.76) -- (201.66, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 90.84) rectangle (200.87, 94.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 90.84) -- (200.87, 94.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 94.77) -- (200.87, 90.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.38, 92.81) -- (198.93, 92.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.15, 90.03) -- (196.15, 95.58);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (191.43, 52.08) --
	(195.36, 52.08) --
	(195.36, 56.00) --
	(191.43, 56.00) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (190.64,109.17) --
	(193.29,104.59) --
	(188.00,104.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.89,107.95) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.88, 38.57) -- (209.80, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.88, 42.50) -- (209.80, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.07, 40.53) -- (210.62, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.84, 37.76) -- (207.84, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.12, 88.80) rectangle (207.05, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.12, 88.80) -- (207.05, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.12, 92.72) -- (207.05, 88.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.56, 90.76) -- (205.11, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.33, 87.99) -- (202.33, 93.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (197.62, 53.50) --
	(201.54, 53.50) --
	(201.54, 57.43) --
	(197.62, 57.43) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (196.82,106.41) --
	(199.47,101.83) --
	(194.18,101.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (194.07,104.82) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10, 38.57) -- (216.03, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.10, 42.50) -- (216.03, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.29, 40.53) -- (216.84, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.07, 37.76) -- (214.07, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 89.38) rectangle (213.27, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 89.38) -- (213.27, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 93.30) -- (213.27, 89.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.78, 91.34) -- (211.33, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56, 88.57) -- (208.56, 94.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (203.84, 53.94) --
	(207.77, 53.94) --
	(207.77, 57.87) --
	(203.84, 57.87) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (203.05,106.99) --
	(205.69,102.41) --
	(200.41,102.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (200.29,105.31) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.31, 38.57) -- (222.24, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.31, 42.50) -- (222.24, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.50, 40.53) -- (223.05, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 37.76) -- (220.27, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.56, 90.22) rectangle (219.48, 94.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.56, 90.22) -- (219.48, 94.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.56, 94.14) -- (219.48, 90.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.99, 92.18) -- (217.54, 92.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.76, 89.41) -- (214.76, 94.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (210.05, 54.42) --
	(213.97, 54.42) --
	(213.97, 58.35) --
	(210.05, 58.35) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (209.26,108.24) --
	(211.90,103.66) --
	(206.61,103.66) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.50,106.06) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.53, 38.57) -- (228.45, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.53, 42.50) -- (228.45, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.72, 40.53) -- (229.27, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.49, 37.76) -- (226.49, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.78, 90.99) rectangle (225.70, 94.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.78, 90.99) -- (225.70, 94.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.78, 94.92) -- (225.70, 90.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.21, 92.96) -- (223.76, 92.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.98, 90.18) -- (220.98, 95.73);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.27, 54.22) --
	(220.19, 54.22) --
	(220.19, 58.14) --
	(216.27, 58.14) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (215.48,109.26) --
	(218.12,104.68) --
	(212.83,104.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (212.72,107.14) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.75, 38.57) -- (234.68, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.75, 42.50) -- (234.68, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.94, 40.53) -- (235.49, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.71, 37.76) -- (232.71, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.00, 90.04) rectangle (231.92, 93.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.00, 90.04) -- (231.92, 93.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.00, 93.96) -- (231.92, 90.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43, 92.00) -- (229.98, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21, 89.23) -- (227.21, 94.78);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (222.49, 54.04) --
	(226.41, 54.04) --
	(226.41, 57.97) --
	(222.49, 57.97) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (221.70,108.27) --
	(224.34,103.69) --
	(219.05,103.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (218.94,106.01) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.81, 38.57) -- (237.73, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.81, 42.50) -- (237.73, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.99, 40.53) -- (238.54, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.77, 37.76) -- (235.77, 43.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.05, 90.61) rectangle (234.98, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.05, 90.61) -- (234.98, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.05, 94.53) -- (234.98, 90.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.49, 92.57) -- (233.04, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.26, 89.80) -- (230.26, 95.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (225.54, 53.85) --
	(229.47, 53.85) --
	(229.47, 57.78) --
	(225.54, 57.78) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (224.75,109.16) --
	(227.39,104.59) --
	(222.11,104.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (222.00,106.75) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.82,125.73) --
	( 52.83,124.39) --
	( 56.25,121.37) --
	( 62.25,109.08) --
	( 69.70,113.34) --
	( 75.86, 89.32) --
	( 82.72, 94.00) --
	( 88.47, 93.60) --
	( 94.57, 92.39) --
	(100.74, 84.51) --
	(106.81, 87.05) --
	(113.35, 86.26) --
	(119.45, 92.93) --
	(125.61, 95.21) --
	(132.08,101.37) --
	(138.22,109.75) --
	(144.32,107.02) --
	(150.49,110.05) --
	(156.75,114.52) --
	(162.93,113.38) --
	(169.19,109.11) --
	(175.36,109.08) --
	(181.63,107.43) --
	(187.89,107.95) --
	(194.07,104.82) --
	(200.29,105.31) --
	(206.50,106.06) --
	(212.72,107.14) --
	(218.94,106.01) --
	(222.00,106.75);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.58, 99.36) --
	( 55.59, 94.35) --
	( 59.01, 86.78) --
	( 65.00, 69.55) --
	( 72.45, 78.45) --
	( 78.62, 45.93) --
	( 85.47, 57.20) --
	( 91.23, 60.23) --
	( 97.33, 64.27) --
	(103.49, 58.89) --
	(109.56, 66.48) --
	(116.10, 70.07) --
	(122.20, 77.80) --
	(128.37, 82.96) --
	(134.83, 90.62) --
	(140.98,101.94) --
	(147.07, 99.97) --
	(153.24,104.38) --
	(159.51,110.39) --
	(165.69,109.52) --
	(171.95,106.31) --
	(178.12,106.44) --
	(184.38,105.29) --
	(190.64,106.12) --
	(196.82,103.36) --
	(203.05,103.94) --
	(209.26,105.19) --
	(215.48,106.20) --
	(221.70,105.22) --
	(224.75,106.11);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.33, 89.94) --
	( 58.34, 89.43) --
	( 61.76, 88.87) --
	( 67.75, 69.79) --
	( 75.21, 71.93) --
	( 81.37, 49.12) --
	( 88.23, 51.22) --
	( 93.98, 50.94) --
	(100.08, 50.33) --
	(106.25, 51.59) --
	(112.31, 53.17) --
	(118.86, 54.63) --
	(124.95, 55.17) --
	(131.12, 56.35) --
	(137.59, 59.52) --
	(143.73, 59.27) --
	(149.83, 55.82) --
	(156.00, 56.26) --
	(162.26, 57.52) --
	(168.44, 55.88) --
	(174.70, 54.80) --
	(180.87, 54.73) --
	(187.14, 52.98) --
	(193.40, 54.04) --
	(199.58, 55.47) --
	(205.80, 55.91) --
	(212.01, 56.39) --
	(218.23, 56.18) --
	(224.45, 56.00) --
	(227.51, 55.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.09,118.31) --
	( 61.09,111.38) --
	( 64.51,102.96) --
	( 70.51, 85.27) --
	( 77.96, 89.34) --
	( 84.13, 67.45) --
	( 90.98, 73.19) --
	( 96.74, 72.61) --
	(102.83, 75.45) --
	(109.00, 68.85) --
	(115.07, 70.87) --
	(121.61, 70.19) --
	(127.71, 76.42) --
	(133.88, 79.13) --
	(140.34, 85.71) --
	(146.49, 93.21) --
	(152.58, 91.12) --
	(158.75, 94.53) --
	(165.02, 99.33) --
	(171.19, 98.14) --
	(177.46, 94.83) --
	(183.62, 94.71) --
	(189.89, 92.51) --
	(196.15, 92.81) --
	(202.33, 90.76) --
	(208.56, 91.34) --
	(214.76, 92.18) --
	(220.98, 92.96) --
	(227.21, 92.00) --
	(230.26, 92.57);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.84, 79.02) --
	( 63.85, 70.76) --
	( 67.27, 74.13) --
	( 73.26, 48.94) --
	( 80.71, 63.62) --
	( 86.88, 35.10) --
	( 93.74, 41.72) --
	( 99.49, 46.55) --
	(105.59, 54.46) --
	(111.76, 47.99) --
	(117.82, 55.97) --
	(124.37, 60.61) --
	(130.46, 68.69) --
	(136.63, 76.75) --
	(143.09, 85.51) --
	(149.24, 93.10) --
	(155.34, 91.12) --
	(161.50, 94.53) --
	(167.77, 99.33) --
	(173.95, 98.14) --
	(180.21, 94.83) --
	(186.38, 94.71) --
	(192.64, 92.51) --
	(198.91, 92.81) --
	(205.09, 90.76) --
	(211.31, 91.34) --
	(217.52, 92.18) --
	(223.74, 92.96) --
	(229.96, 92.00) --
	(233.02, 92.57);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.59, 78.12) --
	( 66.60, 65.31) --
	( 70.02, 52.08) --
	( 76.02, 45.12) --
	( 83.47, 50.57) --
	( 89.64, 42.73) --
	( 96.49, 42.49) --
	(102.25, 42.29) --
	(108.34, 42.09) --
	(114.51, 40.47) --
	(120.58, 41.51) --
	(127.12, 41.06) --
	(133.22, 41.57) --
	(139.38, 42.59) --
	(145.85, 44.43) --
	(151.99, 48.17) --
	(158.09, 42.83) --
	(164.26, 44.66) --
	(170.52, 47.10) --
	(176.70, 46.21) --
	(182.97, 44.06) --
	(189.13, 42.17) --
	(195.40, 40.53) --
	(201.66, 40.53) --
	(207.84, 40.53) --
	(214.07, 40.53) --
	(220.27, 40.53) --
	(226.49, 40.53) --
	(232.71, 40.53) --
	(235.77, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.37, 87.65) --
	( 58.82, 87.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.59, 87.65) --
	( 58.59, 68.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.37, 68.59) --
	( 58.82, 68.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.61, 90.63) --
	( 56.07, 90.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.84, 90.63) --
	( 55.84, 67.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.61, 67.41) --
	( 56.07, 67.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.86,128.70) --
	( 53.32,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.09,128.70) --
	( 53.09,107.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.86,107.91) --
	( 53.32,107.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.10, 97.84) --
	( 50.56, 97.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.33, 97.84) --
	( 50.33, 82.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.10, 82.04) --
	( 50.56, 82.04);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.35,109.02) --
	( 47.81,109.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.58,109.02) --
	( 47.58, 89.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.35, 89.69) --
	( 47.81, 89.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.59,135.22) --
	( 45.05,135.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.82,135.22) --
	( 44.82,116.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.59,116.24) --
	( 45.05,116.24);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.37, 72.46) --
	( 66.83, 72.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.60, 72.46) --
	( 66.60, 58.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.37, 58.15) --
	( 66.83, 58.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 63.62, 81.26) --
	( 64.08, 81.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 63.85, 81.26) --
	( 63.85, 60.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 63.62, 60.25) --
	( 64.08, 60.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.86,120.72) --
	( 61.32,120.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 61.09,120.72) --
	( 61.09,102.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.86,102.05) --
	( 61.32,102.05);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.11, 96.75) --
	( 58.57, 96.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.34, 96.75) --
	( 58.34, 82.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.11, 82.10) --
	( 58.57, 82.10);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.36,105.17) --
	( 55.81,105.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.59,105.17) --
	( 55.59, 83.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.36, 83.52) --
	( 55.81, 83.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.60,133.38) --
	( 53.06,133.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.83,133.38) --
	( 52.83,115.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.60,115.39) --
	( 53.06,115.39);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.79, 58.40) --
	( 70.25, 58.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 70.02, 58.40) --
	( 70.02, 45.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.79, 45.77) --
	( 70.25, 45.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.04, 84.68) --
	( 67.50, 84.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.27, 84.68) --
	( 67.27, 63.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.04, 63.59) --
	( 67.50, 63.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.28,111.83) --
	( 64.74,111.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.51,111.83) --
	( 64.51, 94.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.28, 94.09) --
	( 64.74, 94.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.53, 96.15) --
	( 61.99, 96.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.76, 96.15) --
	( 61.76, 81.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.53, 81.59) --
	( 61.99, 81.59);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.78, 97.45) --
	( 59.23, 97.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.01, 97.45) --
	( 59.01, 76.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.78, 76.11) --
	( 59.23, 76.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.02,129.54) --
	( 56.48,129.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.25,129.54) --
	( 56.25,113.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.02,113.20) --
	( 56.48,113.20);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.79, 49.96) --
	( 76.25, 49.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 76.02, 49.96) --
	( 76.02, 40.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.79, 40.27) --
	( 76.25, 40.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.03, 58.47) --
	( 73.49, 58.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.26, 58.47) --
	( 73.26, 39.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.03, 39.40) --
	( 73.49, 39.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.28, 93.53) --
	( 70.74, 93.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.51, 93.53) --
	( 70.51, 77.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.28, 77.00) --
	( 70.74, 77.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.53, 77.34) --
	( 67.98, 77.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.75, 77.34) --
	( 67.75, 62.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.53, 62.23) --
	( 67.98, 62.23);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 64.77, 80.53) --
	( 65.23, 80.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 65.00, 80.53) --
	( 65.00, 58.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 64.77, 58.57) --
	( 65.23, 58.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02,117.44) --
	( 62.48,117.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.25,117.44) --
	( 62.25,100.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02,100.72) --
	( 62.48,100.72);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.24, 54.99) --
	( 83.70, 54.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.47, 54.99) --
	( 83.47, 46.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.24, 46.14) --
	( 83.70, 46.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 80.49, 72.40) --
	( 80.94, 72.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 80.71, 72.40) --
	( 80.71, 54.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 80.49, 54.84) --
	( 80.94, 54.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.73, 96.88) --
	( 78.19, 96.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.96, 96.88) --
	( 77.96, 81.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.73, 81.80) --
	( 78.19, 81.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.98, 77.83) --
	( 75.44, 77.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 75.21, 77.83) --
	( 75.21, 66.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.98, 66.02) --
	( 75.44, 66.02);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.22, 87.46) --
	( 72.68, 87.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.45, 87.46) --
	( 72.45, 69.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.22, 69.44) --
	( 72.68, 69.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47,121.06) --
	( 69.93,121.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.70,121.06) --
	( 69.70,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47,105.63) --
	( 69.93,105.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.41, 44.92) --
	( 89.87, 44.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.64, 44.92) --
	( 89.64, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.41, 40.53) --
	( 89.87, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.65, 41.47) --
	( 87.11, 41.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.88, 41.47) --
	( 86.88, 28.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.65, 28.73) --
	( 87.11, 28.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 83.90, 72.59) --
	( 84.36, 72.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.13, 72.59) --
	( 84.13, 62.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 83.90, 62.32) --
	( 84.36, 62.32);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 81.14, 53.34) --
	( 81.60, 53.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 81.37, 53.34) --
	( 81.37, 44.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 81.14, 44.90) --
	( 81.60, 44.90);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.39, 54.15) --
	( 78.85, 54.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.62, 54.15) --
	( 78.62, 37.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.39, 37.71) --
	( 78.85, 37.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.64, 95.46) --
	( 76.09, 95.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.86, 95.46) --
	( 75.86, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.64, 83.19) --
	( 76.09, 83.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.26, 44.45) --
	( 96.72, 44.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.49, 44.45) --
	( 96.49, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.26, 40.53) --
	( 96.72, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.51, 48.04) --
	( 93.97, 48.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.74, 48.04) --
	( 93.74, 35.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.51, 35.41) --
	( 93.97, 35.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.75, 78.42) --
	( 91.21, 78.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.98, 78.42) --
	( 90.98, 67.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.75, 67.96) --
	( 91.21, 67.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 88.00, 55.24) --
	( 88.46, 55.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 88.23, 55.24) --
	( 88.23, 47.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 88.00, 47.21) --
	( 88.46, 47.21);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 85.25, 64.56) --
	( 85.70, 64.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 85.47, 64.56) --
	( 85.47, 49.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 85.25, 49.84) --
	( 85.70, 49.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.49,100.25) --
	( 82.95,100.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72,100.25) --
	( 82.72, 87.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.49, 87.75) --
	( 82.95, 87.75);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (102.02, 44.06) --
	(102.48, 44.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (102.25, 44.06) --
	(102.25, 40.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (102.02, 40.52) --
	(102.48, 40.52);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.26, 52.38) --
	( 99.72, 52.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.49, 52.38) --
	( 99.49, 40.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.26, 40.73) --
	( 99.72, 40.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.51, 77.64) --
	( 96.97, 77.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.74, 77.64) --
	( 96.74, 67.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.51, 67.57) --
	( 96.97, 67.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 93.75, 54.67) --
	( 94.21, 54.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 93.98, 54.67) --
	( 93.98, 47.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 93.75, 47.21) --
	( 94.21, 47.21);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 91.00, 67.06) --
	( 91.46, 67.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 91.23, 67.06) --
	( 91.23, 53.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 91.00, 53.41) --
	( 91.46, 53.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.25, 99.55) --
	( 88.70, 99.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.47, 99.55) --
	( 88.47, 87.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.25, 87.64) --
	( 88.70, 87.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.11, 44.02) --
	(108.57, 44.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.34, 44.02) --
	(108.34, 40.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.11, 40.16) --
	(108.57, 40.16);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (105.36, 60.17) --
	(105.82, 60.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (105.59, 60.17) --
	(105.59, 48.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (105.36, 48.74) --
	(105.82, 48.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.61, 80.44) --
	(103.06, 80.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.83, 80.44) --
	(102.83, 70.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.61, 70.46) --
	(103.06, 70.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.85, 53.75) --
	(100.31, 53.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (100.08, 53.75) --
	(100.08, 46.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.85, 46.91) --
	(100.31, 46.91);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.10, 70.49) --
	( 97.55, 70.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.33, 70.49) --
	( 97.33, 58.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.10, 58.05) --
	( 97.55, 58.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.34, 97.98) --
	( 94.80, 97.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.57, 97.98) --
	( 94.57, 86.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.34, 86.81) --
	( 94.80, 86.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (114.28, 40.53) --
	(114.74, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (114.51, 40.53) --
	(114.51, 40.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (114.28, 40.41) --
	(114.74, 40.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.53, 53.43) --
	(111.99, 53.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.76, 53.43) --
	(111.76, 42.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.53, 42.55) --
	(111.99, 42.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.77, 73.21) --
	(109.23, 73.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.00, 73.21) --
	(109.00, 64.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.77, 64.48) --
	(109.23, 64.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (106.02, 54.76) --
	(106.48, 54.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (106.25, 54.76) --
	(106.25, 48.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (106.02, 48.43) --
	(106.48, 48.43);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (103.26, 64.55) --
	(103.72, 64.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (103.49, 64.55) --
	(103.49, 53.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (103.26, 53.24) --
	(103.72, 53.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.51, 89.42) --
	(100.97, 89.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 89.42) --
	(100.74, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.51, 79.60) --
	(100.97, 79.60);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (120.35, 42.49) --
	(120.81, 42.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (120.58, 42.49) --
	(120.58, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (120.35, 40.53) --
	(120.81, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (117.59, 61.13) --
	(118.05, 61.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (117.82, 61.13) --
	(117.82, 50.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (117.59, 50.81) --
	(118.05, 50.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (114.84, 75.01) --
	(115.30, 75.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (115.07, 75.01) --
	(115.07, 66.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (114.84, 66.72) --
	(115.30, 66.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (112.09, 56.13) --
	(112.54, 56.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (112.31, 56.13) --
	(112.31, 50.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (112.09, 50.21) --
	(112.54, 50.21);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.33, 71.78) --
	(109.79, 71.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.56, 71.78) --
	(109.56, 61.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.33, 61.18) --
	(109.79, 61.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.58, 91.56) --
	(107.04, 91.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.81, 91.56) --
	(106.81, 82.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.58, 82.53) --
	(107.04, 82.53);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (126.89, 41.76) --
	(127.35, 41.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.12, 41.76) --
	(127.12, 40.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (126.89, 40.35) --
	(127.35, 40.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (124.14, 65.08) --
	(124.60, 65.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (124.37, 65.08) --
	(124.37, 56.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (124.14, 56.15) --
	(124.60, 56.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.38, 73.99) --
	(121.84, 73.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.61, 73.99) --
	(121.61, 66.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.38, 66.38) --
	(121.84, 66.38);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (118.63, 57.23) --
	(119.09, 57.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (118.86, 57.23) --
	(118.86, 52.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (118.63, 52.02) --
	(119.09, 52.02);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (115.87, 74.60) --
	(116.33, 74.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (116.10, 74.60) --
	(116.10, 65.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (115.87, 65.55) --
	(116.33, 65.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.12, 90.31) --
	(113.58, 90.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.35, 90.31) --
	(113.35, 82.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.12, 82.22) --
	(113.58, 82.22);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.99, 42.52) --
	(133.45, 42.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.22, 42.52) --
	(133.22, 40.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.99, 40.63) --
	(133.45, 40.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.23, 72.97) --
	(130.69, 72.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.46, 72.97) --
	(130.46, 64.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.23, 64.41) --
	(130.69, 64.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (127.48, 80.28) --
	(127.94, 80.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (127.71, 80.28) --
	(127.71, 72.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (127.48, 72.56) --
	(127.94, 72.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.73, 57.37) --
	(125.18, 57.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.95, 57.37) --
	(124.95, 52.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.73, 52.97) --
	(125.18, 52.97);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (121.97, 82.02) --
	(122.43, 82.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.20, 82.02) --
	(122.20, 73.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (121.97, 73.57) --
	(122.43, 73.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.22, 96.80) --
	(119.67, 96.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.45, 96.80) --
	(119.45, 89.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.22, 89.06) --
	(119.67, 89.06);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (139.16, 43.80) --
	(139.61, 43.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (139.38, 43.80) --
	(139.38, 41.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (139.16, 41.37) --
	(139.61, 41.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (136.40, 80.53) --
	(136.86, 80.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (136.63, 80.53) --
	(136.63, 72.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (136.40, 72.97) --
	(136.86, 72.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.65, 82.69) --
	(134.10, 82.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.88, 82.69) --
	(133.88, 75.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.65, 75.57) --
	(134.10, 75.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (130.89, 58.37) --
	(131.35, 58.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.12, 58.37) --
	(131.12, 54.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (130.89, 54.34) --
	(131.35, 54.34);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.14, 86.69) --
	(128.60, 86.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.37, 86.69) --
	(128.37, 79.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.14, 79.22) --
	(128.60, 79.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.38, 98.64) --
	(125.84, 98.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.61, 98.64) --
	(125.61, 91.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.38, 91.79) --
	(125.84, 91.79);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (145.62, 46.37) --
	(146.08, 46.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (145.85, 46.37) --
	(145.85, 42.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (145.62, 42.48) --
	(146.08, 42.48);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.86, 88.93) --
	(143.32, 88.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (143.09, 88.93) --
	(143.09, 82.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.86, 82.09) --
	(143.32, 82.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (140.11, 89.08) --
	(140.57, 89.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (140.34, 89.08) --
	(140.34, 82.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (140.11, 82.34) --
	(140.57, 82.34);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (137.36, 61.57) --
	(137.81, 61.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (137.59, 61.57) --
	(137.59, 57.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (137.36, 57.47) --
	(137.81, 57.47);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.60, 93.92) --
	(135.06, 93.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.83, 93.92) --
	(134.83, 87.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.60, 87.31) --
	(135.06, 87.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.85,104.55) --
	(132.31,104.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.08,104.55) --
	(132.08, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.85, 98.19) --
	(132.31, 98.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.77, 50.69) --
	(152.22, 50.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.99, 50.69) --
	(151.99, 45.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.77, 45.64) --
	(152.22, 45.64);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (149.01, 96.51) --
	(149.47, 96.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (149.24, 96.51) --
	(149.24, 89.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (149.01, 89.70) --
	(149.47, 89.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.26, 96.59) --
	(146.72, 96.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.49, 96.59) --
	(146.49, 89.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.26, 89.84) --
	(146.72, 89.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (143.50, 60.97) --
	(143.96, 60.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (143.73, 60.97) --
	(143.73, 57.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (143.50, 57.58) --
	(143.96, 57.58);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (140.75,105.35) --
	(141.21,105.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (140.98,105.35) --
	(140.98, 98.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (140.75, 98.53) --
	(141.21, 98.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.99,113.13) --
	(138.45,113.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.22,113.13) --
	(138.22,106.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.99,106.37) --
	(138.45,106.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.86, 44.25) --
	(158.32, 44.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.09, 44.25) --
	(158.09, 41.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.86, 41.41) --
	(158.32, 41.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.11, 94.28) --
	(155.57, 94.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.34, 94.28) --
	(155.34, 87.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.11, 87.96) --
	(155.57, 87.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.35, 94.28) --
	(152.81, 94.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.58, 94.28) --
	(152.58, 87.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.35, 87.97) --
	(152.81, 87.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.60, 57.24) --
	(150.06, 57.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.83, 57.24) --
	(149.83, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.60, 54.40) --
	(150.06, 54.40);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (146.85,103.26) --
	(147.30,103.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.07,103.26) --
	(147.07, 96.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (146.85, 96.68) --
	(147.30, 96.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.09,110.18) --
	(144.55,110.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.32,110.18) --
	(144.32,103.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.09,103.86) --
	(144.55,103.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.03, 46.56) --
	(164.49, 46.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.26, 46.56) --
	(164.26, 42.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.03, 42.75) --
	(164.49, 42.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.28, 97.17) --
	(161.73, 97.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.50, 97.17) --
	(161.50, 91.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.28, 91.90) --
	(161.73, 91.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.52, 97.17) --
	(158.98, 97.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.75, 97.17) --
	(158.75, 91.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.52, 91.90) --
	(158.98, 91.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (155.77, 57.49) --
	(156.22, 57.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (156.00, 57.49) --
	(156.00, 55.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (155.77, 55.03) --
	(156.22, 55.03);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (153.01,107.13) --
	(153.47,107.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (153.24,107.13) --
	(153.24,101.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (153.01,101.62) --
	(153.47,101.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.26,112.63) --
	(150.72,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.49,112.63) --
	(150.49,107.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.26,107.46) --
	(150.72,107.46);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (170.30, 49.55) --
	(170.75, 49.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (170.52, 49.55) --
	(170.52, 44.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (170.30, 44.64) --
	(170.75, 44.64);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.54,101.96) --
	(168.00,101.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.77,101.96) --
	(167.77, 96.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.54, 96.71) --
	(168.00, 96.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.79,101.96) --
	(165.25,101.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.02,101.96) --
	(165.02, 96.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.79, 96.71) --
	(165.25, 96.71);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.03, 58.84) --
	(162.49, 58.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.26, 58.84) --
	(162.26, 56.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.03, 56.19) --
	(162.49, 56.19);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.28,112.92) --
	(159.74,112.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.51,112.92) --
	(159.51,107.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.28,107.86) --
	(159.74,107.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,117.07) --
	(156.98,117.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.75,117.07) --
	(156.75,111.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,111.97) --
	(156.98,111.97);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.47, 48.54) --
	(176.93, 48.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.70, 48.54) --
	(176.70, 43.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.47, 43.89) --
	(176.93, 43.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (173.72,100.40) --
	(174.18,100.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (173.95,100.40) --
	(173.95, 95.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (173.72, 95.88) --
	(174.18, 95.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.96,100.40) --
	(171.42,100.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (171.19,100.40) --
	(171.19, 95.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.96, 95.88) --
	(171.42, 95.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.21, 57.06) --
	(168.67, 57.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.44, 57.06) --
	(168.44, 54.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.21, 54.70) --
	(168.67, 54.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.46,111.78) --
	(165.91,111.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.69,111.78) --
	(165.69,107.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.46,107.25) --
	(165.91,107.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.70,115.65) --
	(163.16,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.93,115.65) --
	(162.93,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.70,111.11) --
	(163.16,111.11);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (182.74, 45.85) --
	(183.20, 45.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (182.97, 45.85) --
	(182.97, 42.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (182.74, 42.27) --
	(183.20, 42.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (179.98, 97.01) --
	(180.44, 97.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (180.21, 97.01) --
	(180.21, 92.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (179.98, 92.65) --
	(180.44, 92.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (177.23, 97.01) --
	(177.69, 97.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (177.46, 97.01) --
	(177.46, 92.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (177.23, 92.65) --
	(177.69, 92.65);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (174.47, 55.85) --
	(174.93, 55.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (174.70, 55.85) --
	(174.70, 53.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (174.47, 53.74) --
	(174.93, 53.74);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (171.72,108.53) --
	(172.18,108.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (171.95,108.53) --
	(171.95,104.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (171.72,104.09) --
	(172.18,104.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.97,111.32) --
	(169.42,111.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.19,111.32) --
	(169.19,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.97,106.90) --
	(169.42,106.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.90, 43.36) --
	(189.36, 43.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (189.13, 43.36) --
	(189.13, 40.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.90, 40.98) --
	(189.36, 40.98);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (186.15, 96.79) --
	(186.61, 96.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (186.38, 96.79) --
	(186.38, 92.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (186.15, 92.62) --
	(186.61, 92.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (183.40, 96.79) --
	(183.85, 96.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (183.62, 96.79) --
	(183.62, 92.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (183.40, 92.62) --
	(183.85, 92.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (180.64, 55.77) --
	(181.10, 55.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (180.87, 55.77) --
	(180.87, 53.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (180.64, 53.68) --
	(181.10, 53.68);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (177.89,108.62) --
	(178.34,108.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (178.12,108.62) --
	(178.12,104.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (177.89,104.25) --
	(178.34,104.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13,111.26) --
	(175.59,111.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.36,111.26) --
	(175.36,106.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13,106.91) --
	(175.59,106.91);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.17, 40.53) --
	(195.63, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.40, 40.53) --
	(195.40, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.17, 40.53) --
	(195.63, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (192.42, 94.48) --
	(192.87, 94.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (192.64, 94.48) --
	(192.64, 90.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (192.42, 90.55) --
	(192.87, 90.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (189.66, 94.48) --
	(190.12, 94.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (189.89, 94.48) --
	(189.89, 90.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (189.66, 90.55) --
	(190.12, 90.55);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (186.91, 53.95) --
	(187.37, 53.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (187.14, 53.95) --
	(187.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (186.91, 52.01) --
	(187.37, 52.01);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.15,107.35) --
	(184.61,107.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.38,107.35) --
	(184.38,103.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.15,103.23) --
	(184.61,103.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.40,109.48) --
	(181.86,109.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.63,109.48) --
	(181.63,105.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.40,105.38) --
	(181.86,105.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (201.43, 40.53) --
	(201.89, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (201.66, 40.53) --
	(201.66, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (201.43, 40.53) --
	(201.89, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.68, 94.52) --
	(199.13, 94.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.91, 94.52) --
	(198.91, 91.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.68, 91.09) --
	(199.13, 91.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (195.92, 94.52) --
	(196.38, 94.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.15, 94.52) --
	(196.15, 91.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (195.92, 91.09) --
	(196.38, 91.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.17, 54.94) --
	(193.63, 54.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.40, 54.94) --
	(193.40, 53.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.17, 53.14) --
	(193.63, 53.14);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (190.41,107.94) --
	(190.87,107.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (190.64,107.94) --
	(190.64,104.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (190.41,104.30) --
	(190.87,104.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.66,109.75) --
	(188.12,109.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.89,109.75) --
	(187.89,106.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.66,106.14) --
	(188.12,106.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (207.61, 40.53) --
	(208.07, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (207.84, 40.53) --
	(207.84, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (207.61, 40.53) --
	(208.07, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (204.86, 92.39) --
	(205.31, 92.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (205.09, 92.39) --
	(205.09, 89.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (204.86, 89.14) --
	(205.31, 89.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (202.10, 92.39) --
	(202.56, 92.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (202.33, 92.39) --
	(202.33, 89.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (202.10, 89.14) --
	(202.56, 89.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (199.35, 56.39) --
	(199.81, 56.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (199.58, 56.39) --
	(199.58, 54.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (199.35, 54.55) --
	(199.81, 54.55);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (196.59,105.06) --
	(197.05,105.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (196.82,105.06) --
	(196.82,101.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (196.59,101.66) --
	(197.05,101.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.84,106.53) --
	(194.30,106.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.07,106.53) --
	(194.07,103.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.84,103.12) --
	(194.30,103.12);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (213.84, 40.53) --
	(214.30, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (214.07, 40.53) --
	(214.07, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (213.84, 40.53) --
	(214.30, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (211.08, 92.71) --
	(211.54, 92.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (211.31, 92.71) --
	(211.31, 89.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (211.08, 89.97) --
	(211.54, 89.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.33, 92.71) --
	(208.79, 92.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.56, 92.71) --
	(208.56, 89.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.33, 89.97) --
	(208.79, 89.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (205.57, 56.69) --
	(206.03, 56.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (205.80, 56.69) --
	(205.80, 55.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (205.57, 55.12) --
	(206.03, 55.12);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (202.82,105.41) --
	(203.28,105.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (203.05,105.41) --
	(203.05,102.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (202.82,102.48) --
	(203.28,102.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.07,106.76) --
	(200.52,106.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.29,106.76) --
	(200.29,103.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.07,103.86) --
	(200.52,103.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (220.04, 40.53) --
	(220.50, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (220.27, 40.53) --
	(220.27, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (220.04, 40.53) --
	(220.50, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (217.29, 93.41) --
	(217.75, 93.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (217.52, 93.41) --
	(217.52, 90.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (217.29, 90.95) --
	(217.75, 90.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.54, 93.41) --
	(214.99, 93.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.76, 93.41) --
	(214.76, 90.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.54, 90.95) --
	(214.99, 90.95);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (211.78, 57.14) --
	(212.24, 57.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (212.01, 57.14) --
	(212.01, 55.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (211.78, 55.63) --
	(212.24, 55.63);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.03,106.51) --
	(209.49,106.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.26,106.51) --
	(209.26,103.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.03,103.86) --
	(209.49,103.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.27,107.38) --
	(206.73,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.50,107.38) --
	(206.50,104.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.27,104.75) --
	(206.73,104.75);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (226.26, 40.53) --
	(226.72, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (226.49, 40.53) --
	(226.49, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (226.26, 40.53) --
	(226.72, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (223.51, 94.10) --
	(223.97, 94.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (223.74, 94.10) --
	(223.74, 91.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (223.51, 91.81) --
	(223.97, 91.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (220.75, 94.10) --
	(221.21, 94.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (220.98, 94.10) --
	(220.98, 91.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (220.75, 91.81) --
	(221.21, 91.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (218.00, 56.80) --
	(218.46, 56.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (218.23, 56.80) --
	(218.23, 55.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (218.00, 55.56) --
	(218.46, 55.56);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (215.25,107.49) --
	(215.70,107.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (215.48,107.49) --
	(215.48,104.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (215.25,104.92) --
	(215.70,104.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,108.40) --
	(212.95,108.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72,108.40) --
	(212.72,105.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,105.88) --
	(212.95,105.88);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (232.49, 40.53) --
	(232.94, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (232.71, 40.53) --
	(232.71, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (232.49, 40.53) --
	(232.94, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (229.73, 93.06) --
	(230.19, 93.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (229.96, 93.06) --
	(229.96, 90.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (229.73, 90.95) --
	(230.19, 90.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.98, 93.06) --
	(227.43, 93.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.21, 93.06) --
	(227.21, 90.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (226.98, 90.95) --
	(227.43, 90.95);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (224.22, 56.58) --
	(224.68, 56.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (224.45, 56.58) --
	(224.45, 55.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (224.22, 55.43) --
	(224.68, 55.43);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (221.47,106.38) --
	(221.93,106.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (221.70,106.38) --
	(221.70,104.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (221.47,104.06) --
	(221.93,104.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.71,107.16) --
	(219.17,107.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.94,107.16) --
	(218.94,104.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.71,104.86) --
	(219.17,104.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (235.54, 40.53) --
	(236.00, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (235.77, 40.53) --
	(235.77, 40.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (235.54, 40.53) --
	(236.00, 40.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (232.79, 93.60) --
	(233.24, 93.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.02, 93.60) --
	(233.02, 91.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (232.79, 91.54) --
	(233.24, 91.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.03, 93.60) --
	(230.49, 93.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.26, 93.60) --
	(230.26, 91.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.03, 91.54) --
	(230.49, 91.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (227.28, 56.33) --
	(227.74, 56.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (227.51, 56.33) --
	(227.51, 55.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (227.28, 55.31) --
	(227.74, 55.31);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (224.52,107.27) --
	(224.98,107.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (224.75,107.27) --
	(224.75,104.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (224.52,104.96) --
	(224.98,104.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.77,107.89) --
	(222.23,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.00,107.89) --
	(222.00,105.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.77,105.62) --
	(222.23,105.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 38.33) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 68.29) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 98.25) {10.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,128.21) {15.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 59.72, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (142.35, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (224.98, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.30,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 81.97) {Benefit over SAA (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (266.06,118.11) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.28,118.11) -- (271.84,118.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.28,118.11) -- (271.84,118.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (266.06,106.71) --
	(268.70,102.13) --
	(263.42,102.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (260.28,103.65) -- (271.84,103.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (260.28,103.65) -- (271.84,103.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (264.10, 87.24) --
	(268.02, 87.24) --
	(268.02, 91.16) --
	(264.10, 91.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (260.28, 89.20) -- (271.84, 89.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (260.28, 89.20) -- (271.84, 89.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.28, 74.75) -- (268.83, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.06, 71.97) -- (266.06, 77.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.28, 74.75) -- (271.84, 74.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.28, 74.75) -- (271.84, 74.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.10, 58.33) rectangle (268.02, 62.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.10, 58.33) -- (268.02, 62.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.10, 62.25) -- (268.02, 58.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.28, 60.29) -- (271.84, 60.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.28, 60.29) -- (271.84, 60.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.10, 43.88) -- (268.02, 47.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.10, 47.80) -- (268.02, 43.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.28, 45.84) -- (268.83, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.06, 43.06) -- (266.06, 48.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (260.28, 45.84) -- (271.84, 45.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (260.28, 45.84) -- (271.84, 45.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.29,115.90) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.29,101.45) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.29, 87.00) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.29, 72.54) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.29, 58.09) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.29, 43.63) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/backtest_50.tex <==
% Created by tikzDevice version 0.12 on 2020-03-02 20:31:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 30.48) --
	(212.81, 30.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 78.32) --
	(212.81, 78.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,126.15) --
	(212.81,126.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,173.99) --
	(212.81,173.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.29, 23.41) --
	( 90.29,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.73, 23.41) --
	(159.73,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 54.40) --
	(212.81, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,102.23) --
	(212.81,102.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,150.07) --
	(212.81,150.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,197.91) --
	(212.81,197.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.57, 23.41) --
	( 55.57,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.01, 23.41) --
	(125.01,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.45, 23.41) --
	(194.45,212.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.67,114.46) -- ( 56.59,118.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.67,118.38) -- ( 56.59,114.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85,116.42) -- ( 57.40,116.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63,113.64) -- ( 54.63,119.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 98.76) rectangle ( 54.28,102.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 98.76) -- ( 54.28,102.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35,102.68) -- ( 54.28, 98.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.23,174.54) -- ( 52.78,174.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00,171.77) -- ( 50.00,177.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 45.72,134.44) --
	( 49.65,134.44) --
	( 49.65,138.37) --
	( 45.72,138.37) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 45.37,148.77) --
	( 48.01,144.20) --
	( 42.73,144.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.06,189.76) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 95.04) -- ( 63.32, 98.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 98.96) -- ( 63.32, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.58, 97.00) -- ( 64.13, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 94.23) -- ( 61.36, 99.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08,104.43) rectangle ( 61.01,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08,104.43) -- ( 61.01,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.08,108.35) -- ( 61.01,104.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95,165.46) -- ( 59.50,165.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.73,162.69) -- ( 56.73,168.23);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 52.45,132.85) --
	( 56.38,132.85) --
	( 56.38,136.78) --
	( 52.45,136.78) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 52.10,142.05) --
	( 54.74,137.47) --
	( 49.46,137.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 49.79,186.48) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 73.22) -- ( 66.19, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 77.14) -- ( 66.19, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.46, 75.18) -- ( 67.01, 75.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 72.41) -- ( 64.23, 77.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,113.98) rectangle ( 63.88,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,113.98) -- ( 63.88,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96,117.90) -- ( 63.88,113.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.83,151.56) -- ( 62.38,151.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,148.79) -- ( 59.60,154.34);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 55.33,132.17) --
	( 59.25,132.17) --
	( 59.25,136.09) --
	( 55.33,136.09) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.97,134.84) --
	( 57.62,130.27) --
	( 52.33,130.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.66,178.54) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 59.99) -- ( 71.23, 63.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 63.91) -- ( 71.23, 59.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 61.95) -- ( 72.05, 61.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 59.17) -- ( 69.27, 64.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 62.28) rectangle ( 68.92, 66.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 62.28) -- ( 68.92, 66.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 66.20) -- ( 68.92, 62.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,118.62) -- ( 67.42,118.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64,115.85) -- ( 64.64,121.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 60.36, 95.06) --
	( 64.29, 95.06) --
	( 64.29, 98.98) --
	( 60.36, 98.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 60.01,102.43) --
	( 62.65, 97.85) --
	( 57.37, 97.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.70,155.92) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 65.20) -- ( 77.49, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 69.12) -- ( 77.49, 65.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 67.16) -- ( 78.31, 67.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.53, 64.39) -- ( 75.53, 69.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 85.83) rectangle ( 75.18, 89.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 85.83) -- ( 75.18, 89.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 89.76) -- ( 75.18, 85.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.13,125.68) -- ( 73.68,125.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.90,122.91) -- ( 70.90,128.46);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 66.63, 97.29) --
	( 70.55, 97.29) --
	( 70.55,101.21) --
	( 66.63,101.21) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 66.27,117.93) --
	( 68.92,113.35) --
	( 63.63,113.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.96,165.12) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 55.85) -- ( 82.68, 59.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75, 59.78) -- ( 82.68, 55.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94, 57.81) -- ( 83.49, 57.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 55.04) -- ( 80.71, 60.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 39.79) rectangle ( 80.36, 43.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 39.79) -- ( 80.36, 43.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 43.71) -- ( 80.36, 39.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.31, 93.34) -- ( 78.86, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 90.57) -- ( 76.09, 96.11);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.81, 63.21) --
	( 75.73, 63.21) --
	( 75.73, 67.14) --
	( 71.81, 67.14) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 71.46, 61.47) --
	( 74.10, 56.89) --
	( 68.81, 56.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.14,123.64) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 54.26) -- ( 88.44, 58.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 58.18) -- ( 88.44, 54.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 56.22) -- ( 89.25, 56.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48, 53.44) -- ( 86.48, 58.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 56.54) rectangle ( 86.12, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 56.54) -- ( 86.12, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 60.47) -- ( 86.12, 56.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07,102.37) -- ( 84.62,102.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85, 99.60) -- ( 81.85,105.15);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 77.57, 66.00) --
	( 81.49, 66.00) --
	( 81.49, 69.93) --
	( 77.57, 69.93) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 77.22, 81.34) --
	( 79.86, 76.76) --
	( 74.57, 76.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.90,132.74) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 55.84) -- ( 93.27, 59.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 59.77) -- ( 93.27, 55.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54, 57.80) -- ( 94.09, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 55.03) -- ( 91.31, 60.58);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 58.95) rectangle ( 90.96, 62.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 58.95) -- ( 90.96, 62.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 62.88) -- ( 90.96, 58.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91,101.72) -- ( 89.46,101.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 98.94) -- ( 86.68,104.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.41, 66.19) --
	( 86.33, 66.19) --
	( 86.33, 70.12) --
	( 82.41, 70.12) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 82.05, 83.04) --
	( 84.70, 78.47) --
	( 79.41, 78.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.74,131.14) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 54.97) -- ( 98.40, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 58.90) -- ( 98.40, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 56.94) -- ( 99.21, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 54.16) -- ( 96.43, 59.71);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 74.05) rectangle ( 96.08, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 74.05) -- ( 96.08, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 77.97) -- ( 96.08, 74.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,106.44) -- ( 94.58,106.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81,103.67) -- ( 91.81,109.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.53, 65.18) --
	( 91.45, 65.18) --
	( 91.45, 69.11) --
	( 87.53, 69.11) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 87.18, 95.79) --
	( 89.82, 91.21) --
	( 84.53, 91.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.86,131.07) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 52.44) -- (103.58, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 56.36) -- (103.58, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84, 54.40) -- (104.39, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.62, 51.62) -- (101.62, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 64.19) rectangle (101.26, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 64.19) -- (101.26, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 68.12) -- (101.26, 64.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 96.22) -- ( 99.76, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 93.44) -- ( 96.99, 98.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.71, 67.49) --
	( 96.64, 67.49) --
	( 96.64, 71.41) --
	( 92.71, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 92.36, 82.98) --
	( 95.00, 78.41) --
	( 89.72, 78.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.04,119.17) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 54.06) -- (108.68, 57.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.75, 57.98) -- (108.68, 54.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.94, 56.02) -- (109.49, 56.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.72, 53.25) -- (106.72, 58.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 75.42) rectangle (106.36, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 75.42) -- (106.36, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 79.35) -- (106.36, 75.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31,100.00) -- (104.86,100.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09, 97.22) -- (102.09,102.77);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.81, 70.85) --
	(101.73, 70.85) --
	(101.73, 74.78) --
	( 97.81, 74.78) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 97.46, 96.57) --
	(100.10, 91.99) --
	( 94.81, 91.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.14,123.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25, 53.93) -- (114.18, 57.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.25, 57.85) -- (114.18, 53.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.44, 55.89) -- (114.99, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21, 53.12) -- (112.21, 58.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 81.25) rectangle (111.86, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 81.25) -- (111.86, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 85.18) -- (111.86, 81.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,100.16) -- (110.36,100.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.58, 97.38) -- (107.58,102.93);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (103.31, 73.24) --
	(107.23, 73.24) --
	(107.23, 77.16) --
	(103.31, 77.16) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (102.96,101.19) --
	(105.60, 96.61) --
	(100.31, 96.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.64,123.08) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 54.40) -- (119.30, 58.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 58.33) -- (119.30, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.56, 56.37) -- (120.11, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.34, 53.59) -- (117.34, 59.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 99.86) rectangle (116.98,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 99.86) -- (116.98,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06,103.79) -- (116.98, 99.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.93,110.10) -- (115.48,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71,107.32) -- (112.71,112.87);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (108.43, 74.07) --
	(112.36, 74.07) --
	(112.36, 78.00) --
	(108.43, 78.00) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (108.08,116.81) --
	(110.72,112.24) --
	(105.44,112.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.76,133.94) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 55.70) -- (124.48, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 59.62) -- (124.48, 55.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.74, 57.66) -- (125.29, 57.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.52, 54.89) -- (122.52, 60.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24,110.59) rectangle (122.17,114.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24,110.59) -- (122.17,114.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24,114.52) -- (122.17,110.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,114.63) -- (120.66,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.89,111.86) -- (117.89,117.41);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (113.61, 75.75) --
	(117.54, 75.75) --
	(117.54, 79.67) --
	(113.61, 79.67) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (113.26,121.35) --
	(115.90,116.78) --
	(110.62,116.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (110.95,137.38) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 58.52) -- (129.91, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 62.44) -- (129.91, 58.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18, 60.48) -- (130.73, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.95, 57.70) -- (127.95, 63.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,121.65) rectangle (127.60,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,121.65) -- (127.60,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,125.57) -- (127.60,121.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,125.18) -- (126.10,125.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32,122.40) -- (123.32,127.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (119.05, 79.95) --
	(122.97, 79.95) --
	(122.97, 83.87) --
	(119.05, 83.87) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (118.69,137.40) --
	(121.34,132.82) --
	(116.05,132.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.38,147.42) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 63.34) -- (135.08, 67.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15, 67.26) -- (135.08, 63.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.34, 65.30) -- (135.89, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.12, 62.52) -- (133.12, 68.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84,135.16) rectangle (132.76,139.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84,135.16) -- (132.76,139.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84,139.09) -- (132.76,135.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.71,137.12) -- (131.26,137.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49,134.35) -- (128.49,139.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (124.21, 79.66) --
	(128.13, 79.66) --
	(128.13, 83.59) --
	(124.21, 83.59) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (123.86,152.42) --
	(126.50,147.84) --
	(121.22,147.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.54,161.15) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 55.96) -- (140.20, 59.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 59.88) -- (140.20, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.46, 57.92) -- (141.01, 57.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.24, 55.15) -- (138.24, 60.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96,132.07) rectangle (137.89,136.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96,132.07) -- (137.89,136.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.96,136.00) -- (137.89,132.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84,134.03) -- (136.39,134.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,131.26) -- (133.61,136.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (129.33, 74.92) --
	(133.26, 74.92) --
	(133.26, 78.85) --
	(129.33, 78.85) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (128.98,150.09) --
	(131.62,145.52) --
	(126.34,145.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.67,157.45) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 58.93) -- (145.38, 62.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 62.85) -- (145.38, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.65, 60.89) -- (146.20, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.42, 58.11) -- (143.42, 63.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14,137.76) rectangle (143.07,141.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14,137.76) -- (143.07,141.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14,141.69) -- (143.07,137.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.02,139.73) -- (141.57,139.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79,136.95) -- (138.79,142.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (134.52, 75.62) --
	(138.44, 75.62) --
	(138.44, 79.54) --
	(134.52, 79.54) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (134.16,158.48) --
	(136.81,153.91) --
	(131.52,153.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.85,162.57) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 62.55) -- (150.65, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.73, 66.48) -- (150.65, 62.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 64.51) -- (151.46, 64.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.69, 61.74) -- (148.69, 67.29);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41,145.43) rectangle (148.33,149.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41,145.43) -- (148.33,149.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41,149.36) -- (148.33,145.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.28,147.40) -- (146.83,147.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.06,144.62) -- (144.06,150.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (139.78, 77.52) --
	(143.71, 77.52) --
	(143.71, 81.45) --
	(139.78, 81.45) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (139.43,168.10) --
	(142.07,163.52) --
	(136.79,163.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.11,171.00) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 60.96) -- (155.84, 64.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 64.88) -- (155.84, 60.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.10, 62.92) -- (156.65, 62.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.88, 60.14) -- (153.88, 65.69);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,143.05) rectangle (153.53,146.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,143.05) -- (153.53,146.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,146.97) -- (153.53,143.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.47,145.01) -- (152.02,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25,142.24) -- (149.25,147.79);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (144.97, 74.98) --
	(148.90, 74.98) --
	(148.90, 78.90) --
	(144.97, 78.90) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (144.62,166.89) --
	(147.26,162.31) --
	(141.98,162.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.31,169.05) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 58.03) -- (161.10, 61.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 61.96) -- (161.10, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.37, 59.99) -- (161.92, 59.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 57.22) -- (159.14, 62.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,138.08) rectangle (158.79,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,138.08) -- (158.79,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87,142.01) -- (158.79,138.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.74,140.04) -- (157.29,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.51,137.27) -- (154.51,142.82);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (150.24, 73.55) --
	(154.16, 73.55) --
	(154.16, 77.47) --
	(150.24, 77.47) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (149.88,161.32) --
	(152.53,156.74) --
	(147.24,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.57,162.21) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 55.04) -- (166.29, 58.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 58.96) -- (166.29, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55, 57.00) -- (167.10, 57.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.32, 54.23) -- (164.32, 59.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,137.98) rectangle (163.97,141.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,137.98) -- (163.97,141.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,141.90) -- (163.97,137.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.92,139.94) -- (162.47,139.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.69,137.17) -- (159.69,142.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.42, 73.24) --
	(159.34, 73.24) --
	(159.34, 77.16) --
	(155.42, 77.16) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (155.07,161.95) --
	(157.71,157.37) --
	(152.42,157.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.75,162.46) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 52.44) -- (171.55, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 56.36) -- (171.55, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.81, 54.40) -- (172.36, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.59, 51.62) -- (169.59, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31,134.23) rectangle (169.24,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31,134.23) -- (169.24,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.31,138.16) -- (169.24,134.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.19,136.20) -- (167.74,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.96,133.42) -- (164.96,138.97);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.68, 70.89) --
	(164.61, 70.89) --
	(164.61, 74.81) --
	(160.68, 74.81) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (160.33,159.53) --
	(162.97,154.95) --
	(157.69,154.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (158.02,159.32) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 52.44) -- (176.81, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 56.36) -- (176.81, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.08, 54.40) -- (177.63, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 51.62) -- (174.85, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57,134.36) rectangle (174.50,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57,134.36) -- (174.50,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.57,138.28) -- (174.50,134.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.45,136.32) -- (173.00,136.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,133.54) -- (170.22,139.09);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.95, 72.60) --
	(169.87, 72.60) --
	(169.87, 76.53) --
	(165.95, 76.53) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (165.59,160.46) --
	(168.24,155.88) --
	(162.95,155.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (163.28,160.48) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 52.44) -- (182.01, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.08, 56.36) -- (182.01, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 54.40) -- (182.82, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.04, 51.62) -- (180.04, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77,132.14) rectangle (179.69,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77,132.14) -- (179.69,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.77,136.06) -- (179.69,132.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.64,134.10) -- (178.19,134.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.42,131.33) -- (175.42,136.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (171.14, 74.96) --
	(175.06, 74.96) --
	(175.06, 78.88) --
	(171.14, 78.88) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (170.79,156.36) --
	(173.43,151.78) --
	(168.14,151.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.47,155.67) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 52.44) -- (187.24, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.31, 56.36) -- (187.24, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.50, 54.40) -- (188.05, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.28, 51.62) -- (185.28, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,133.07) rectangle (184.92,136.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,133.07) -- (184.92,136.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,136.99) -- (184.92,133.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87,135.03) -- (183.42,135.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65,132.26) -- (180.65,137.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (176.37, 75.43) --
	(180.29, 75.43) --
	(180.29, 79.36) --
	(176.37, 79.36) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (176.02,157.22) --
	(178.66,152.64) --
	(173.38,152.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.70,156.57) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 52.44) -- (192.45, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 56.36) -- (192.45, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 54.40) -- (193.27, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.49, 51.62) -- (190.49, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,134.15) rectangle (190.14,138.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,134.15) -- (190.14,138.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,138.08) -- (190.14,134.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09,136.11) -- (188.64,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.86,133.34) -- (185.86,138.89);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (181.59, 76.10) --
	(185.51, 76.10) --
	(185.51, 80.02) --
	(181.59, 80.02) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (181.23,159.05) --
	(183.88,154.47) --
	(178.59,154.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.92,157.51) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.76, 52.44) -- (197.68, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.76, 56.36) -- (197.68, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.94, 54.40) -- (198.49, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72, 51.62) -- (195.72, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44,135.66) rectangle (195.37,139.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44,135.66) -- (195.37,139.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.44,139.58) -- (195.37,135.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.31,137.62) -- (193.86,137.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09,134.85) -- (191.09,140.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (186.81, 76.05) --
	(190.74, 76.05) --
	(190.74, 79.97) --
	(186.81, 79.97) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (186.46,161.38) --
	(189.10,156.80) --
	(183.82,156.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.15,159.82) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.98, 52.44) -- (202.91, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.98, 56.36) -- (202.91, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.17, 54.40) -- (203.72, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95, 51.62) -- (200.95, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67,134.31) rectangle (200.59,138.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67,134.31) -- (200.59,138.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67,138.23) -- (200.59,134.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54,136.27) -- (199.09,136.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.32,133.50) -- (196.32,139.05);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.04, 75.74) --
	(195.97, 75.74) --
	(195.97, 79.67) --
	(192.04, 79.67) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (191.69,159.86) --
	(194.33,155.28) --
	(189.05,155.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.37,158.20) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.55, 52.44) -- (205.48, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.55, 56.36) -- (205.48, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.74, 54.40) -- (206.29, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.51, 51.62) -- (203.51, 57.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24,135.21) rectangle (203.16,139.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24,135.21) -- (203.16,139.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.24,139.13) -- (203.16,135.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.11,137.17) -- (201.66,137.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.89,134.39) -- (198.89,139.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (194.61, 75.37) --
	(198.53, 75.37) --
	(198.53, 79.30) --
	(194.61, 79.30) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (194.26,160.85) --
	(196.90,156.27) --
	(191.61,156.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.94,159.37) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.06,189.76) --
	( 49.79,186.48) --
	( 52.66,178.54) --
	( 57.70,155.92) --
	( 63.96,165.12) --
	( 69.14,123.64) --
	( 74.90,132.74) --
	( 79.74,131.14) --
	( 84.86,131.07) --
	( 90.04,119.17) --
	( 95.14,123.32) --
	(100.64,123.08) --
	(105.76,133.94) --
	(110.95,137.38) --
	(116.38,147.42) --
	(121.54,161.15) --
	(126.67,157.45) --
	(131.85,162.57) --
	(137.11,171.00) --
	(142.31,169.05) --
	(147.57,162.21) --
	(152.75,162.46) --
	(158.02,159.32) --
	(163.28,160.48) --
	(168.47,155.67) --
	(173.70,156.57) --
	(178.92,157.51) --
	(184.15,159.82) --
	(189.37,158.20) --
	(191.94,159.37);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.37,145.72) --
	( 52.10,139.00) --
	( 54.97,131.79) --
	( 60.01, 99.38) --
	( 66.27,114.87) --
	( 71.46, 58.42) --
	( 77.22, 78.29) --
	( 82.05, 79.99) --
	( 87.18, 92.73) --
	( 92.36, 79.93) --
	( 97.46, 93.52) --
	(102.96, 98.14) --
	(108.08,113.76) --
	(113.26,118.30) --
	(118.69,134.35) --
	(123.86,149.37) --
	(128.98,147.04) --
	(134.16,155.43) --
	(139.43,165.05) --
	(144.62,163.84) --
	(149.88,158.26) --
	(155.07,158.90) --
	(160.33,156.48) --
	(165.59,157.41) --
	(170.79,153.31) --
	(176.02,154.16) --
	(181.23,155.99) --
	(186.46,158.33) --
	(191.69,156.81) --
	(194.26,157.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.69,136.41) --
	( 54.41,134.81) --
	( 57.29,134.13) --
	( 62.33, 97.02) --
	( 68.59, 99.25) --
	( 73.77, 65.17) --
	( 79.53, 67.96) --
	( 84.37, 68.15) --
	( 89.49, 67.14) --
	( 94.67, 69.45) --
	( 99.77, 72.81) --
	(105.27, 75.20) --
	(110.39, 76.04) --
	(115.58, 77.71) --
	(121.01, 81.91) --
	(126.17, 81.62) --
	(131.30, 76.88) --
	(136.48, 77.58) --
	(141.74, 79.49) --
	(146.93, 76.94) --
	(152.20, 75.51) --
	(157.38, 75.20) --
	(162.65, 72.85) --
	(167.91, 74.56) --
	(173.10, 76.92) --
	(178.33, 77.40) --
	(183.55, 78.06) --
	(188.77, 78.01) --
	(194.00, 77.70) --
	(196.57, 77.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.00,174.54) --
	( 56.73,165.46) --
	( 59.60,151.56) --
	( 64.64,118.62) --
	( 70.90,125.68) --
	( 76.09, 93.34) --
	( 81.85,102.37) --
	( 86.68,101.72) --
	( 91.81,106.44) --
	( 96.99, 96.22) --
	(102.09,100.00) --
	(107.58,100.16) --
	(112.71,110.10) --
	(117.89,114.63) --
	(123.32,125.18) --
	(128.49,137.12) --
	(133.61,134.03) --
	(138.79,139.73) --
	(144.06,147.40) --
	(149.25,145.01) --
	(154.51,140.04) --
	(159.69,139.94) --
	(164.96,136.20) --
	(170.22,136.32) --
	(175.42,134.10) --
	(180.65,135.03) --
	(185.86,136.11) --
	(191.09,137.62) --
	(196.32,136.27) --
	(198.89,137.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.31,100.72) --
	( 59.04,106.39) --
	( 61.92,115.94) --
	( 66.96, 64.24) --
	( 73.22, 87.80) --
	( 78.40, 41.75) --
	( 84.16, 58.50) --
	( 89.00, 60.91) --
	( 94.12, 76.01) --
	( 99.30, 66.15) --
	(104.40, 77.39) --
	(109.90, 83.22) --
	(115.02,101.82) --
	(120.20,112.56) --
	(125.64,123.61) --
	(130.80,137.12) --
	(135.92,134.03) --
	(141.11,139.73) --
	(146.37,147.40) --
	(151.56,145.01) --
	(156.83,140.04) --
	(162.01,139.94) --
	(167.28,136.20) --
	(172.54,136.32) --
	(177.73,134.10) --
	(182.96,135.03) --
	(188.18,136.11) --
	(193.40,137.62) --
	(198.63,136.27) --
	(201.20,137.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.63,116.42) --
	( 61.36, 97.00) --
	( 64.23, 75.18) --
	( 69.27, 61.95) --
	( 75.53, 67.16) --
	( 80.71, 57.81) --
	( 86.48, 56.22) --
	( 91.31, 57.80) --
	( 96.43, 56.94) --
	(101.62, 54.40) --
	(106.72, 56.02) --
	(112.21, 55.89) --
	(117.34, 56.37) --
	(122.52, 57.66) --
	(127.95, 60.48) --
	(133.12, 65.30) --
	(138.24, 57.92) --
	(143.42, 60.89) --
	(148.69, 64.51) --
	(153.88, 62.92) --
	(159.14, 59.99) --
	(164.32, 57.00) --
	(169.59, 54.40) --
	(174.85, 54.40) --
	(180.04, 54.40) --
	(185.28, 54.40) --
	(190.49, 54.40) --
	(195.72, 54.40) --
	(200.95, 54.40) --
	(203.51, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.44,130.34) --
	( 54.82,130.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.63,130.34) --
	( 54.63,102.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.44,102.50) --
	( 54.82,102.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.12,117.91) --
	( 52.51,117.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.31,117.91) --
	( 52.31, 83.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.12, 83.53) --
	( 52.51, 83.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.81,190.51) --
	( 50.19,190.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.00,190.51) --
	( 50.00,158.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.81,158.58) --
	( 50.19,158.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.49,148.05) --
	( 47.88,148.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.69,148.05) --
	( 47.69,124.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.49,124.77) --
	( 47.88,124.77);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.18,160.04) --
	( 45.56,160.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.37,160.04) --
	( 45.37,131.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.18,131.40) --
	( 45.56,131.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,204.20) --
	( 43.25,204.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.06,204.20) --
	( 43.06,175.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86,175.32) --
	( 43.25,175.32);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.17,107.89) --
	( 61.55,107.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.36,107.89) --
	( 61.36, 86.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.17, 86.11) --
	( 61.55, 86.11);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.85,122.75) --
	( 59.24,122.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.04,122.75) --
	( 59.04, 90.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.85, 90.03) --
	( 59.24, 90.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.54,179.71) --
	( 56.92,179.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.73,179.71) --
	( 56.73,151.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.54,151.21) --
	( 56.92,151.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.22,146.03) --
	( 54.61,146.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.41,146.03) --
	( 54.41,123.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.22,123.60) --
	( 54.61,123.60);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.91,155.26) --
	( 52.29,155.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.10,155.26) --
	( 52.10,122.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.91,122.74) --
	( 52.29,122.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,200.27) --
	( 49.98,200.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79,200.27) --
	( 49.79,172.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59,172.68) --
	( 49.98,172.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.04, 83.90) --
	( 64.43, 83.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.23, 83.90) --
	( 64.23, 66.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 64.04, 66.46) --
	( 64.43, 66.46);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.73,131.55) --
	( 62.11,131.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.92,131.55) --
	( 61.92,100.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.73,100.33) --
	( 62.11,100.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.41,164.82) --
	( 59.80,164.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.60,164.82) --
	( 59.60,138.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.41,138.30) --
	( 59.80,138.30);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10,145.40) --
	( 57.48,145.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.29,145.40) --
	( 57.29,122.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.10,122.86) --
	( 57.48,122.86);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.78,147.84) --
	( 55.17,147.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.97,147.84) --
	( 54.97,115.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.78,115.74) --
	( 55.17,115.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47,191.09) --
	( 52.85,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.66,191.09) --
	( 52.66,166.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47,166.00) --
	( 52.85,166.00);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.08, 69.11) --
	( 69.46, 69.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.27, 69.11) --
	( 69.27, 54.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.08, 54.79) --
	( 69.46, 54.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.76, 78.72) --
	( 67.15, 78.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.96, 78.72) --
	( 66.96, 49.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.76, 49.77) --
	( 67.15, 49.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.45,130.79) --
	( 64.83,130.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.64,130.79) --
	( 64.64,106.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.45,106.46) --
	( 64.83,106.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.13,107.53) --
	( 62.52,107.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.33,107.53) --
	( 62.33, 86.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 62.13, 86.51) --
	( 62.52, 86.51);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.82,116.04) --
	( 60.20,116.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.01,116.04) --
	( 60.01, 82.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.82, 82.72) --
	( 60.20, 82.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,168.49) --
	( 57.89,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.70,168.49) --
	( 57.70,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,143.34) --
	( 57.89,143.34);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.34, 73.30) --
	( 75.72, 73.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.53, 73.30) --
	( 75.53, 61.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.34, 61.03) --
	( 75.72, 61.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.02,100.31) --
	( 73.41,100.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.22,100.31) --
	( 73.22, 75.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.02, 75.29) --
	( 73.41, 75.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.71,136.66) --
	( 71.10,136.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.90,136.66) --
	( 70.90,114.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.71,114.70) --
	( 71.10,114.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.40,107.85) --
	( 68.78,107.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.59,107.85) --
	( 68.59, 90.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 68.40, 90.65) --
	( 68.78, 90.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.08,128.50) --
	( 66.47,128.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.27,128.50) --
	( 66.27,101.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.08,101.25) --
	( 66.47,101.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,176.69) --
	( 64.15,176.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96,176.69) --
	( 63.96,153.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,153.55) --
	( 64.15,153.55);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.52, 61.23) --
	( 80.91, 61.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.71, 61.23) --
	( 80.71, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.52, 54.40) --
	( 80.91, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.21, 51.49) --
	( 78.59, 51.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.40, 51.49) --
	( 78.40, 32.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 78.21, 32.01) --
	( 78.59, 32.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.89,101.20) --
	( 76.28,101.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.09,101.20) --
	( 76.09, 85.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.89, 85.48) --
	( 76.28, 85.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.58, 71.68) --
	( 73.96, 71.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.77, 71.68) --
	( 73.77, 58.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.58, 58.67) --
	( 73.96, 58.67);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.26, 70.74) --
	( 71.65, 70.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.46, 70.74) --
	( 71.46, 46.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.26, 46.09) --
	( 71.65, 46.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,133.19) --
	( 69.33,133.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.14,133.19) --
	( 69.14,114.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,114.08) --
	( 69.33,114.08);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.28, 59.68) --
	( 86.67, 59.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.48, 59.68) --
	( 86.48, 52.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 86.28, 52.76) --
	( 86.67, 52.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.97, 67.55) --
	( 84.35, 67.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 84.16, 67.55) --
	( 84.16, 49.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.97, 49.46) --
	( 84.35, 49.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.65,110.60) --
	( 82.04,110.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.85,110.60) --
	( 81.85, 94.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.65, 94.14) --
	( 82.04, 94.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.34, 74.20) --
	( 79.72, 74.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.53, 74.20) --
	( 79.53, 61.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 79.34, 61.73) --
	( 79.72, 61.73);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.02, 89.95) --
	( 77.41, 89.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.22, 89.95) --
	( 77.22, 66.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.02, 66.62) --
	( 77.41, 66.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,142.70) --
	( 75.10,142.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90,142.70) --
	( 74.90,122.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,122.78) --
	( 75.10,122.78);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.12, 60.74) --
	( 91.50, 60.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.31, 60.74) --
	( 91.31, 54.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.12, 54.86) --
	( 91.50, 54.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.80, 69.48) --
	( 89.19, 69.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.00, 69.48) --
	( 89.00, 52.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.80, 52.35) --
	( 89.19, 52.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.49,109.74) --
	( 86.87,109.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.68,109.74) --
	( 86.68, 93.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 86.49, 93.70) --
	( 86.87, 93.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.17, 73.92) --
	( 84.56, 73.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.37, 73.92) --
	( 84.37, 62.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 84.17, 62.39) --
	( 84.56, 62.39);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.86, 90.58) --
	( 82.25, 90.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 82.05, 90.58) --
	( 82.05, 69.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.86, 69.40) --
	( 82.25, 69.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,140.50) --
	( 79.93,140.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.74,140.50) --
	( 79.74,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,121.78) --
	( 79.93,121.78);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.24, 59.83) --
	( 96.63, 59.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.43, 59.83) --
	( 96.43, 54.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.24, 54.04) --
	( 96.63, 54.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.93, 84.79) --
	( 94.31, 84.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.12, 84.79) --
	( 94.12, 67.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.93, 67.23) --
	( 94.31, 67.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.61,114.30) --
	( 92.00,114.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.81,114.30) --
	( 91.81, 98.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.61, 98.59) --
	( 92.00, 98.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 72.69) --
	( 89.68, 72.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.49, 72.69) --
	( 89.49, 61.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 61.60) --
	( 89.68, 61.60);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.98,101.95) --
	( 87.37,101.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 87.18,101.95) --
	( 87.18, 83.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.98, 83.52) --
	( 87.37, 83.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,139.67) --
	( 85.05,139.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.86,139.67) --
	( 84.86,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,122.46) --
	( 85.05,122.46);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.42, 54.40) --
	(101.81, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.62, 54.40) --
	(101.62, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.42, 54.40) --
	(101.81, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.11, 73.95) --
	( 99.49, 73.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.30, 73.95) --
	( 99.30, 58.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.11, 58.36) --
	( 99.49, 58.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.79,103.03) --
	( 97.18,103.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.99,103.03) --
	( 96.99, 89.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.79, 89.40) --
	( 97.18, 89.40);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.48, 74.38) --
	( 94.87, 74.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.67, 74.38) --
	( 94.67, 64.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.48, 64.52) --
	( 94.87, 64.52);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.17, 88.38) --
	( 92.55, 88.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.36, 88.38) --
	( 92.36, 71.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.17, 71.49) --
	( 92.55, 71.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,126.68) --
	( 90.24,126.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.04,126.68) --
	( 90.04,111.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,111.67) --
	( 90.24,111.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.52, 57.64) --
	(106.91, 57.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.72, 57.64) --
	(106.72, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (106.52, 54.40) --
	(106.91, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.21, 85.30) --
	(104.59, 85.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.40, 85.30) --
	(104.40, 69.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (104.21, 69.47) --
	(104.59, 69.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.89,106.48) --
	(102.28,106.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.09,106.48) --
	(102.09, 93.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.89, 93.52) --
	(102.28, 93.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.58, 77.40) --
	( 99.96, 77.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.77, 77.40) --
	( 99.77, 68.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.58, 68.23) --
	( 99.96, 68.23);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.26,101.56) --
	( 97.65,101.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.46,101.56) --
	( 97.46, 85.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.26, 85.48) --
	( 97.65, 85.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,130.35) --
	( 95.34,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.14,130.35) --
	( 95.14,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,116.28) --
	( 95.34,116.28);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.02, 57.19) --
	(112.41, 57.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.21, 57.19) --
	(112.21, 54.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.02, 54.59) --
	(112.41, 54.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.71, 90.26) --
	(110.09, 90.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.90, 90.26) --
	(109.90, 76.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.71, 76.18) --
	(110.09, 76.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.39,106.02) --
	(107.78,106.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.58,106.02) --
	(107.58, 94.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.39, 94.30) --
	(107.78, 94.30);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.08, 79.10) --
	(105.46, 79.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.27, 79.10) --
	(105.27, 71.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.08, 71.30) --
	(105.46, 71.30);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.76,105.44) --
	(103.15,105.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.96,105.44) --
	(102.96, 90.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.76, 90.84) --
	(103.15, 90.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.45,129.28) --
	(100.83,129.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.64,129.28) --
	(100.64,116.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.45,116.89) --
	(100.83,116.89);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.14, 57.90) --
	(117.53, 57.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.34, 57.90) --
	(117.34, 54.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.14, 54.83) --
	(117.53, 54.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.83,108.28) --
	(115.21,108.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.02,108.28) --
	(115.02, 95.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.83, 95.37) --
	(115.21, 95.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.52,115.76) --
	(112.90,115.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.71,115.76) --
	(112.71,104.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.52,104.43) --
	(112.90,104.43);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.20, 79.41) --
	(110.59, 79.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.39, 79.41) --
	(110.39, 72.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.20, 72.66) --
	(110.59, 72.66);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.89,120.68) --
	(108.27,120.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (108.08,120.68) --
	(108.08,106.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.89,106.84) --
	(108.27,106.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57,139.90) --
	(105.96,139.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.76,139.90) --
	(105.76,127.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57,127.99) --
	(105.96,127.99);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.33, 59.51) --
	(122.71, 59.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.52, 59.51) --
	(122.52, 55.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (122.33, 55.82) --
	(122.71, 55.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.01,117.96) --
	(120.40,117.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.20,117.96) --
	(120.20,107.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.01,107.16) --
	(120.40,107.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.70,119.77) --
	(118.08,119.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.89,119.77) --
	(117.89,109.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.70,109.49) --
	(118.08,109.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.38, 80.66) --
	(115.77, 80.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.58, 80.66) --
	(115.58, 74.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.38, 74.76) --
	(115.77, 74.76);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.07,124.10) --
	(113.45,124.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.26,124.10) --
	(113.26,112.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.07,112.50) --
	(113.45,112.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,142.55) --
	(111.14,142.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.95,142.55) --
	(110.95,132.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,132.21) --
	(111.14,132.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.76, 63.52) --
	(128.14, 63.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.95, 63.52) --
	(127.95, 57.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.76, 57.43) --
	(128.14, 57.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.44,128.63) --
	(125.83,128.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.64,128.63) --
	(125.64,118.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (125.44,118.59) --
	(125.83,118.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.13,130.00) --
	(123.51,130.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.32,130.00) --
	(123.32,120.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.13,120.36) --
	(123.51,120.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.81, 84.95) --
	(121.20, 84.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (121.01, 84.95) --
	(121.01, 78.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.81, 78.87) --
	(121.20, 78.87);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.50,139.28) --
	(118.89,139.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.69,139.28) --
	(118.69,129.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.50,129.41) --
	(118.89,129.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19,152.22) --
	(116.57,152.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,152.22) --
	(116.38,142.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.19,142.63) --
	(116.57,142.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.92, 69.03) --
	(133.31, 69.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.12, 69.03) --
	(133.12, 61.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (132.92, 61.57) --
	(133.31, 61.57);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.61,142.08) --
	(130.99,142.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.80,142.08) --
	(130.80,132.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (130.61,132.17) --
	(130.99,132.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.29,142.08) --
	(128.68,142.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.49,142.08) --
	(128.49,132.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.29,132.17) --
	(128.68,132.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (125.98, 84.03) --
	(126.36, 84.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (126.17, 84.03) --
	(126.17, 79.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (125.98, 79.22) --
	(126.36, 79.22);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.67,154.69) --
	(124.05,154.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.86,154.69) --
	(123.86,144.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (123.67,144.05) --
	(124.05,144.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,166.35) --
	(121.74,166.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.54,166.35) --
	(121.54,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,155.96) --
	(121.74,155.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.05, 60.09) --
	(138.43, 60.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.24, 60.09) --
	(138.24, 55.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.05, 55.75) --
	(138.43, 55.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.73,138.61) --
	(136.12,138.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.92,138.61) --
	(135.92,129.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.73,129.46) --
	(136.12,129.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.42,138.61) --
	(133.80,138.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.61,138.61) --
	(133.61,129.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.42,129.46) --
	(133.80,129.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.10, 78.90) --
	(131.49, 78.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.30, 78.90) --
	(131.30, 74.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (131.10, 74.86) --
	(131.49, 74.86);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.79,151.75) --
	(129.17,151.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.98,151.75) --
	(128.98,142.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (128.79,142.33) --
	(129.17,142.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47,162.25) --
	(126.86,162.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67,162.25) --
	(126.67,152.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47,152.64) --
	(126.86,152.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.23, 63.88) --
	(143.61, 63.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.42, 63.88) --
	(143.42, 57.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (143.23, 57.90) --
	(143.61, 57.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.91,143.62) --
	(141.30,143.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (141.11,143.62) --
	(141.11,135.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.91,135.83) --
	(141.30,135.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.60,143.62) --
	(138.99,143.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.79,143.62) --
	(138.79,135.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.60,135.83) --
	(138.99,135.83);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.29, 79.43) --
	(136.67, 79.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48, 79.43) --
	(136.48, 75.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.29, 75.73) --
	(136.67, 75.73);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.97,159.54) --
	(134.36,159.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.16,159.54) --
	(134.16,151.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.97,151.32) --
	(134.36,151.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.66,166.60) --
	(132.04,166.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.85,166.60) --
	(131.85,158.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.66,158.53) --
	(132.04,158.53);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.49, 68.28) --
	(148.88, 68.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.69, 68.28) --
	(148.69, 60.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (148.49, 60.75) --
	(148.88, 60.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.18,151.29) --
	(146.57,151.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.37,151.29) --
	(146.37,143.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (146.18,143.50) --
	(146.57,143.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87,151.29) --
	(144.25,151.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.06,151.29) --
	(144.06,143.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.87,143.50) --
	(144.25,143.50);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.55, 81.45) --
	(141.94, 81.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.74, 81.45) --
	(141.74, 77.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (141.55, 77.52) --
	(141.94, 77.52);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.24,168.89) --
	(139.62,168.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.43,168.89) --
	(139.43,161.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (139.24,161.20) --
	(139.62,161.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92,174.97) --
	(137.31,174.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.11,174.97) --
	(137.11,167.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92,167.04) --
	(137.31,167.04);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.69, 66.40) --
	(154.07, 66.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.88, 66.40) --
	(153.88, 59.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (153.69, 59.43) --
	(154.07, 59.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.37,148.30) --
	(151.76,148.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.56,148.30) --
	(151.56,141.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.37,141.72) --
	(151.76,141.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.06,148.30) --
	(149.44,148.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.25,148.30) --
	(149.25,141.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.06,141.72) --
	(149.44,141.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.74, 78.69) --
	(147.13, 78.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.93, 78.69) --
	(146.93, 75.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.74, 75.19) --
	(147.13, 75.19);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.43,167.16) --
	(144.81,167.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.62,167.16) --
	(144.62,160.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.43,160.52) --
	(144.81,160.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11,172.50) --
	(142.50,172.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.31,172.50) --
	(142.31,165.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.11,165.61) --
	(142.50,165.61);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.95, 62.80) --
	(159.33, 62.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (159.14, 62.80) --
	(159.14, 57.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.95, 57.19) --
	(159.33, 57.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.63,143.19) --
	(157.02,143.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.83,143.19) --
	(156.83,136.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.63,136.90) --
	(157.02,136.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.32,143.19) --
	(154.71,143.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.51,143.19) --
	(154.51,136.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.32,136.90) --
	(154.71,136.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.01, 77.12) --
	(152.39, 77.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.20, 77.12) --
	(152.20, 73.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.01, 73.90) --
	(152.39, 73.90);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.69,161.61) --
	(150.08,161.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.88,161.61) --
	(149.88,154.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.69,154.92) --
	(150.08,154.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.38,165.61) --
	(147.76,165.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.57,165.61) --
	(147.57,158.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.38,158.82) --
	(147.76,158.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.13, 58.86) --
	(164.52, 58.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.32, 58.86) --
	(164.32, 55.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (164.13, 55.14) --
	(164.52, 55.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.82,143.02) --
	(162.20,143.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (162.01,143.02) --
	(162.01,136.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.82,136.87) --
	(162.20,136.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.50,143.02) --
	(159.89,143.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.69,143.02) --
	(159.69,136.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.50,136.87) --
	(159.89,136.87);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.19, 76.87) --
	(157.57, 76.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.38, 76.87) --
	(157.38, 73.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.19, 73.53) --
	(157.57, 73.53);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.87,162.25) --
	(155.26,162.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.07,162.25) --
	(155.07,155.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.87,155.55) --
	(155.26,155.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,165.80) --
	(152.94,165.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.75,165.80) --
	(152.75,159.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,159.12) --
	(152.94,159.12);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.40, 54.40) --
	(169.78, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.59, 54.40) --
	(169.59, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.40, 54.40) --
	(169.78, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.08,139.11) --
	(167.47,139.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.28,139.11) --
	(167.28,133.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.08,133.28) --
	(167.47,133.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.77,139.11) --
	(165.15,139.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.96,139.11) --
	(164.96,133.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.77,133.28) --
	(165.15,133.28);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.45, 74.32) --
	(162.84, 74.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.65, 74.32) --
	(162.65, 71.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.45, 71.39) --
	(162.84, 71.39);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.14,159.63) --
	(160.52,159.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.33,159.63) --
	(160.33,153.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.14,153.33) --
	(160.52,153.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,162.51) --
	(158.21,162.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.02,162.51) --
	(158.02,156.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,156.14) --
	(158.21,156.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.66, 54.40) --
	(175.04, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.85, 54.40) --
	(174.85, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (174.66, 54.40) --
	(175.04, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.34,138.92) --
	(172.73,138.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.54,138.92) --
	(172.54,133.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (172.34,133.72) --
	(172.73,133.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.03,138.92) --
	(170.41,138.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.22,138.92) --
	(170.22,133.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.03,133.72) --
	(170.41,133.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.71, 75.91) --
	(168.10, 75.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.91, 75.91) --
	(167.91, 73.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (167.71, 73.21) --
	(168.10, 73.21);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.40,160.25) --
	(165.79,160.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.59,160.25) --
	(165.59,154.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.40,154.57) --
	(165.79,154.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,163.32) --
	(163.47,163.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.28,163.32) --
	(163.28,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,157.65) --
	(163.47,157.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.85, 54.40) --
	(180.24, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.04, 54.40) --
	(180.04, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (179.85, 54.40) --
	(180.24, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.54,136.59) --
	(177.92,136.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.73,136.59) --
	(177.73,131.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (177.54,131.62) --
	(177.92,131.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.22,136.59) --
	(175.61,136.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.42,136.59) --
	(175.42,131.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.22,131.62) --
	(175.61,131.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.91, 78.28) --
	(173.29, 78.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.10, 78.28) --
	(173.10, 75.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (172.91, 75.57) --
	(173.29, 75.57);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.59,155.97) --
	(170.98,155.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.79,155.97) --
	(170.79,150.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (170.59,150.64) --
	(170.98,150.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28,158.30) --
	(168.66,158.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.47,158.30) --
	(168.47,153.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28,153.05) --
	(168.66,153.05);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.08, 54.40) --
	(185.47, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.28, 54.40) --
	(185.28, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (185.08, 54.40) --
	(185.47, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77,137.12) --
	(183.15,137.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.96,137.12) --
	(182.96,132.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77,132.94) --
	(183.15,132.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.45,137.12) --
	(180.84,137.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.65,137.12) --
	(180.65,132.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (180.45,132.94) --
	(180.84,132.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.14, 78.58) --
	(178.52, 78.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.33, 78.58) --
	(178.33, 76.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.14, 76.21) --
	(178.52, 76.21);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.83,156.41) --
	(176.21,156.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (176.02,156.41) --
	(176.02,151.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (175.83,151.92) --
	(176.21,151.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,158.81) --
	(173.90,158.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.70,158.81) --
	(173.70,154.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,154.34) --
	(173.90,154.34);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.30, 54.40) --
	(190.68, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.49, 54.40) --
	(190.49, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.30, 54.40) --
	(190.68, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.99,138.01) --
	(188.37,138.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.18,138.01) --
	(188.18,134.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.99,134.22) --
	(188.37,134.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.67,138.01) --
	(186.06,138.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.86,138.01) --
	(185.86,134.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.67,134.22) --
	(186.06,134.22);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.36, 79.18) --
	(183.74, 79.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.55, 79.18) --
	(183.55, 76.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (183.36, 76.94) --
	(183.74, 76.94);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.04,158.05) --
	(181.43,158.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.23,158.05) --
	(181.23,153.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.04,153.93) --
	(181.43,153.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.73,159.55) --
	(179.11,159.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.92,159.55) --
	(178.92,155.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.73,155.47) --
	(179.11,155.47);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.53, 54.40) --
	(195.91, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.72, 54.40) --
	(195.72, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (195.53, 54.40) --
	(195.91, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.21,139.43) --
	(193.60,139.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.40,139.43) --
	(193.40,135.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (193.21,135.81) --
	(193.60,135.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.90,139.43) --
	(191.28,139.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.09,139.43) --
	(191.09,135.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.90,135.81) --
	(191.28,135.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.58, 78.93) --
	(188.97, 78.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.77, 78.93) --
	(188.77, 77.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (188.58, 77.09) --
	(188.97, 77.09);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.27,160.36) --
	(186.65,160.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.46,160.36) --
	(186.46,156.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.27,156.29) --
	(186.65,156.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95,161.83) --
	(184.34,161.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,161.83) --
	(184.15,157.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95,157.82) --
	(184.34,157.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.75, 54.40) --
	(201.14, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.95, 54.40) --
	(200.95, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (200.75, 54.40) --
	(201.14, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.44,137.92) --
	(198.82,137.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.63,137.92) --
	(198.63,134.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (198.44,134.62) --
	(198.82,134.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.13,137.92) --
	(196.51,137.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.32,137.92) --
	(196.32,134.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (196.13,134.62) --
	(196.51,134.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.81, 78.57) --
	(194.20, 78.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (194.00, 78.57) --
	(194.00, 76.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.81, 76.83) --
	(194.20, 76.83);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.50,158.68) --
	(191.88,158.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.69,158.68) --
	(191.69,154.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.50,154.94) --
	(191.88,154.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.18,160.04) --
	(189.57,160.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.37,160.04) --
	(189.37,156.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.18,156.36) --
	(189.57,156.36);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.32, 54.40) --
	(203.71, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.51, 54.40) --
	(203.51, 54.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.32, 54.40) --
	(203.71, 54.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.01,138.77) --
	(201.39,138.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.20,138.77) --
	(201.20,135.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (201.01,135.56) --
	(201.39,135.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.69,138.77) --
	(199.08,138.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.89,138.77) --
	(198.89,135.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.69,135.56) --
	(199.08,135.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.38, 78.11) --
	(196.76, 78.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.57, 78.11) --
	(196.57, 76.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (196.38, 76.56) --
	(196.76, 76.56);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.06,159.61) --
	(194.45,159.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.26,159.61) --
	(194.26,155.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (194.06,155.98) --
	(194.45,155.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,161.17) --
	(192.13,161.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,161.17) --
	(191.94,157.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,157.57) --
	(192.13,157.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 52.19) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,100.03) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,147.87) {10.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,195.70) {15.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55.57, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.01, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (194.45, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.29,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Benefit over SAA (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.55,201.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.76,201.10) -- ( 62.33,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.76,201.10) -- ( 62.33,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 56.55,189.69) --
	( 59.19,185.12) --
	( 53.90,185.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.76,186.64) -- ( 62.33,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.76,186.64) -- ( 62.33,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.90,199.13) --
	(104.82,199.13) --
	(104.82,203.06) --
	(100.90,203.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.08,201.10) -- (108.64,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.08,201.10) -- (108.64,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08,186.64) -- (105.63,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.86,183.87) -- (102.86,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.08,186.64) -- (108.64,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.08,186.64) -- (108.64,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,199.13) rectangle (155.28,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,199.13) -- (155.28,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,203.06) -- (155.28,199.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.54,201.10) -- (159.10,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.54,201.10) -- (159.10,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,184.68) -- (155.28,188.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36,188.60) -- (155.28,184.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.55,186.64) -- (156.10,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.32,183.87) -- (153.32,189.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54,186.64) -- (159.10,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.54,186.64) -- (159.10,186.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.77,198.89) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 63.77,184.44) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,198.89) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,184.44) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.55,198.89) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.55,184.44) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/compareCV_Fixed_PoissonFalse.tex <==
% Created by tikzDevice version 0.12 on 2020-03-04 08:56:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 32.69, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 39.72) --
	(212.81, 39.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 86.71) --
	(212.81, 86.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,133.71) --
	(212.81,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,180.70) --
	(212.81,180.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.46, 23.41) --
	( 86.46,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.83, 23.41) --
	(162.83,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69, 63.22) --
	(212.81, 63.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,110.21) --
	(212.81,110.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,157.21) --
	(212.81,157.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,204.20) --
	(212.81,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.28, 23.41) --
	( 48.28,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.65, 23.41) --
	(124.65,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.01, 23.41) --
	(201.01,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88, 66.26) --
	( 51.44, 59.71) --
	( 63.87, 75.69) --
	( 75.91, 71.07) --
	( 86.86,121.06) --
	( 98.16,134.63) --
	(109.85,186.50) --
	(121.52,202.82) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.88,135.29) --
	( 51.44,167.07) --
	( 63.87,146.10) --
	( 75.91,115.61) --
	( 86.86,175.73) --
	( 98.16,180.08) --
	(109.85,199.89) --
	(121.52,204.09) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.88, 68.42) --
	( 51.44, 92.26) --
	( 63.87, 87.49) --
	( 75.91, 78.65) --
	( 86.86,133.11) --
	( 98.16,151.52) --
	(109.85,186.49) --
	(121.52,204.09) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.88, 40.54) --
	( 51.44, 72.58) --
	( 63.87, 32.01) --
	( 75.91, 58.70) --
	( 86.86,100.58) --
	( 98.16,125.44) --
	(109.85,167.02) --
	(121.52,204.09) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.88, 66.26) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.88,138.35) --
	( 43.52,133.77) --
	( 38.24,133.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 38.92, 66.45) --
	( 42.84, 66.45) --
	( 42.84, 70.38) --
	( 38.92, 70.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 40.54) -- ( 43.66, 40.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.88, 37.76) -- ( 40.88, 43.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.44, 59.71) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.44,170.12) --
	( 54.09,165.54) --
	( 48.80,165.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.48, 90.30) --
	( 53.41, 90.30) --
	( 53.41, 94.22) --
	( 49.48, 94.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.67, 72.58) -- ( 54.22, 72.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 69.80) -- ( 51.44, 75.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.87, 75.69) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 63.87,149.16) --
	( 66.51,144.58) --
	( 61.23,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 61.91, 85.53) --
	( 65.83, 85.53) --
	( 65.83, 89.45) --
	( 61.91, 89.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 32.01) -- ( 66.64, 32.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87, 29.24) -- ( 63.87, 34.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.91, 71.07) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.91,118.67) --
	( 78.55,114.09) --
	( 73.26,114.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.94, 76.68) --
	( 77.87, 76.68) --
	( 77.87, 80.61) --
	( 73.94, 80.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 58.70) -- ( 78.68, 58.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.91, 55.92) -- ( 75.91, 61.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.86,121.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.86,178.79) --
	( 89.50,174.21) --
	( 84.22,174.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 84.90,131.15) --
	( 88.82,131.15) --
	( 88.82,135.08) --
	( 84.90,135.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08,100.58) -- ( 89.63,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 97.80) -- ( 86.86,103.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.16,134.63) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 98.16,183.13) --
	(100.81,178.56) --
	( 95.52,178.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 96.20,149.56) --
	(100.13,149.56) --
	(100.13,153.49) --
	( 96.20,153.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,125.44) -- (100.94,125.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16,122.67) -- ( 98.16,128.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.85,186.50) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (109.85,202.94) --
	(112.49,198.36) --
	(107.20,198.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.88,184.53) --
	(111.81,184.53) --
	(111.81,188.45) --
	(107.88,188.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,167.02) -- (112.62,167.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85,164.24) -- (109.85,169.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.52,202.82) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (121.52,207.14) --
	(124.16,202.57) --
	(118.88,202.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (119.56,202.13) --
	(123.48,202.13) --
	(123.48,206.05) --
	(119.56,206.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74,204.09) -- (124.29,204.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.52,201.32) -- (121.52,206.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.83,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (132.83,207.25) --
	(135.48,202.68) --
	(130.19,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.87,202.24) --
	(134.80,202.24) --
	(134.80,206.16) --
	(130.87,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.06,204.20) -- (135.61,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.83,201.43) -- (132.83,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.33,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (144.33,207.25) --
	(146.97,202.68) --
	(141.68,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.36,202.24) --
	(146.29,202.24) --
	(146.29,206.16) --
	(142.36,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55,204.20) -- (147.10,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,201.43) -- (144.33,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.82,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (155.82,207.25) --
	(158.47,202.68) --
	(153.18,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.86,202.24) --
	(157.78,202.24) --
	(157.78,206.16) --
	(153.86,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,204.20) -- (158.60,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.82,201.43) -- (155.82,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.31,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (167.31,207.25) --
	(169.96,202.68) --
	(164.67,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.35,202.24) --
	(169.28,202.24) --
	(169.28,206.16) --
	(165.35,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.54,204.20) -- (170.09,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.31,201.43) -- (167.31,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.81,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (178.81,207.25) --
	(181.45,202.68) --
	(176.17,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (176.85,202.24) --
	(180.77,202.24) --
	(180.77,206.16) --
	(176.85,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.04,204.20) -- (181.59,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,201.43) -- (178.81,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.30,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (190.30,207.25) --
	(192.94,202.68) --
	(187.66,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,202.24) --
	(192.26,202.24) --
	(192.26,206.16) --
	(188.34,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,204.20) -- (193.08,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.30,201.43) -- (190.30,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.80,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (201.80,207.25) --
	(204.44,202.68) --
	(199.16,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (199.84,202.24) --
	(203.76,202.24) --
	(203.76,206.16) --
	(199.84,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.02,204.20) -- (204.57,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.80,201.43) -- (201.80,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.62,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (204.62,207.25) --
	(207.27,202.68) --
	(201.98,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (202.66,202.24) --
	(206.59,202.24) --
	(206.59,206.16) --
	(202.66,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.85,204.20) -- (207.40,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.62,201.43) -- (204.62,206.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09, 61.01) {-3.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,108.01) {-2.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,155.00) {-1.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,202.00) {0.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 48.28, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.65, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (201.01, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.75,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Relative SubOpt (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 82.97) -- (175.15, 82.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.37, 82.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (163.59, 68.51) -- (175.15, 68.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.37, 71.56) --
	(172.01, 66.99) --
	(166.73, 66.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.59, 54.06) -- (175.15, 54.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (167.41, 52.10) --
	(171.33, 52.10) --
	(171.33, 56.02) --
	(167.41, 56.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.59, 39.61) -- (175.15, 39.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60, 39.61) -- (172.15, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37, 36.83) -- (169.37, 42.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 80.90) {CV10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 66.45) {CV2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 51.99) {CV5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 37.54) {LOO};
\end{scope}
\end{tikzpicture}


==> Figures/compareCV_Fixed_PoissonTrue.tex <==
% Created by tikzDevice version 0.12 on 2020-03-04 08:58:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 32.69, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 62.64) --
	(212.81, 62.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,119.26) --
	(212.81,119.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,175.89) --
	(212.81,175.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.46, 23.41) --
	( 86.46,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.83, 23.41) --
	(162.83,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69, 34.32) --
	(212.81, 34.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69, 90.95) --
	(212.81, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,147.57) --
	(212.81,147.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,204.20) --
	(212.81,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.28, 23.41) --
	( 48.28,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.65, 23.41) --
	(124.65,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.01, 23.41) --
	(201.01,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88, 63.35) --
	( 51.44, 69.24) --
	( 63.87, 73.80) --
	( 75.91,109.67) --
	( 86.86,131.49) --
	( 98.16,155.91) --
	(109.85,180.06) --
	(121.52,195.29) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.88,145.83) --
	( 51.44,138.66) --
	( 63.87,169.94) --
	( 75.91,170.04) --
	( 86.86,189.93) --
	( 98.16,196.91) --
	(109.85,203.45) --
	(121.52,204.20) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.88, 68.06) --
	( 51.44, 86.11) --
	( 63.87,116.11) --
	( 75.91,110.80) --
	( 86.86,150.21) --
	( 98.16,167.30) --
	(109.85,200.09) --
	(121.52,204.20) --
	(132.83,204.20) --
	(144.33,204.20) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.88, 39.16) --
	( 51.44, 32.01) --
	( 63.87, 53.38) --
	( 75.91, 81.64) --
	( 86.86,112.19) --
	( 98.16,137.07) --
	(109.85,171.76) --
	(121.52,186.75) --
	(132.83,199.35) --
	(144.33,203.33) --
	(155.82,204.20) --
	(167.31,204.20) --
	(178.81,204.20) --
	(190.30,204.20) --
	(201.80,204.20) --
	(204.62,204.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.88, 63.35) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.88,148.88) --
	( 43.52,144.30) --
	( 38.24,144.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 38.92, 66.10) --
	( 42.84, 66.10) --
	( 42.84, 70.02) --
	( 38.92, 70.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 39.16) -- ( 43.66, 39.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.88, 36.38) -- ( 40.88, 41.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.44, 69.24) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.44,141.71) --
	( 54.09,137.13) --
	( 48.80,137.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.48, 84.14) --
	( 53.41, 84.14) --
	( 53.41, 88.07) --
	( 49.48, 88.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.67, 32.01) -- ( 54.22, 32.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 29.24) -- ( 51.44, 34.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.87, 73.80) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 63.87,172.99) --
	( 66.51,168.41) --
	( 61.23,168.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 61.91,114.15) --
	( 65.83,114.15) --
	( 65.83,118.07) --
	( 61.91,118.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 53.38) -- ( 66.64, 53.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87, 50.61) -- ( 63.87, 56.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.91,109.67) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.91,173.09) --
	( 78.55,168.51) --
	( 73.26,168.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.94,108.84) --
	( 77.87,108.84) --
	( 77.87,112.76) --
	( 73.94,112.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 81.64) -- ( 78.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.91, 78.87) -- ( 75.91, 84.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.86,131.49) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.86,192.98) --
	( 89.50,188.40) --
	( 84.22,188.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 84.90,148.25) --
	( 88.82,148.25) --
	( 88.82,152.17) --
	( 84.90,152.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08,112.19) -- ( 89.63,112.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86,109.41) -- ( 86.86,114.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.16,155.91) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 98.16,199.96) --
	(100.81,195.38) --
	( 95.52,195.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 96.20,165.33) --
	(100.13,165.33) --
	(100.13,169.26) --
	( 96.20,169.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,137.07) -- (100.94,137.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16,134.30) -- ( 98.16,139.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.85,180.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (109.85,206.50) --
	(112.49,201.93) --
	(107.20,201.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.88,198.13) --
	(111.81,198.13) --
	(111.81,202.06) --
	(107.88,202.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,171.76) -- (112.62,171.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85,168.99) -- (109.85,174.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.52,195.29) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (121.52,207.25) --
	(124.16,202.68) --
	(118.88,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (119.56,202.24) --
	(123.48,202.24) --
	(123.48,206.16) --
	(119.56,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74,186.75) -- (124.29,186.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.52,183.98) -- (121.52,189.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.83,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (132.83,207.25) --
	(135.48,202.68) --
	(130.19,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.87,202.24) --
	(134.80,202.24) --
	(134.80,206.16) --
	(130.87,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.06,199.35) -- (135.61,199.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.83,196.58) -- (132.83,202.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.33,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (144.33,207.25) --
	(146.97,202.68) --
	(141.68,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.36,202.24) --
	(146.29,202.24) --
	(146.29,206.16) --
	(142.36,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55,203.33) -- (147.10,203.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,200.55) -- (144.33,206.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.82,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (155.82,207.25) --
	(158.47,202.68) --
	(153.18,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.86,202.24) --
	(157.78,202.24) --
	(157.78,206.16) --
	(153.86,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,204.20) -- (158.60,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.82,201.43) -- (155.82,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.31,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (167.31,207.25) --
	(169.96,202.68) --
	(164.67,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.35,202.24) --
	(169.28,202.24) --
	(169.28,206.16) --
	(165.35,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.54,204.20) -- (170.09,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.31,201.43) -- (167.31,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.81,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (178.81,207.25) --
	(181.45,202.68) --
	(176.17,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (176.85,202.24) --
	(180.77,202.24) --
	(180.77,206.16) --
	(176.85,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.04,204.20) -- (181.59,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,201.43) -- (178.81,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.30,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (190.30,207.25) --
	(192.94,202.68) --
	(187.66,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,202.24) --
	(192.26,202.24) --
	(192.26,206.16) --
	(188.34,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,204.20) -- (193.08,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.30,201.43) -- (190.30,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.80,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (201.80,207.25) --
	(204.44,202.68) --
	(199.16,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (199.84,202.24) --
	(203.76,202.24) --
	(203.76,206.16) --
	(199.84,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.02,204.20) -- (204.57,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.80,201.43) -- (201.80,206.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.62,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (204.62,207.25) --
	(207.27,202.68) --
	(201.98,202.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (202.66,202.24) --
	(206.59,202.24) --
	(206.59,206.16) --
	(202.66,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.85,204.20) -- (207.40,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.62,201.43) -- (204.62,206.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09, 32.12) {-6.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09, 88.74) {-4.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,145.37) {-2.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,202.00) {0.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 48.28, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.65, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (201.01, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.75,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Relative SubOpt (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 82.97) -- (175.15, 82.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.37, 82.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (163.59, 68.51) -- (175.15, 68.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.37, 71.56) --
	(172.01, 66.99) --
	(166.73, 66.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.59, 54.06) -- (175.15, 54.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (167.41, 52.10) --
	(171.33, 52.10) --
	(171.33, 56.02) --
	(167.41, 56.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.59, 39.61) -- (175.15, 39.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60, 39.61) -- (172.15, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37, 36.83) -- (169.37, 42.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 80.90) {CV10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 66.45) {CV2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 51.99) {CV5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 37.54) {LOO};
\end{scope}
\end{tikzpicture}


==> Figures/compareCV_GM_PoissonFalse.tex <==
% Created by tikzDevice version 0.12 on 2020-03-04 08:56:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 32.69, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 47.99) --
	(212.81, 47.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 93.85) --
	(212.81, 93.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,139.72) --
	(212.81,139.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,185.59) --
	(212.81,185.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.46, 23.41) --
	( 86.46,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.83, 23.41) --
	(162.83,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69, 25.06) --
	(212.81, 25.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69, 70.92) --
	(212.81, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,116.79) --
	(212.81,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,162.65) --
	(212.81,162.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,208.52) --
	(212.81,208.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.28, 23.41) --
	( 48.28,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.65, 23.41) --
	(124.65,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.01, 23.41) --
	(201.01,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88, 74.63) --
	( 51.44, 59.32) --
	( 63.87, 75.91) --
	( 75.91, 67.33) --
	( 86.86,100.47) --
	( 98.16,114.06) --
	(109.85,141.27) --
	(121.52,162.01) --
	(132.83,176.65) --
	(144.33,184.01) --
	(155.82,193.01) --
	(167.31,198.07) --
	(178.81,200.06) --
	(190.30,202.46) --
	(201.80,203.67) --
	(204.62,203.80);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.88, 32.01) --
	( 51.44, 50.30) --
	( 63.87, 81.56) --
	( 75.91, 85.55) --
	( 86.86,111.40) --
	( 98.16,114.16) --
	(109.85,134.51) --
	(121.52,148.89) --
	(132.83,163.09) --
	(144.33,177.02) --
	(155.82,188.13) --
	(167.31,192.67) --
	(178.81,194.45) --
	(190.30,197.01) --
	(201.80,198.23) --
	(204.62,198.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.88, 71.70) --
	( 51.44, 60.70) --
	( 63.87, 89.12) --
	( 75.91, 79.57) --
	( 86.86,106.60) --
	( 98.16,114.49) --
	(109.85,136.75) --
	(121.52,160.80) --
	(132.83,172.65) --
	(144.33,184.22) --
	(155.82,193.12) --
	(167.31,197.85) --
	(178.81,199.37) --
	(190.30,200.89) --
	(201.80,202.26) --
	(204.62,203.09);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.88, 55.65) --
	( 51.44, 54.95) --
	( 63.87, 69.14) --
	( 75.91, 57.79) --
	( 86.86,101.81) --
	( 98.16, 99.91) --
	(109.85,138.36) --
	(121.52,164.98) --
	(132.83,178.99) --
	(144.33,187.46) --
	(155.82,193.54) --
	(167.31,197.89) --
	(178.81,200.69) --
	(190.30,202.82) --
	(201.80,203.82) --
	(204.62,204.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.88, 74.63) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.88, 35.07) --
	( 43.52, 30.49) --
	( 38.24, 30.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 38.92, 69.74) --
	( 42.84, 69.74) --
	( 42.84, 73.66) --
	( 38.92, 73.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 55.65) -- ( 43.66, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.88, 52.87) -- ( 40.88, 58.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.44, 59.32) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.44, 53.35) --
	( 54.09, 48.77) --
	( 48.80, 48.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.48, 58.73) --
	( 53.41, 58.73) --
	( 53.41, 62.66) --
	( 49.48, 62.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.67, 54.95) -- ( 54.22, 54.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 52.17) -- ( 51.44, 57.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.87, 75.91) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 63.87, 84.61) --
	( 66.51, 80.03) --
	( 61.23, 80.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 61.91, 87.16) --
	( 65.83, 87.16) --
	( 65.83, 91.08) --
	( 61.91, 91.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 69.14) -- ( 66.64, 69.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87, 66.36) -- ( 63.87, 71.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.91, 67.33) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.91, 88.60) --
	( 78.55, 84.03) --
	( 73.26, 84.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.94, 77.61) --
	( 77.87, 77.61) --
	( 77.87, 81.53) --
	( 73.94, 81.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 57.79) -- ( 78.68, 57.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.91, 55.01) -- ( 75.91, 60.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.86,100.47) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.86,114.45) --
	( 89.50,109.87) --
	( 84.22,109.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 84.90,104.63) --
	( 88.82,104.63) --
	( 88.82,108.56) --
	( 84.90,108.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08,101.81) -- ( 89.63,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 99.03) -- ( 86.86,104.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.16,114.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 98.16,117.22) --
	(100.81,112.64) --
	( 95.52,112.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 96.20,112.53) --
	(100.13,112.53) --
	(100.13,116.45) --
	( 96.20,116.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39, 99.91) -- (100.94, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16, 97.14) -- ( 98.16,102.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.85,141.27) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (109.85,137.56) --
	(112.49,132.99) --
	(107.20,132.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.88,134.78) --
	(111.81,134.78) --
	(111.81,138.71) --
	(107.88,138.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,138.36) -- (112.62,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85,135.58) -- (109.85,141.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.52,162.01) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (121.52,151.94) --
	(124.16,147.36) --
	(118.88,147.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (119.56,158.84) --
	(123.48,158.84) --
	(123.48,162.76) --
	(119.56,162.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74,164.98) -- (124.29,164.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.52,162.20) -- (121.52,167.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.83,176.65) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (132.83,166.14) --
	(135.48,161.57) --
	(130.19,161.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.87,170.69) --
	(134.80,170.69) --
	(134.80,174.61) --
	(130.87,174.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.06,178.99) -- (135.61,178.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.83,176.21) -- (132.83,181.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.33,184.01) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (144.33,180.08) --
	(146.97,175.50) --
	(141.68,175.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.36,182.26) --
	(146.29,182.26) --
	(146.29,186.18) --
	(142.36,186.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55,187.46) -- (147.10,187.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,184.68) -- (144.33,190.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.82,193.01) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (155.82,191.18) --
	(158.47,186.61) --
	(153.18,186.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.86,191.16) --
	(157.78,191.16) --
	(157.78,195.08) --
	(153.86,195.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,193.54) -- (158.60,193.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.82,190.76) -- (155.82,196.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.31,198.07) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (167.31,195.72) --
	(169.96,191.14) --
	(164.67,191.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.35,195.89) --
	(169.28,195.89) --
	(169.28,199.81) --
	(165.35,199.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.54,197.89) -- (170.09,197.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.31,195.11) -- (167.31,200.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.81,200.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (178.81,197.50) --
	(181.45,192.92) --
	(176.17,192.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (176.85,197.40) --
	(180.77,197.40) --
	(180.77,201.33) --
	(176.85,201.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.04,200.69) -- (181.59,200.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,197.92) -- (178.81,203.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.30,202.46) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (190.30,200.06) --
	(192.94,195.48) --
	(187.66,195.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,198.93) --
	(192.26,198.93) --
	(192.26,202.85) --
	(188.34,202.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,202.82) -- (193.08,202.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.30,200.05) -- (190.30,205.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.80,203.67) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (201.80,201.28) --
	(204.44,196.70) --
	(199.16,196.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (199.84,200.30) --
	(203.76,200.30) --
	(203.76,204.23) --
	(199.84,204.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.02,203.82) -- (204.57,203.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.80,201.05) -- (201.80,206.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.62,203.80) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (204.62,201.78) --
	(207.27,197.20) --
	(201.98,197.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (202.66,201.13) --
	(206.59,201.13) --
	(206.59,205.06) --
	(202.66,205.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.85,204.20) -- (207.40,204.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.62,201.43) -- (204.62,206.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09, 22.85) {-4.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09, 68.72) {-3.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,114.58) {-2.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,160.45) {-1.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,206.31) {0.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 48.28, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.65, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (201.01, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.75,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Relative SubOpt (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 82.97) -- (175.15, 82.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.37, 82.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (163.59, 68.51) -- (175.15, 68.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.37, 71.56) --
	(172.01, 66.99) --
	(166.73, 66.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.59, 54.06) -- (175.15, 54.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (167.41, 52.10) --
	(171.33, 52.10) --
	(171.33, 56.02) --
	(167.41, 56.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.59, 39.61) -- (175.15, 39.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60, 39.61) -- (172.15, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37, 36.83) -- (169.37, 42.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 80.90) {CV10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 66.45) {CV2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 51.99) {CV5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 37.54) {LOO};
\end{scope}
\end{tikzpicture}


==> Figures/compareCV_GM_PoissonTrue.tex <==
% Created by tikzDevice version 0.12 on 2020-03-04 08:58:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 32.69, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 38.22) --
	(212.81, 38.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69, 86.95) --
	(212.81, 86.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,135.68) --
	(212.81,135.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.69,184.41) --
	(212.81,184.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.46, 23.41) --
	( 86.46,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.83, 23.41) --
	(162.83,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69, 62.59) --
	(212.81, 62.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,111.31) --
	(212.81,111.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,160.04) --
	(212.81,160.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 32.69,208.77) --
	(212.81,208.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.28, 23.41) --
	( 48.28,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.65, 23.41) --
	(124.65,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.01, 23.41) --
	(201.01,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88, 44.03) --
	( 51.44, 47.72) --
	( 63.87, 54.98) --
	( 75.91, 62.06) --
	( 86.86, 88.05) --
	( 98.16,112.06) --
	(109.85,142.41) --
	(121.52,157.74) --
	(132.83,178.67) --
	(144.33,188.52) --
	(155.82,192.86) --
	(167.31,195.97) --
	(178.81,199.79) --
	(190.30,202.70) --
	(201.80,204.20) --
	(204.62,204.17);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.88, 41.64) --
	( 51.44, 47.76) --
	( 63.87, 63.94) --
	( 75.91, 87.02) --
	( 86.86,105.17) --
	( 98.16,113.40) --
	(109.85,144.66) --
	(121.52,152.00) --
	(132.83,168.59) --
	(144.33,180.67) --
	(155.82,188.97) --
	(167.31,193.88) --
	(178.81,193.42) --
	(190.30,198.04) --
	(201.80,201.13) --
	(204.62,201.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.88, 43.01) --
	( 51.44, 46.93) --
	( 63.87, 42.00) --
	( 75.91, 77.10) --
	( 86.86, 94.33) --
	( 98.16,107.75) --
	(109.85,141.52) --
	(121.52,158.05) --
	(132.83,177.58) --
	(144.33,185.21) --
	(155.82,191.56) --
	(167.31,196.58) --
	(178.81,200.22) --
	(190.30,202.10) --
	(201.80,203.35) --
	(204.62,203.99);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.88, 51.51) --
	( 51.44, 32.01) --
	( 63.87, 42.12) --
	( 75.91, 48.70) --
	( 86.86, 85.38) --
	( 98.16,109.81) --
	(109.85,140.03) --
	(121.52,162.06) --
	(132.83,178.46) --
	(144.33,186.86) --
	(155.82,192.13) --
	(167.31,195.80) --
	(178.81,199.84) --
	(190.30,202.61) --
	(201.80,203.89) --
	(204.62,204.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 40.88, 44.03) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.88, 44.69) --
	( 43.52, 40.11) --
	( 38.24, 40.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 38.92, 41.05) --
	( 42.84, 41.05) --
	( 42.84, 44.97) --
	( 38.92, 44.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 51.51) -- ( 43.66, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.88, 48.74) -- ( 40.88, 54.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.44, 47.72) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.44, 50.81) --
	( 54.09, 46.24) --
	( 48.80, 46.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.48, 44.97) --
	( 53.41, 44.97) --
	( 53.41, 48.89) --
	( 49.48, 48.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.67, 32.01) -- ( 54.22, 32.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 29.24) -- ( 51.44, 34.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.87, 54.98) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 63.87, 66.99) --
	( 66.51, 62.41) --
	( 61.23, 62.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 61.91, 40.04) --
	( 65.83, 40.04) --
	( 65.83, 43.96) --
	( 61.91, 43.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 42.12) -- ( 66.64, 42.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87, 39.34) -- ( 63.87, 44.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 75.91, 62.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.91, 90.07) --
	( 78.55, 85.49) --
	( 73.26, 85.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.94, 75.13) --
	( 77.87, 75.13) --
	( 77.87, 79.06) --
	( 73.94, 79.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 48.70) -- ( 78.68, 48.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.91, 45.93) -- ( 75.91, 51.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.86, 88.05) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.86,108.22) --
	( 89.50,103.64) --
	( 84.22,103.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 84.90, 92.37) --
	( 88.82, 92.37) --
	( 88.82, 96.29) --
	( 84.90, 96.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08, 85.38) -- ( 89.63, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 82.60) -- ( 86.86, 88.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.16,112.06) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 98.16,116.45) --
	(100.81,111.87) --
	( 95.52,111.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 96.20,105.79) --
	(100.13,105.79) --
	(100.13,109.71) --
	( 96.20,109.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,109.81) -- (100.94,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16,107.04) -- ( 98.16,112.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.85,142.41) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (109.85,147.72) --
	(112.49,143.14) --
	(107.20,143.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.88,139.56) --
	(111.81,139.56) --
	(111.81,143.49) --
	(107.88,143.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,140.03) -- (112.62,140.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85,137.26) -- (109.85,142.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.52,157.74) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (121.52,155.05) --
	(124.16,150.47) --
	(118.88,150.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (119.56,156.08) --
	(123.48,156.08) --
	(123.48,160.01) --
	(119.56,160.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74,162.06) -- (124.29,162.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.52,159.28) -- (121.52,164.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.83,178.67) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (132.83,171.64) --
	(135.48,167.06) --
	(130.19,167.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.87,175.62) --
	(134.80,175.62) --
	(134.80,179.54) --
	(130.87,179.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.06,178.46) -- (135.61,178.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.83,175.69) -- (132.83,181.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.33,188.52) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (144.33,183.72) --
	(146.97,179.14) --
	(141.68,179.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.36,183.25) --
	(146.29,183.25) --
	(146.29,187.17) --
	(142.36,187.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55,186.86) -- (147.10,186.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,184.09) -- (144.33,189.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.82,192.86) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (155.82,192.02) --
	(158.47,187.45) --
	(153.18,187.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.86,189.59) --
	(157.78,189.59) --
	(157.78,193.52) --
	(153.86,193.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,192.13) -- (158.60,192.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.82,189.36) -- (155.82,194.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.31,195.97) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (167.31,196.93) --
	(169.96,192.35) --
	(164.67,192.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.35,194.61) --
	(169.28,194.61) --
	(169.28,198.54) --
	(165.35,198.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.54,195.80) -- (170.09,195.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.31,193.02) -- (167.31,198.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.81,199.79) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (178.81,196.47) --
	(181.45,191.90) --
	(176.17,191.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (176.85,198.26) --
	(180.77,198.26) --
	(180.77,202.18) --
	(176.85,202.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.04,199.84) -- (181.59,199.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,197.07) -- (178.81,202.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.30,202.70) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (190.30,201.09) --
	(192.94,196.51) --
	(187.66,196.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,200.14) --
	(192.26,200.14) --
	(192.26,204.07) --
	(188.34,204.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,202.61) -- (193.08,202.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.30,199.83) -- (190.30,205.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.80,204.20) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (201.80,204.19) --
	(204.44,199.61) --
	(199.16,199.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (199.84,201.39) --
	(203.76,201.39) --
	(203.76,205.32) --
	(199.84,205.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.02,203.89) -- (204.57,203.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.80,201.12) -- (201.80,206.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.62,204.17) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (204.62,204.80) --
	(207.27,200.23) --
	(201.98,200.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (202.66,202.03) --
	(206.59,202.03) --
	(206.59,205.95) --
	(202.66,205.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.85,204.08) -- (207.40,204.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.62,201.31) -- (204.62,206.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09, 60.38) {-3.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,109.11) {-2.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,157.84) {-1.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.09,206.57) {0.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 48.28, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.65, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (201.01, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.75,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Relative SubOpt (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 82.97) -- (175.15, 82.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.37, 82.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (163.59, 68.51) -- (175.15, 68.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.37, 71.56) --
	(172.01, 66.99) --
	(166.73, 66.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.59, 54.06) -- (175.15, 54.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (167.41, 52.10) --
	(171.33, 52.10) --
	(171.33, 56.02) --
	(167.41, 56.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.59, 39.61) -- (175.15, 39.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60, 39.61) -- (172.15, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37, 36.83) -- (169.37, 42.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 80.90) {CV10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 66.45) {CV2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 51.99) {CV5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.60, 37.54) {LOO};
\end{scope}
\end{tikzpicture}


==> Figures/comparing_d.tex <==
% Created by tikzDevice version 0.12 on 2020-03-02 21:09:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (212.81,212.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 33.28) --
	(212.81, 33.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 66.07) --
	(212.81, 66.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 98.86) --
	(212.81, 98.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,131.65) --
	(212.81,131.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,164.44) --
	(212.81,164.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,197.24) --
	(212.81,197.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.82, 23.41) --
	( 88.82,212.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.35, 23.41) --
	(161.35,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 49.67) --
	(212.81, 49.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 82.46) --
	(212.81, 82.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,115.26) --
	(212.81,115.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,148.05) --
	(212.81,148.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,180.84) --
	(212.81,180.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.55, 23.41) --
	( 52.55,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.09, 23.41) --
	(125.09,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.62, 23.41) --
	(197.62,212.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 47.32,173.45) --
	( 50.18,173.45) --
	( 50.18,176.31) --
	( 47.32,176.31) --
	cycle;

\path[fill=fillColor] ( 46.52,177.01) --
	( 49.37,177.01) --
	( 49.37,179.86) --
	( 46.52,179.86) --
	cycle;

\path[fill=fillColor] ( 45.71,174.95) --
	( 48.56,174.95) --
	( 48.56,177.80) --
	( 45.71,177.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 46.33,115.40) --
	( 48.25,112.07) --
	( 44.41,112.07) --
	cycle;

\path[fill=fillColor] ( 45.53,136.14) --
	( 47.45,132.81) --
	( 43.60,132.81) --
	cycle;

\path[fill=fillColor] ( 44.72,126.78) --
	( 46.64,123.45) --
	( 42.80,123.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.91,133.03) circle (  1.43);

\path[fill=fillColor] ( 43.11,125.98) circle (  1.43);

\path[fill=fillColor] ( 42.30,136.66) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 54.35,164.24) --
	( 57.21,164.24) --
	( 57.21,167.09) --
	( 54.35,167.09) --
	cycle;

\path[fill=fillColor] ( 53.55,166.04) --
	( 56.40,166.04) --
	( 56.40,168.90) --
	( 53.55,168.90) --
	cycle;

\path[fill=fillColor] ( 52.74,163.93) --
	( 55.59,163.93) --
	( 55.59,166.78) --
	( 52.74,166.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 53.36,123.18) --
	( 55.28,119.85) --
	( 51.44,119.85) --
	cycle;

\path[fill=fillColor] ( 52.55,118.05) --
	( 54.48,114.72) --
	( 50.63,114.72) --
	cycle;

\path[fill=fillColor] ( 51.75,132.95) --
	( 53.67,129.62) --
	( 49.83,129.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.94,133.30) circle (  1.43);

\path[fill=fillColor] ( 50.14,111.64) circle (  1.43);

\path[fill=fillColor] ( 49.33,133.50) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 57.35,154.35) --
	( 60.21,154.35) --
	( 60.21,157.21) --
	( 57.35,157.21) --
	cycle;

\path[fill=fillColor] ( 56.55,149.48) --
	( 59.40,149.48) --
	( 59.40,152.33) --
	( 56.55,152.33) --
	cycle;

\path[fill=fillColor] ( 55.74,155.67) --
	( 58.60,155.67) --
	( 58.60,158.52) --
	( 55.74,158.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 56.36,136.26) --
	( 58.28,132.94) --
	( 54.44,132.94) --
	cycle;

\path[fill=fillColor] ( 55.56,125.44) --
	( 57.48,122.12) --
	( 53.64,122.12) --
	cycle;

\path[fill=fillColor] ( 54.75,135.88) --
	( 56.67,132.55) --
	( 52.83,132.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.95,135.43) circle (  1.43);

\path[fill=fillColor] ( 53.14,122.95) circle (  1.43);

\path[fill=fillColor] ( 52.33,137.28) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 62.62,109.91) --
	( 65.47,109.91) --
	( 65.47,112.77) --
	( 62.62,112.77) --
	cycle;

\path[fill=fillColor] ( 61.81,111.77) --
	( 64.66,111.77) --
	( 64.66,114.62) --
	( 61.81,114.62) --
	cycle;

\path[fill=fillColor] ( 61.00,117.28) --
	( 63.86,117.28) --
	( 63.86,120.13) --
	( 61.00,120.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 61.63, 65.39) --
	( 63.55, 62.06) --
	( 59.70, 62.06) --
	cycle;

\path[fill=fillColor] ( 60.82, 70.28) --
	( 62.74, 66.96) --
	( 58.90, 66.96) --
	cycle;

\path[fill=fillColor] ( 60.01, 64.84) --
	( 61.93, 61.52) --
	( 58.09, 61.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 59.21, 92.25) circle (  1.43);

\path[fill=fillColor] ( 58.40,101.34) circle (  1.43);

\path[fill=fillColor] ( 57.60, 98.54) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 69.16,131.16) --
	( 72.01,131.16) --
	( 72.01,134.01) --
	( 69.16,134.01) --
	cycle;

\path[fill=fillColor] ( 68.35,131.25) --
	( 71.20,131.25) --
	( 71.20,134.10) --
	( 68.35,134.10) --
	cycle;

\path[fill=fillColor] ( 67.54,139.24) --
	( 70.40,139.24) --
	( 70.40,142.10) --
	( 67.54,142.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 68.17, 97.68) --
	( 70.09, 94.35) --
	( 66.24, 94.35) --
	cycle;

\path[fill=fillColor] ( 67.36,102.43) --
	( 69.28, 99.10) --
	( 65.44, 99.10) --
	cycle;

\path[fill=fillColor] ( 66.55,108.94) --
	( 68.48,105.62) --
	( 64.63,105.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 65.75,128.87) circle (  1.43);

\path[fill=fillColor] ( 64.94,126.49) circle (  1.43);

\path[fill=fillColor] ( 64.14,128.94) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.57, 53.75) --
	( 77.42, 53.75) --
	( 77.42, 56.61) --
	( 74.57, 56.61) --
	cycle;

\path[fill=fillColor] ( 73.76, 60.06) --
	( 76.62, 60.06) --
	( 76.62, 62.91) --
	( 73.76, 62.91) --
	cycle;

\path[fill=fillColor] ( 72.96, 58.75) --
	( 75.81, 58.75) --
	( 75.81, 61.61) --
	( 72.96, 61.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 73.58, 34.55) --
	( 75.50, 31.23) --
	( 71.66, 31.23) --
	cycle;

\path[fill=fillColor] ( 72.77, 40.00) --
	( 74.69, 36.67) --
	( 70.85, 36.67) --
	cycle;

\path[fill=fillColor] ( 71.97, 34.23) --
	( 73.89, 30.91) --
	( 70.05, 30.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.16, 47.23) circle (  1.43);

\path[fill=fillColor] ( 70.36, 52.19) circle (  1.43);

\path[fill=fillColor] ( 69.55, 42.97) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 80.59, 81.00) --
	( 83.44, 81.00) --
	( 83.44, 83.85) --
	( 80.59, 83.85) --
	cycle;

\path[fill=fillColor] ( 79.78, 84.73) --
	( 82.64, 84.73) --
	( 82.64, 87.58) --
	( 79.78, 87.58) --
	cycle;

\path[fill=fillColor] ( 78.98, 82.40) --
	( 81.83, 82.40) --
	( 81.83, 85.26) --
	( 78.98, 85.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 79.60, 57.52) --
	( 81.52, 54.19) --
	( 77.68, 54.19) --
	cycle;

\path[fill=fillColor] ( 78.79, 54.50) --
	( 80.71, 51.17) --
	( 76.87, 51.17) --
	cycle;

\path[fill=fillColor] ( 77.99, 53.45) --
	( 79.91, 50.12) --
	( 76.06, 50.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.18, 69.26) circle (  1.43);

\path[fill=fillColor] ( 76.37, 80.36) circle (  1.43);

\path[fill=fillColor] ( 75.57, 80.67) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 85.64, 83.33) --
	( 88.49, 83.33) --
	( 88.49, 86.19) --
	( 85.64, 86.19) --
	cycle;

\path[fill=fillColor] ( 84.83, 91.37) --
	( 87.69, 91.37) --
	( 87.69, 94.22) --
	( 84.83, 94.22) --
	cycle;

\path[fill=fillColor] ( 84.03, 88.81) --
	( 86.88, 88.81) --
	( 86.88, 91.67) --
	( 84.03, 91.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 84.65, 60.83) --
	( 86.57, 57.50) --
	( 82.73, 57.50) --
	cycle;

\path[fill=fillColor] ( 83.84, 65.07) --
	( 85.76, 61.74) --
	( 81.92, 61.74) --
	cycle;

\path[fill=fillColor] ( 83.04, 59.25) --
	( 84.96, 55.92) --
	( 81.11, 55.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.23, 80.94) circle (  1.43);

\path[fill=fillColor] ( 81.42, 84.29) circle (  1.43);

\path[fill=fillColor] ( 80.62, 81.23) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 90.99,100.80) --
	( 93.84,100.80) --
	( 93.84,103.66) --
	( 90.99,103.66) --
	cycle;

\path[fill=fillColor] ( 90.18,100.20) --
	( 93.04,100.20) --
	( 93.04,103.05) --
	( 90.18,103.05) --
	cycle;

\path[fill=fillColor] ( 89.38, 97.17) --
	( 92.23, 97.17) --
	( 92.23,100.02) --
	( 89.38,100.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 90.00, 81.52) --
	( 91.92, 78.19) --
	( 88.08, 78.19) --
	cycle;

\path[fill=fillColor] ( 89.19, 82.37) --
	( 91.12, 79.04) --
	( 87.27, 79.04) --
	cycle;

\path[fill=fillColor] ( 88.39, 81.35) --
	( 90.31, 78.03) --
	( 86.47, 78.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.58, 94.73) circle (  1.43);

\path[fill=fillColor] ( 86.78,104.37) circle (  1.43);

\path[fill=fillColor] ( 85.97, 98.35) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 96.40, 83.26) --
	( 99.26, 83.26) --
	( 99.26, 86.11) --
	( 96.40, 86.11) --
	cycle;

\path[fill=fillColor] ( 95.60, 88.44) --
	( 98.45, 88.44) --
	( 98.45, 91.29) --
	( 95.60, 91.29) --
	cycle;

\path[fill=fillColor] ( 94.79, 84.74) --
	( 97.65, 84.74) --
	( 97.65, 87.59) --
	( 94.79, 87.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 95.41, 68.01) --
	( 97.33, 64.68) --
	( 93.49, 64.68) --
	cycle;

\path[fill=fillColor] ( 94.61, 68.21) --
	( 96.53, 64.89) --
	( 92.69, 64.89) --
	cycle;

\path[fill=fillColor] ( 93.80, 66.41) --
	( 95.72, 63.08) --
	( 91.88, 63.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.00, 79.04) circle (  1.43);

\path[fill=fillColor] ( 92.19, 83.08) circle (  1.43);

\path[fill=fillColor] ( 91.38, 80.63) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (101.73,101.88) --
	(104.58,101.88) --
	(104.58,104.73) --
	(101.73,104.73) --
	cycle;

\path[fill=fillColor] (100.92,105.05) --
	(103.78,105.05) --
	(103.78,107.90) --
	(100.92,107.90) --
	cycle;

\path[fill=fillColor] (100.12,103.71) --
	(102.97,103.71) --
	(102.97,106.56) --
	(100.12,106.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.74, 83.41) --
	(102.66, 80.08) --
	( 98.82, 80.08) --
	cycle;

\path[fill=fillColor] ( 99.93, 85.69) --
	(101.85, 82.36) --
	( 98.01, 82.36) --
	cycle;

\path[fill=fillColor] ( 99.13, 84.35) --
	(101.05, 81.02) --
	( 97.21, 81.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.32,100.90) circle (  1.43);

\path[fill=fillColor] ( 97.52,102.75) circle (  1.43);

\path[fill=fillColor] ( 96.71,102.51) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (107.47,108.22) --
	(110.33,108.22) --
	(110.33,111.07) --
	(107.47,111.07) --
	cycle;

\path[fill=fillColor] (106.67,112.91) --
	(109.52,112.91) --
	(109.52,115.76) --
	(106.67,115.76) --
	cycle;

\path[fill=fillColor] (105.86,109.53) --
	(108.71,109.53) --
	(108.71,112.39) --
	(105.86,112.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (106.48, 91.40) --
	(108.40, 88.07) --
	(104.56, 88.07) --
	cycle;

\path[fill=fillColor] (105.68, 95.85) --
	(107.60, 92.52) --
	(103.75, 92.52) --
	cycle;

\path[fill=fillColor] (104.87, 91.10) --
	(106.79, 87.77) --
	(102.95, 87.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (104.06,118.88) circle (  1.43);

\path[fill=fillColor] (103.26,114.22) circle (  1.43);

\path[fill=fillColor] (102.45,118.28) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (112.82,129.64) --
	(115.68,129.64) --
	(115.68,132.49) --
	(112.82,132.49) --
	cycle;

\path[fill=fillColor] (112.02,129.82) --
	(114.87,129.82) --
	(114.87,132.67) --
	(112.02,132.67) --
	cycle;

\path[fill=fillColor] (111.21,130.27) --
	(114.07,130.27) --
	(114.07,133.12) --
	(111.21,133.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (111.83,116.91) --
	(113.75,113.59) --
	(109.91,113.59) --
	cycle;

\path[fill=fillColor] (111.03,113.53) --
	(112.95,110.20) --
	(109.11,110.20) --
	cycle;

\path[fill=fillColor] (110.22,114.18) --
	(112.14,110.86) --
	(108.30,110.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.42,135.06) circle (  1.43);

\path[fill=fillColor] (108.61,131.62) circle (  1.43);

\path[fill=fillColor] (107.80,133.78) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (118.24,135.86) --
	(121.09,135.86) --
	(121.09,138.71) --
	(118.24,138.71) --
	cycle;

\path[fill=fillColor] (117.43,141.11) --
	(120.29,141.11) --
	(120.29,143.96) --
	(117.43,143.96) --
	cycle;

\path[fill=fillColor] (116.63,135.74) --
	(119.48,135.74) --
	(119.48,138.60) --
	(116.63,138.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (117.25,131.63) --
	(119.17,128.30) --
	(115.33,128.30) --
	cycle;

\path[fill=fillColor] (116.44,131.18) --
	(118.36,127.85) --
	(114.52,127.85) --
	cycle;

\path[fill=fillColor] (115.63,130.61) --
	(117.56,127.28) --
	(113.71,127.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.83,146.84) circle (  1.43);

\path[fill=fillColor] (114.02,144.06) circle (  1.43);

\path[fill=fillColor] (113.22,145.31) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (123.91,157.86) --
	(126.76,157.86) --
	(126.76,160.71) --
	(123.91,160.71) --
	cycle;

\path[fill=fillColor] (123.11,157.88) --
	(125.96,157.88) --
	(125.96,160.74) --
	(123.11,160.74) --
	cycle;

\path[fill=fillColor] (122.30,156.98) --
	(125.15,156.98) --
	(125.15,159.84) --
	(122.30,159.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.92,146.78) --
	(124.84,143.45) --
	(121.00,143.45) --
	cycle;

\path[fill=fillColor] (122.11,150.35) --
	(124.04,147.02) --
	(120.19,147.02) --
	cycle;

\path[fill=fillColor] (121.31,147.75) --
	(123.23,144.42) --
	(119.39,144.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.50,164.95) circle (  1.43);

\path[fill=fillColor] (119.70,166.39) circle (  1.43);

\path[fill=fillColor] (118.89,166.05) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (129.31,178.45) --
	(132.16,178.45) --
	(132.16,181.31) --
	(129.31,181.31) --
	cycle;

\path[fill=fillColor] (128.50,182.67) --
	(131.35,182.67) --
	(131.35,185.53) --
	(128.50,185.53) --
	cycle;

\path[fill=fillColor] (127.69,179.99) --
	(130.55,179.99) --
	(130.55,182.84) --
	(127.69,182.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (128.32,165.31) --
	(130.24,161.98) --
	(126.39,161.98) --
	cycle;

\path[fill=fillColor] (127.51,166.97) --
	(129.43,163.64) --
	(125.59,163.64) --
	cycle;

\path[fill=fillColor] (126.70,166.47) --
	(128.63,163.14) --
	(124.78,163.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.90,184.12) circle (  1.43);

\path[fill=fillColor] (125.09,184.83) circle (  1.43);

\path[fill=fillColor] (124.29,186.20) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (134.66,175.26) --
	(137.51,175.26) --
	(137.51,178.12) --
	(134.66,178.12) --
	cycle;

\path[fill=fillColor] (133.85,178.35) --
	(136.71,178.35) --
	(136.71,181.21) --
	(133.85,181.21) --
	cycle;

\path[fill=fillColor] (133.05,176.24) --
	(135.90,176.24) --
	(135.90,179.10) --
	(133.05,179.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (133.67,161.07) --
	(135.59,157.74) --
	(131.75,157.74) --
	cycle;

\path[fill=fillColor] (132.86,162.64) --
	(134.78,159.31) --
	(130.94,159.31) --
	cycle;

\path[fill=fillColor] (132.06,161.97) --
	(133.98,158.64) --
	(130.13,158.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.25,180.25) circle (  1.43);

\path[fill=fillColor] (130.44,179.84) circle (  1.43);

\path[fill=fillColor] (129.64,180.51) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (140.07,186.76) --
	(142.92,186.76) --
	(142.92,189.62) --
	(140.07,189.62) --
	cycle;

\path[fill=fillColor] (139.27,188.01) --
	(142.12,188.01) --
	(142.12,190.86) --
	(139.27,190.86) --
	cycle;

\path[fill=fillColor] (138.46,186.45) --
	(141.31,186.45) --
	(141.31,189.31) --
	(138.46,189.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (139.08,168.88) --
	(141.00,165.55) --
	(137.16,165.55) --
	cycle;

\path[fill=fillColor] (138.27,170.10) --
	(140.20,166.77) --
	(136.35,166.77) --
	cycle;

\path[fill=fillColor] (137.47,169.76) --
	(139.39,166.43) --
	(135.55,166.43) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.66,192.31) circle (  1.43);

\path[fill=fillColor] (135.86,190.33) circle (  1.43);

\path[fill=fillColor] (135.05,192.43) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (145.57,199.95) --
	(148.43,199.95) --
	(148.43,202.80) --
	(145.57,202.80) --
	cycle;

\path[fill=fillColor] (144.77,201.17) --
	(147.62,201.17) --
	(147.62,204.02) --
	(144.77,204.02) --
	cycle;

\path[fill=fillColor] (143.96,199.68) --
	(146.81,199.68) --
	(146.81,202.54) --
	(143.96,202.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (144.58,179.39) --
	(146.50,176.06) --
	(142.66,176.06) --
	cycle;

\path[fill=fillColor] (143.77,180.61) --
	(145.70,177.28) --
	(141.85,177.28) --
	cycle;

\path[fill=fillColor] (142.97,180.35) --
	(144.89,177.02) --
	(141.05,177.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.16,204.20) circle (  1.43);

\path[fill=fillColor] (141.36,201.03) circle (  1.43);

\path[fill=fillColor] (140.55,203.83) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (150.99,198.29) --
	(153.85,198.29) --
	(153.85,201.14) --
	(150.99,201.14) --
	cycle;

\path[fill=fillColor] (150.19,199.25) --
	(153.04,199.25) --
	(153.04,202.11) --
	(150.19,202.11) --
	cycle;

\path[fill=fillColor] (149.38,199.54) --
	(152.24,199.54) --
	(152.24,202.39) --
	(149.38,202.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (150.00,176.12) --
	(151.92,172.80) --
	(148.08,172.80) --
	cycle;

\path[fill=fillColor] (149.20,177.99) --
	(151.12,174.67) --
	(147.28,174.67) --
	cycle;

\path[fill=fillColor] (148.39,177.63) --
	(150.31,174.31) --
	(146.47,174.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.59,200.89) circle (  1.43);

\path[fill=fillColor] (146.78,198.42) circle (  1.43);

\path[fill=fillColor] (145.97,202.20) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (156.49,190.65) --
	(159.35,190.65) --
	(159.35,193.50) --
	(156.49,193.50) --
	cycle;

\path[fill=fillColor] (155.69,192.23) --
	(158.54,192.23) --
	(158.54,195.08) --
	(155.69,195.08) --
	cycle;

\path[fill=fillColor] (154.88,191.01) --
	(157.73,191.01) --
	(157.73,193.87) --
	(154.88,193.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.50,169.31) --
	(157.42,165.99) --
	(153.58,165.99) --
	cycle;

\path[fill=fillColor] (154.70,170.74) --
	(156.62,167.41) --
	(152.77,167.41) --
	cycle;

\path[fill=fillColor] (153.89,170.32) --
	(155.81,167.00) --
	(151.97,167.00) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.08,192.18) circle (  1.43);

\path[fill=fillColor] (152.28,192.49) circle (  1.43);

\path[fill=fillColor] (151.47,193.41) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (161.91,191.52) --
	(164.76,191.52) --
	(164.76,194.37) --
	(161.91,194.37) --
	cycle;

\path[fill=fillColor] (161.10,192.51) --
	(163.95,192.51) --
	(163.95,195.37) --
	(161.10,195.37) --
	cycle;

\path[fill=fillColor] (160.29,191.85) --
	(163.15,191.85) --
	(163.15,194.70) --
	(160.29,194.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.91,169.17) --
	(162.84,165.85) --
	(158.99,165.85) --
	cycle;

\path[fill=fillColor] (160.11,170.48) --
	(162.03,167.15) --
	(158.19,167.15) --
	cycle;

\path[fill=fillColor] (159.30,170.03) --
	(161.22,166.70) --
	(157.38,166.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (158.50,193.83) circle (  1.43);

\path[fill=fillColor] (157.69,192.61) circle (  1.43);

\path[fill=fillColor] (156.88,194.62) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (167.41,188.20) --
	(170.26,188.20) --
	(170.26,191.05) --
	(167.41,191.05) --
	cycle;

\path[fill=fillColor] (166.60,190.00) --
	(169.45,190.00) --
	(169.45,192.86) --
	(166.60,192.86) --
	cycle;

\path[fill=fillColor] (165.79,188.40) --
	(168.65,188.40) --
	(168.65,191.25) --
	(165.79,191.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (166.41,164.04) --
	(168.34,160.71) --
	(164.49,160.71) --
	cycle;

\path[fill=fillColor] (165.61,165.68) --
	(167.53,162.35) --
	(163.69,162.35) --
	cycle;

\path[fill=fillColor] (164.80,164.94) --
	(166.72,161.61) --
	(162.88,161.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (164.00,191.38) circle (  1.43);

\path[fill=fillColor] (163.19,191.01) circle (  1.43);

\path[fill=fillColor] (162.39,191.75) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (172.90,189.47) --
	(175.75,189.47) --
	(175.75,192.33) --
	(172.90,192.33) --
	cycle;

\path[fill=fillColor] (172.10,191.82) --
	(174.95,191.82) --
	(174.95,194.67) --
	(172.10,194.67) --
	cycle;

\path[fill=fillColor] (171.29,189.91) --
	(174.14,189.91) --
	(174.14,192.76) --
	(171.29,192.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (171.91,164.20) --
	(173.83,160.88) --
	(169.99,160.88) --
	cycle;

\path[fill=fillColor] (171.10,166.32) --
	(173.03,162.99) --
	(169.18,162.99) --
	cycle;

\path[fill=fillColor] (170.30,165.28) --
	(172.22,161.96) --
	(168.38,161.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.49,192.96) circle (  1.43);

\path[fill=fillColor] (168.69,192.53) circle (  1.43);

\path[fill=fillColor] (167.88,193.67) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (178.33,183.85) --
	(181.18,183.85) --
	(181.18,186.71) --
	(178.33,186.71) --
	cycle;

\path[fill=fillColor] (177.52,185.77) --
	(180.37,185.77) --
	(180.37,188.63) --
	(177.52,188.63) --
	cycle;

\path[fill=fillColor] (176.71,184.00) --
	(179.57,184.00) --
	(179.57,186.85) --
	(176.71,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (177.34,161.17) --
	(179.26,157.84) --
	(175.41,157.84) --
	cycle;

\path[fill=fillColor] (176.53,161.85) --
	(178.45,158.52) --
	(174.61,158.52) --
	cycle;

\path[fill=fillColor] (175.72,161.94) --
	(177.64,158.61) --
	(173.80,158.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (174.92,188.37) circle (  1.43);

\path[fill=fillColor] (174.11,186.42) circle (  1.43);

\path[fill=fillColor] (173.31,189.35) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (183.79,185.03) --
	(186.64,185.03) --
	(186.64,187.88) --
	(183.79,187.88) --
	cycle;

\path[fill=fillColor] (182.99,187.05) --
	(185.84,187.05) --
	(185.84,189.90) --
	(182.99,189.90) --
	cycle;

\path[fill=fillColor] (182.18,186.03) --
	(185.03,186.03) --
	(185.03,188.89) --
	(182.18,188.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.80,162.44) --
	(184.72,159.11) --
	(180.88,159.11) --
	cycle;

\path[fill=fillColor] (181.99,163.11) --
	(183.92,159.78) --
	(180.07,159.78) --
	cycle;

\path[fill=fillColor] (181.19,163.19) --
	(183.11,159.86) --
	(179.27,159.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (180.38,190.01) circle (  1.43);

\path[fill=fillColor] (179.58,188.31) circle (  1.43);

\path[fill=fillColor] (178.77,190.69) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (189.24,187.54) --
	(192.09,187.54) --
	(192.09,190.39) --
	(189.24,190.39) --
	cycle;

\path[fill=fillColor] (188.43,189.77) --
	(191.29,189.77) --
	(191.29,192.63) --
	(188.43,192.63) --
	cycle;

\path[fill=fillColor] (187.63,187.53) --
	(190.48,187.53) --
	(190.48,190.38) --
	(187.63,190.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (188.25,163.93) --
	(190.17,160.60) --
	(186.33,160.60) --
	cycle;

\path[fill=fillColor] (187.44,164.95) --
	(189.36,161.62) --
	(185.52,161.62) --
	cycle;

\path[fill=fillColor] (186.64,164.73) --
	(188.56,161.40) --
	(184.72,161.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (185.83,191.60) circle (  1.43);

\path[fill=fillColor] (185.03,190.91) circle (  1.43);

\path[fill=fillColor] (184.22,192.89) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (194.70,190.74) --
	(197.55,190.74) --
	(197.55,193.59) --
	(194.70,193.59) --
	cycle;

\path[fill=fillColor] (193.89,192.00) --
	(196.75,192.00) --
	(196.75,194.86) --
	(193.89,194.86) --
	cycle;

\path[fill=fillColor] (193.09,190.98) --
	(195.94,190.98) --
	(195.94,193.83) --
	(193.09,193.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.71,165.99) --
	(195.63,162.66) --
	(191.79,162.66) --
	cycle;

\path[fill=fillColor] (192.90,166.65) --
	(194.82,163.32) --
	(190.98,163.32) --
	cycle;

\path[fill=fillColor] (192.10,166.88) --
	(194.02,163.55) --
	(190.17,163.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.29,195.08) circle (  1.43);

\path[fill=fillColor] (190.48,194.08) circle (  1.43);

\path[fill=fillColor] (189.68,196.16) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (200.16,188.65) --
	(203.01,188.65) --
	(203.01,191.50) --
	(200.16,191.50) --
	cycle;

\path[fill=fillColor] (199.35,189.85) --
	(202.21,189.85) --
	(202.21,192.70) --
	(199.35,192.70) --
	cycle;

\path[fill=fillColor] (198.55,188.75) --
	(201.40,188.75) --
	(201.40,191.60) --
	(198.55,191.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (199.17,164.14) --
	(201.09,160.81) --
	(197.25,160.81) --
	cycle;

\path[fill=fillColor] (198.36,164.56) --
	(200.28,161.23) --
	(196.44,161.23) --
	cycle;

\path[fill=fillColor] (197.56,164.95) --
	(199.48,161.62) --
	(195.64,161.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (196.75,193.10) circle (  1.43);

\path[fill=fillColor] (195.95,192.02) circle (  1.43);

\path[fill=fillColor] (195.14,193.99) circle (  1.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (202.84,190.01) --
	(205.70,190.01) --
	(205.70,192.86) --
	(202.84,192.86) --
	cycle;

\path[fill=fillColor] (202.04,191.80) --
	(204.89,191.80) --
	(204.89,194.65) --
	(202.04,194.65) --
	cycle;

\path[fill=fillColor] (201.23,190.58) --
	(204.08,190.58) --
	(204.08,193.43) --
	(201.23,193.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (201.85,165.37) --
	(203.77,162.04) --
	(199.93,162.04) --
	cycle;

\path[fill=fillColor] (201.04,165.80) --
	(202.97,162.47) --
	(199.12,162.47) --
	cycle;

\path[fill=fillColor] (200.24,166.19) --
	(202.16,162.86) --
	(198.32,162.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (199.43,194.99) circle (  1.43);

\path[fill=fillColor] (198.63,193.26) circle (  1.43);

\path[fill=fillColor] (197.82,196.00) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.30,136.66) --
	( 49.33,133.50) --
	( 52.33,137.28) --
	( 57.60, 98.54) --
	( 64.14,128.94) --
	( 69.55, 42.97) --
	( 75.57, 80.67) --
	( 80.62, 81.23) --
	( 85.97, 98.35) --
	( 91.38, 80.63) --
	( 96.71,102.51) --
	(102.45,118.28) --
	(107.80,133.78) --
	(113.22,145.31) --
	(118.89,166.05) --
	(124.29,186.20) --
	(129.64,180.51) --
	(135.05,192.43) --
	(140.55,203.83) --
	(145.97,202.20) --
	(151.47,193.41) --
	(156.88,194.62) --
	(162.39,191.75) --
	(167.88,193.67) --
	(173.31,189.35) --
	(178.77,190.69) --
	(184.22,192.89) --
	(189.68,196.16) --
	(195.14,193.99) --
	(197.82,196.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.11,125.98) --
	( 50.14,111.64) --
	( 53.14,122.95) --
	( 58.40,101.34) --
	( 64.94,126.49) --
	( 70.36, 52.19) --
	( 76.37, 80.36) --
	( 81.42, 84.29) --
	( 86.78,104.37) --
	( 92.19, 83.08) --
	( 97.52,102.75) --
	(103.26,114.22) --
	(108.61,131.62) --
	(114.02,144.06) --
	(119.70,166.39) --
	(125.09,184.83) --
	(130.44,179.84) --
	(135.86,190.33) --
	(141.36,201.03) --
	(146.78,198.42) --
	(152.28,192.49) --
	(157.69,192.61) --
	(163.19,191.01) --
	(168.69,192.53) --
	(174.11,186.42) --
	(179.58,188.31) --
	(185.03,190.91) --
	(190.48,194.08) --
	(195.95,192.02) --
	(198.63,193.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.91,133.03) --
	( 50.94,133.30) --
	( 53.95,135.43) --
	( 59.21, 92.25) --
	( 65.75,128.87) --
	( 71.16, 47.23) --
	( 77.18, 69.26) --
	( 82.23, 80.94) --
	( 87.58, 94.73) --
	( 93.00, 79.04) --
	( 98.32,100.90) --
	(104.06,118.88) --
	(109.42,135.06) --
	(114.83,146.84) --
	(120.50,164.95) --
	(125.90,184.12) --
	(131.25,180.25) --
	(136.66,192.31) --
	(142.16,204.20) --
	(147.59,200.89) --
	(153.08,192.18) --
	(158.50,193.83) --
	(164.00,191.38) --
	(169.49,192.96) --
	(174.92,188.37) --
	(180.38,190.01) --
	(185.83,191.60) --
	(191.29,195.08) --
	(196.75,193.10) --
	(199.43,194.99);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.72,124.56) --
	( 51.75,130.73) --
	( 54.75,133.66) --
	( 60.01, 62.62) --
	( 66.55,106.73) --
	( 71.97, 32.01) --
	( 77.99, 51.23) --
	( 83.04, 57.03) --
	( 88.39, 79.14) --
	( 93.80, 64.19) --
	( 99.13, 82.13) --
	(104.87, 88.88) --
	(110.22,111.97) --
	(115.63,128.39) --
	(121.31,145.53) --
	(126.70,164.25) --
	(132.06,159.75) --
	(137.47,167.54) --
	(142.97,178.13) --
	(148.39,175.42) --
	(153.89,168.11) --
	(159.30,167.81) --
	(164.80,162.72) --
	(170.30,163.06) --
	(175.72,159.72) --
	(181.19,160.97) --
	(186.64,162.51) --
	(192.10,164.66) --
	(197.56,162.73) --
	(200.24,163.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.53,133.92) --
	( 52.55,115.83) --
	( 55.56,123.23) --
	( 60.82, 68.06) --
	( 67.36,100.21) --
	( 72.77, 37.78) --
	( 78.79, 52.28) --
	( 83.84, 62.85) --
	( 89.19, 80.15) --
	( 94.61, 65.99) --
	( 99.93, 83.47) --
	(105.68, 93.63) --
	(111.03,111.31) --
	(116.44,128.96) --
	(122.11,148.13) --
	(127.51,164.75) --
	(132.86,160.42) --
	(138.27,167.88) --
	(143.77,178.39) --
	(149.20,175.77) --
	(154.70,168.52) --
	(160.11,168.26) --
	(165.61,163.46) --
	(171.10,164.10) --
	(176.53,159.63) --
	(181.99,160.89) --
	(187.44,162.73) --
	(192.90,164.43) --
	(198.36,162.34) --
	(201.04,163.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.33,113.18) --
	( 53.36,120.96) --
	( 56.36,134.05) --
	( 61.63, 63.17) --
	( 68.17, 95.46) --
	( 73.58, 32.33) --
	( 79.60, 55.30) --
	( 84.65, 58.61) --
	( 90.00, 79.30) --
	( 95.41, 65.79) --
	(100.74, 81.19) --
	(106.48, 89.18) --
	(111.83,114.70) --
	(117.25,129.41) --
	(122.92,144.56) --
	(128.32,163.09) --
	(133.67,158.85) --
	(139.08,166.66) --
	(144.58,177.17) --
	(150.00,173.91) --
	(155.50,167.09) --
	(160.91,166.95) --
	(166.41,161.82) --
	(171.91,161.99) --
	(177.34,158.95) --
	(182.80,160.22) --
	(188.25,161.71) --
	(193.71,163.77) --
	(199.17,161.92) --
	(201.85,163.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.14,176.38) --
	( 54.17,165.35) --
	( 57.17,157.09) --
	( 62.43,118.70) --
	( 68.97,140.67) --
	( 74.38, 60.18) --
	( 80.40, 83.83) --
	( 85.45, 90.24) --
	( 90.81, 98.59) --
	( 96.22, 86.17) --
	(101.54,105.14) --
	(107.29,110.96) --
	(112.64,131.70) --
	(118.05,137.17) --
	(123.73,158.41) --
	(129.12,181.42) --
	(134.47,177.67) --
	(139.89,187.88) --
	(145.39,201.11) --
	(150.81,200.97) --
	(156.31,192.44) --
	(161.72,193.28) --
	(167.22,189.83) --
	(172.72,191.33) --
	(178.14,185.42) --
	(183.61,187.46) --
	(189.05,188.95) --
	(194.51,192.41) --
	(199.97,190.17) --
	(202.66,192.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.94,178.44) --
	( 54.97,167.47) --
	( 57.97,150.90) --
	( 63.24,113.19) --
	( 69.78,132.67) --
	( 75.19, 61.48) --
	( 81.21, 86.16) --
	( 86.26, 92.80) --
	( 91.61,101.63) --
	( 97.02, 89.87) --
	(102.35,106.47) --
	(108.09,114.34) --
	(113.45,131.24) --
	(118.86,142.54) --
	(124.53,159.31) --
	(129.93,184.10) --
	(135.28,179.78) --
	(140.69,189.43) --
	(146.19,202.60) --
	(151.62,200.68) --
	(157.11,193.65) --
	(162.53,193.94) --
	(168.03,191.43) --
	(173.52,193.24) --
	(178.95,187.20) --
	(184.41,188.47) --
	(189.86,191.20) --
	(195.32,193.43) --
	(200.78,191.27) --
	(203.46,193.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.75,174.88) --
	( 55.78,165.66) --
	( 58.78,155.78) --
	( 64.04,111.34) --
	( 70.58,132.59) --
	( 76.00, 55.18) --
	( 82.01, 82.42) --
	( 87.07, 84.76) --
	( 92.42,102.23) --
	( 97.83, 84.68) --
	(103.16,103.30) --
	(108.90,109.64) --
	(114.25,131.06) --
	(119.66,137.29) --
	(125.34,159.28) --
	(130.73,179.88) --
	(136.08,176.69) --
	(141.50,188.19) --
	(147.00,201.37) --
	(152.42,199.72) --
	(157.92,192.08) --
	(163.33,192.95) --
	(168.83,189.62) --
	(174.33,190.90) --
	(179.75,185.28) --
	(185.22,186.45) --
	(190.67,188.96) --
	(196.13,192.16) --
	(201.59,190.08) --
	(204.27,191.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 47.47) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 80.26) {2.5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,113.05) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,145.84) {7.5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,178.64) {10.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 52.55, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.09, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (197.62, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.29,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,118.11) {Benefit over SAA (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.24, 95.45) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (144.76, 97.67) --
	(146.68, 94.34) --
	(142.84, 94.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (173.52, 94.03) --
	(176.37, 94.03) --
	(176.37, 96.88) --
	(173.52, 96.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.47, 93.25) {Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.99, 93.25) {Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (182.17, 93.25) {GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.46, 65.00) -- (123.03, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.18, 65.00) -- (155.74, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (176.90, 65.00) -- (188.46, 65.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.47, 62.80) {$d=20$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (157.19, 62.80) {$d=50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.91, 62.80) {$d=\infty$};
\end{scope}
\end{tikzpicture}


==> Figures/quantileDistribution.tex <==
% Created by tikzDevice version 0.12 on 2020-02-04 18:12:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,209.58);
\begin{scope}
\path[clip] ( 26.65, 23.41) rectangle (205.58,205.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65, 62.47) --
	(205.58, 62.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65,124.04) --
	(205.58,124.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.65,185.60) --
	(205.58,185.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.26, 23.41) --
	( 76.26,205.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.20, 23.41) --
	(133.20,205.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.13, 23.41) --
	(190.13,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65, 31.69) --
	(205.58, 31.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65, 93.25) --
	(205.58, 93.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.65,154.82) --
	(205.58,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.80, 23.41) --
	( 47.80,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.73, 23.41) --
	(104.73,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.66, 23.41) --
	(161.66,205.58);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 34.78, 31.69) rectangle ( 38.04, 32.30);

\path[fill=fillColor] ( 38.04, 31.69) rectangle ( 41.29, 31.69);

\path[fill=fillColor] ( 41.29, 31.69) rectangle ( 44.54, 31.69);

\path[fill=fillColor] ( 44.54, 31.69) rectangle ( 47.80, 33.53);

\path[fill=fillColor] ( 47.80, 31.69) rectangle ( 51.05, 31.69);

\path[fill=fillColor] ( 51.05, 31.69) rectangle ( 54.30, 31.69);

\path[fill=fillColor] ( 54.30, 31.69) rectangle ( 57.56, 31.69);

\path[fill=fillColor] ( 57.56, 31.69) rectangle ( 60.81, 35.38);

\path[fill=fillColor] ( 60.81, 31.69) rectangle ( 64.06, 31.69);

\path[fill=fillColor] ( 64.06, 31.69) rectangle ( 67.32, 31.69);

\path[fill=fillColor] ( 67.32, 31.69) rectangle ( 70.57, 37.84);

\path[fill=fillColor] ( 70.57, 31.69) rectangle ( 73.82, 31.69);

\path[fill=fillColor] ( 73.82, 31.69) rectangle ( 77.08, 31.69);

\path[fill=fillColor] ( 77.08, 31.69) rectangle ( 80.33, 31.69);

\path[fill=fillColor] ( 80.33, 31.69) rectangle ( 83.58, 39.07);

\path[fill=fillColor] ( 83.58, 31.69) rectangle ( 86.84, 31.69);

\path[fill=fillColor] ( 86.84, 31.69) rectangle ( 90.09, 31.69);

\path[fill=fillColor] ( 90.09, 31.69) rectangle ( 93.34, 41.54);

\path[fill=fillColor] ( 93.34, 31.69) rectangle ( 96.60, 31.69);

\path[fill=fillColor] ( 96.60, 31.69) rectangle ( 99.85, 31.69);

\path[fill=fillColor] ( 99.85, 31.69) rectangle (103.10, 31.69);

\path[fill=fillColor] (103.10, 31.69) rectangle (106.36, 46.46);

\path[fill=fillColor] (106.36, 31.69) rectangle (109.61, 31.69);

\path[fill=fillColor] (109.61, 31.69) rectangle (112.86, 31.69);

\path[fill=fillColor] (112.86, 31.69) rectangle (116.12, 63.70);

\path[fill=fillColor] (116.12, 31.69) rectangle (119.37, 31.69);

\path[fill=fillColor] (119.37, 31.69) rectangle (122.62, 31.69);

\path[fill=fillColor] (122.62, 31.69) rectangle (125.88, 31.69);

\path[fill=fillColor] (125.88, 31.69) rectangle (129.13, 86.48);

\path[fill=fillColor] (129.13, 31.69) rectangle (132.38, 31.69);

\path[fill=fillColor] (132.38, 31.69) rectangle (135.64, 31.69);

\path[fill=fillColor] (135.64, 31.69) rectangle (138.89,128.96);

\path[fill=fillColor] (138.89, 31.69) rectangle (142.14, 31.69);

\path[fill=fillColor] (142.14, 31.69) rectangle (145.40, 31.69);

\path[fill=fillColor] (145.40, 31.69) rectangle (148.65, 31.69);

\path[fill=fillColor] (148.65, 31.69) rectangle (151.90,149.90);

\path[fill=fillColor] (151.90, 31.69) rectangle (155.16, 31.69);

\path[fill=fillColor] (155.16, 31.69) rectangle (158.41, 31.69);

\path[fill=fillColor] (158.41, 31.69) rectangle (161.66,197.30);

\path[fill=fillColor] (161.66, 31.69) rectangle (164.92, 31.69);

\path[fill=fillColor] (164.92, 31.69) rectangle (168.17, 31.69);

\path[fill=fillColor] (168.17, 31.69) rectangle (171.42, 31.69);

\path[fill=fillColor] (171.42, 31.69) rectangle (174.68,160.98);

\path[fill=fillColor] (174.68, 31.69) rectangle (177.93, 31.69);

\path[fill=fillColor] (177.93, 31.69) rectangle (181.18, 31.69);

\path[fill=fillColor] (181.18, 31.69) rectangle (184.44, 73.55);

\path[fill=fillColor] (184.44, 31.69) rectangle (187.69, 31.69);

\path[fill=fillColor] (187.69, 31.69) rectangle (190.94, 31.69);

\path[fill=fillColor] (190.94, 31.69) rectangle (194.20, 31.69);

\path[fill=fillColor] (194.20, 31.69) rectangle (197.45, 34.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05, 29.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05, 91.05) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.05,152.62) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 47.80, 15.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.73, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.66, 15.40) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.12,  5.94) {Bin Number (i)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,114.49) {Number of Stores};
\end{scope}
\end{tikzpicture}


==> Figures/synDataAlphaGM_False.tex <==
% Created by tikzDevice version 0.12 on 2020-03-03 11:58:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,231.26);
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (227.26,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 70.43) --
	(227.26, 70.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,126.56) --
	(227.26,126.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,182.69) --
	(227.26,182.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.80, 23.41) --
	( 87.80,227.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.84, 23.41) --
	(166.84,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 42.36) --
	(227.26, 42.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 98.49) --
	(227.26, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45,154.62) --
	(227.26,154.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45,210.75) --
	(227.26,210.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.28, 23.41) --
	( 48.28,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.32, 23.41) --
	(127.32,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.36, 23.41) --
	(206.36,227.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 65.53) -- ( 49.32, 65.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 62.76) -- ( 46.55, 68.30);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 40.63, 59.73) --
	( 44.56, 59.73) --
	( 44.56, 63.65) --
	( 40.63, 63.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 38.64,210.27) --
	( 41.29,205.69) --
	( 36.00,205.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 34.69,180.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43, 76.84) -- ( 56.98, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 74.07) -- ( 54.21, 79.62);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 48.29, 70.23) --
	( 52.22, 70.23) --
	( 52.22, 74.16) --
	( 48.29, 74.16) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 46.30,208.57) --
	( 48.95,203.99) --
	( 43.66,203.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 42.35,151.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.70,103.25) -- ( 60.25,103.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.48,100.47) -- ( 57.48,106.02);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.57, 60.45) --
	( 55.49, 60.45) --
	( 55.49, 64.37) --
	( 51.57, 64.37) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.58,195.37) --
	( 52.22,190.79) --
	( 46.93,190.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 45.62,128.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44,110.42) -- ( 65.99,110.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,107.65) -- ( 63.21,113.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 57.30, 55.63) --
	( 61.22, 55.63) --
	( 61.22, 59.55) --
	( 57.30, 59.55) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 55.31,199.08) --
	( 57.95,194.50) --
	( 52.67,194.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.36,140.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.57, 95.18) -- ( 73.12, 95.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.34, 92.41) -- ( 70.34, 97.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.43, 60.38) --
	( 68.35, 60.38) --
	( 68.35, 64.31) --
	( 64.43, 64.31) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 62.44,205.02) --
	( 65.08,200.45) --
	( 59.80,200.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 58.49,150.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 75.15) -- ( 79.02, 75.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 72.37) -- ( 76.24, 77.92);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 70.33, 32.51) --
	( 74.25, 32.51) --
	( 74.25, 36.44) --
	( 70.33, 36.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 68.34,168.26) --
	( 70.98,163.68) --
	( 65.69,163.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.38,125.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.02, 97.35) -- ( 85.57, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 94.57) -- ( 82.80,100.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 76.88, 53.32) --
	( 80.81, 53.32) --
	( 80.81, 57.24) --
	( 76.88, 57.24) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 74.89,181.17) --
	( 77.54,176.59) --
	( 72.25,176.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 70.94,137.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53,106.52) -- ( 91.08,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30,103.74) -- ( 88.30,109.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 82.39, 58.54) --
	( 86.31, 58.54) --
	( 86.31, 62.46) --
	( 82.39, 62.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 80.40,184.82) --
	( 83.04,180.24) --
	( 77.76,180.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 76.45,135.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.36,107.09) -- ( 96.91,107.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,104.32) -- ( 94.13,109.87);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 88.22, 58.11) --
	( 92.15, 58.11) --
	( 92.15, 62.04) --
	( 88.22, 62.04) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.23,159.28) --
	( 88.87,154.70) --
	( 83.59,154.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.28,125.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.26, 61.88) -- (102.81, 61.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.03, 59.10) -- (100.03, 64.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 94.12, 30.71) --
	( 98.04, 30.71) --
	( 98.04, 34.63) --
	( 94.12, 34.63) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 92.13,144.08) --
	( 94.77,139.51) --
	( 89.49,139.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 88.18, 98.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.06, 73.79) -- (108.61, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.84, 71.01) -- (105.84, 76.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 99.92, 38.92) --
	(103.85, 38.92) --
	(103.85, 42.85) --
	( 99.92, 42.85) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 97.93,145.76) --
	(100.58,141.18) --
	( 95.29,141.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.98,112.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.32, 71.52) -- (114.87, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 68.74) -- (112.10, 74.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (106.18, 32.75) --
	(110.11, 32.75) --
	(110.11, 36.67) --
	(106.18, 36.67) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (104.19,137.67) --
	(106.83,133.10) --
	(101.55,133.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.24, 99.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15, 77.90) -- (120.70, 77.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.93, 75.13) -- (117.93, 80.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (112.01, 49.11) --
	(115.94, 49.11) --
	(115.94, 53.04) --
	(112.01, 53.04) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (110.02,159.26) --
	(112.67,154.68) --
	(107.38,154.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.07,118.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.05, 88.77) -- (126.60, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.83, 86.00) -- (123.83, 91.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (117.91, 56.14) --
	(121.84, 56.14) --
	(121.84, 60.06) --
	(117.91, 60.06) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (115.92,150.07) --
	(118.57,145.49) --
	(113.28,145.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.97,122.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24, 96.31) -- (132.79, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01, 93.53) -- (130.01, 99.08);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (124.10, 59.03) --
	(128.02, 59.03) --
	(128.02, 62.95) --
	(124.10, 62.95) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (122.11,173.48) --
	(124.75,168.90) --
	(119.46,168.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (118.15,133.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11,103.40) -- (138.66,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.89,100.62) -- (135.89,106.17);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (129.98, 74.56) --
	(133.90, 74.56) --
	(133.90, 78.49) --
	(129.98, 78.49) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (127.99,186.43) --
	(130.63,181.85) --
	(125.34,181.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.03,145.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.95,107.79) -- (144.50,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.72,105.02) -- (141.72,110.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (135.81, 75.67) --
	(139.73, 75.67) --
	(139.73, 79.59) --
	(135.81, 79.59) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.82,177.39) --
	(136.46,172.81) --
	(131.17,172.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (129.87,153.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,114.58) -- (150.40,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,111.81) -- (147.62,117.36);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (141.71, 84.45) --
	(145.63, 84.45) --
	(145.63, 88.38) --
	(141.71, 88.38) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (139.72,192.52) --
	(142.36,187.94) --
	(137.07,187.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (135.76,170.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.84,109.79) -- (156.39,109.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.61,107.01) -- (153.61,112.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (147.70, 93.84) --
	(151.62, 93.84) --
	(151.62, 97.76) --
	(147.70, 97.76) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (145.71,194.45) --
	(148.35,189.88) --
	(143.07,189.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.76,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75,121.21) -- (162.30,121.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.52,118.43) -- (159.52,123.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.61,100.18) --
	(157.53,100.18) --
	(157.53,104.11) --
	(153.61,104.11) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (151.62,197.00) --
	(154.26,192.42) --
	(148.98,192.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.67,181.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74,105.35) -- (168.29,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51,102.58) -- (165.51,108.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (159.60,103.69) --
	(163.52,103.69) --
	(163.52,107.61) --
	(159.60,107.61) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (157.61,189.21) --
	(160.25,184.63) --
	(154.97,184.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.66,177.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,114.29) -- (174.19,114.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41,111.51) -- (171.41,117.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.50,111.79) --
	(169.42,111.79) --
	(169.42,115.72) --
	(165.50,115.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (163.51,192.92) --
	(166.15,188.35) --
	(160.87,188.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (159.56,186.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.63,129.89) -- (180.18,129.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.41,127.11) -- (177.41,132.66);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (171.49,121.37) --
	(175.42,121.37) --
	(175.42,125.29) --
	(171.49,125.29) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.50,208.27) --
	(172.15,203.69) --
	(166.86,203.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (165.55,193.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.62,128.61) -- (186.17,128.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.40,125.84) -- (183.40,131.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (177.48,128.46) --
	(181.41,128.46) --
	(181.41,132.38) --
	(177.48,132.38) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (175.49,221.05) --
	(178.14,216.47) --
	(172.85,216.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (171.54,208.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.53,113.59) -- (192.08,113.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31,110.81) -- (189.31,116.36);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (183.39,126.50) --
	(187.32,126.50) --
	(187.32,130.43) --
	(183.39,130.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (181.40,208.78) --
	(184.05,204.20) --
	(178.76,204.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.45,171.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.49,131.06) -- (198.04,131.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.26,128.28) -- (195.26,133.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (189.35,131.47) --
	(193.27,131.47) --
	(193.27,135.39) --
	(189.35,135.39) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (187.36,209.44) --
	(190.00,204.86) --
	(184.72,204.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.41,177.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.43,130.23) -- (203.98,130.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.20,127.45) -- (201.20,133.00);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.29,139.09) --
	(199.21,139.09) --
	(199.21,143.01) --
	(195.29,143.01) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (193.30,207.12) --
	(195.94,202.55) --
	(190.65,202.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.35,178.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38,136.06) -- (209.92,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.15,133.29) -- (207.15,138.84);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (201.24,132.51) --
	(205.16,132.51) --
	(205.16,136.43) --
	(201.24,136.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (199.25,205.09) --
	(201.89,200.51) --
	(196.60,200.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.29,174.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.33,134.60) -- (215.88,134.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.10,131.83) -- (213.10,137.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (207.19,141.91) --
	(211.11,141.91) --
	(211.11,145.84) --
	(207.19,145.84) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (205.20,197.06) --
	(207.84,192.49) --
	(202.55,192.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.25,175.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25,138.44) -- (218.80,138.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.02,135.67) -- (216.02,141.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (210.11,144.82) --
	(214.03,144.82) --
	(214.03,148.75) --
	(210.11,148.75) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.12,203.26) --
	(210.76,198.68) --
	(205.48,198.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.17,177.14) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.69,180.83) --
	( 42.35,151.39) --
	( 45.62,128.47) --
	( 51.36,140.71) --
	( 58.49,150.20) --
	( 64.38,125.09) --
	( 70.94,137.42) --
	( 76.45,135.02) --
	( 82.28,125.20) --
	( 88.18, 98.09) --
	( 93.98,112.21) --
	(100.24, 99.49) --
	(106.07,118.06) --
	(111.97,122.56) --
	(118.15,133.96) --
	(124.03,145.00) --
	(129.87,153.07) --
	(135.76,170.11) --
	(141.76,173.76) --
	(147.67,181.19) --
	(153.66,177.58) --
	(159.56,186.80) --
	(165.55,193.63) --
	(171.54,208.70) --
	(177.45,171.96) --
	(183.41,177.58) --
	(189.35,178.26) --
	(195.29,174.51) --
	(201.25,175.84) --
	(204.17,177.14);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.64,207.21) --
	( 46.30,205.52) --
	( 49.58,192.31) --
	( 55.31,196.03) --
	( 62.44,201.97) --
	( 68.34,165.21) --
	( 74.89,178.11) --
	( 80.40,181.76) --
	( 86.23,156.23) --
	( 92.13,141.03) --
	( 97.93,142.71) --
	(104.19,134.62) --
	(110.02,156.21) --
	(115.92,147.02) --
	(122.11,170.43) --
	(127.99,183.38) --
	(133.82,174.34) --
	(139.72,189.47) --
	(145.71,191.40) --
	(151.62,193.95) --
	(157.61,186.16) --
	(163.51,189.87) --
	(169.50,205.22) --
	(175.49,218.00) --
	(181.40,205.73) --
	(187.36,206.39) --
	(193.30,204.07) --
	(199.25,202.04) --
	(205.20,194.01) --
	(208.12,200.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.60, 61.69) --
	( 50.26, 72.19) --
	( 53.53, 62.41) --
	( 59.26, 57.59) --
	( 66.39, 62.35) --
	( 72.29, 34.48) --
	( 78.85, 55.28) --
	( 84.35, 60.50) --
	( 90.18, 60.07) --
	( 96.08, 32.67) --
	(101.89, 40.89) --
	(108.14, 34.71) --
	(113.98, 51.07) --
	(119.88, 58.10) --
	(126.06, 60.99) --
	(131.94, 76.53) --
	(137.77, 77.63) --
	(143.67, 86.42) --
	(149.66, 95.80) --
	(155.57,102.15) --
	(161.56,105.65) --
	(167.46,113.76) --
	(173.46,123.33) --
	(179.44,130.42) --
	(185.36,128.47) --
	(191.31,133.43) --
	(197.25,141.05) --
	(203.20,134.47) --
	(209.15,143.88) --
	(212.07,146.78);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.55, 65.53) --
	( 54.21, 76.84) --
	( 57.48,103.25) --
	( 63.21,110.42) --
	( 70.34, 95.18) --
	( 76.24, 75.15) --
	( 82.80, 97.35) --
	( 88.30,106.52) --
	( 94.13,107.09) --
	(100.03, 61.88) --
	(105.84, 73.79) --
	(112.10, 71.52) --
	(117.93, 77.90) --
	(123.83, 88.77) --
	(130.01, 96.31) --
	(135.89,103.40) --
	(141.72,107.79) --
	(147.62,114.58) --
	(153.61,109.79) --
	(159.52,121.21) --
	(165.51,105.35) --
	(171.41,114.29) --
	(177.41,129.89) --
	(183.40,128.61) --
	(189.31,113.59) --
	(195.26,131.06) --
	(201.20,130.23) --
	(207.15,136.06) --
	(213.10,134.60) --
	(216.02,138.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 40.16) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 96.29) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,152.42) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,208.55) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 48.28, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.32, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.36, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.36,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,125.33) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.48, 85.86) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.70, 85.86) -- (175.27, 85.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.48, 74.46) --
	(172.13, 69.88) --
	(166.84, 69.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (163.70, 71.40) -- (175.27, 71.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (167.52, 54.99) --
	(171.45, 54.99) --
	(171.45, 58.91) --
	(167.52, 58.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.70, 56.95) -- (175.27, 56.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.71, 42.50) -- (172.26, 42.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.48, 39.72) -- (169.48, 45.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.70, 42.50) -- (175.27, 42.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.71, 83.65) {Oracle-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.71, 69.20) {S-SAA-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.71, 54.75) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.71, 40.29) {S-SAA-GM};
\end{scope}
\end{tikzpicture}


==> Figures/synDataAlphaGM_True.tex <==
% Created by tikzDevice version 0.12 on 2020-03-03 11:45:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,231.26);
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (227.26,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 26.76) --
	(227.26, 26.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 72.28) --
	(227.26, 72.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,117.80) --
	(227.26,117.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,163.33) --
	(227.26,163.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,208.85) --
	(227.26,208.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.80, 23.41) --
	( 87.80,227.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.84, 23.41) --
	(166.84,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 49.52) --
	(227.26, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 95.04) --
	(227.26, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45,140.57) --
	(227.26,140.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45,186.09) --
	(227.26,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.28, 23.41) --
	( 48.28,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.32, 23.41) --
	(127.32,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.36, 23.41) --
	(206.36,227.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77,170.83) -- ( 49.32,170.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55,168.06) -- ( 46.55,173.61);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 40.63,147.11) --
	( 44.56,147.11) --
	( 44.56,151.03) --
	( 40.63,151.03) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 38.64,207.48) --
	( 41.29,202.91) --
	( 36.00,202.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 34.69,218.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43,164.60) -- ( 56.98,164.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21,161.83) -- ( 54.21,167.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 48.29,113.85) --
	( 52.22,113.85) --
	( 52.22,117.78) --
	( 48.29,117.78) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 46.30,200.05) --
	( 48.95,195.47) --
	( 43.66,195.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 42.35,191.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.70,135.58) -- ( 60.25,135.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.48,132.80) -- ( 57.48,138.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 51.57, 88.86) --
	( 55.49, 88.86) --
	( 55.49, 92.78) --
	( 51.57, 92.78) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 49.58,187.62) --
	( 52.22,183.04) --
	( 46.93,183.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 45.62,145.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44,127.87) -- ( 65.99,127.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,125.09) -- ( 63.21,130.64);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 57.30, 75.57) --
	( 61.22, 75.57) --
	( 61.22, 79.49) --
	( 57.30, 79.49) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 55.31,193.78) --
	( 57.95,189.21) --
	( 52.67,189.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.36,133.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.57,144.63) -- ( 73.12,144.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.34,141.86) -- ( 70.34,147.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.43, 92.23) --
	( 68.35, 92.23) --
	( 68.35, 96.16) --
	( 64.43, 96.16) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 62.44,191.82) --
	( 65.08,187.24) --
	( 59.80,187.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 58.49,154.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 89.20) -- ( 79.02, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 86.43) -- ( 76.24, 91.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 70.33, 46.65) --
	( 74.25, 46.65) --
	( 74.25, 50.57) --
	( 70.33, 50.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 68.34,164.79) --
	( 70.98,160.22) --
	( 65.69,160.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.38,117.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.02,120.77) -- ( 85.57,120.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,118.00) -- ( 82.80,123.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 76.88, 74.09) --
	( 80.81, 74.09) --
	( 80.81, 78.01) --
	( 76.88, 78.01) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 74.89,186.48) --
	( 77.54,181.91) --
	( 72.25,181.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 70.94,134.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53,136.30) -- ( 91.08,136.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30,133.53) -- ( 88.30,139.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 82.39, 61.49) --
	( 86.31, 61.49) --
	( 86.31, 65.41) --
	( 82.39, 65.41) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 80.40,173.74) --
	( 83.04,169.17) --
	( 77.76,169.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 76.45,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.36,115.51) -- ( 96.91,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.13,112.73) -- ( 94.13,118.28);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 88.22, 55.60) --
	( 92.15, 55.60) --
	( 92.15, 59.53) --
	( 88.22, 59.53) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 86.23,163.24) --
	( 88.87,158.67) --
	( 83.59,158.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.28,114.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.26, 86.48) -- (102.81, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.03, 83.71) -- (100.03, 89.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 94.12, 30.71) --
	( 98.04, 30.71) --
	( 98.04, 34.63) --
	( 94.12, 34.63) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 92.13,136.12) --
	( 94.77,131.54) --
	( 89.49,131.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 88.18, 77.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.06,105.83) -- (108.61,105.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.84,103.06) -- (105.84,108.61);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 99.92, 40.76) --
	(103.85, 40.76) --
	(103.85, 44.69) --
	( 99.92, 44.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 97.93,144.79) --
	(100.58,140.21) --
	( 95.29,140.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.98, 87.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.32, 71.37) -- (114.87, 71.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 68.59) -- (112.10, 74.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (106.18, 33.22) --
	(110.11, 33.22) --
	(110.11, 37.15) --
	(106.18, 37.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (104.19,110.29) --
	(106.83,105.72) --
	(101.55,105.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.24, 89.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15, 90.10) -- (120.70, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.93, 87.32) -- (117.93, 92.87);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (112.01, 48.16) --
	(115.94, 48.16) --
	(115.94, 52.09) --
	(112.01, 52.09) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (110.02,127.37) --
	(112.67,122.79) --
	(107.38,122.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.07, 99.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.05, 73.33) -- (126.60, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.83, 70.56) -- (123.83, 76.11);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (117.91, 51.23) --
	(121.84, 51.23) --
	(121.84, 55.15) --
	(117.91, 55.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (115.92,123.41) --
	(118.57,118.83) --
	(113.28,118.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.97,104.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24, 80.42) -- (132.79, 80.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01, 77.65) -- (130.01, 83.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (124.10, 65.34) --
	(128.02, 65.34) --
	(128.02, 69.27) --
	(124.10, 69.27) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (122.11,125.48) --
	(124.75,120.90) --
	(119.46,120.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (118.15,126.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11, 95.74) -- (138.66, 95.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.89, 92.97) -- (135.89, 98.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (129.98, 86.31) --
	(133.90, 86.31) --
	(133.90, 90.24) --
	(129.98, 90.24) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (127.99,134.02) --
	(130.63,129.44) --
	(125.34,129.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.03,135.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.95,128.86) -- (144.50,128.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.72,126.09) -- (141.72,131.64);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (135.81, 86.90) --
	(139.73, 86.90) --
	(139.73, 90.82) --
	(135.81, 90.82) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.82,132.84) --
	(136.46,128.27) --
	(131.17,128.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (129.87,144.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,133.92) -- (150.40,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,131.15) -- (147.62,136.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (141.71, 98.33) --
	(145.63, 98.33) --
	(145.63,102.25) --
	(141.71,102.25) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (139.72,162.59) --
	(142.36,158.01) --
	(137.07,158.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (135.76,150.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.84,129.90) -- (156.39,129.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.61,127.12) -- (153.61,132.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (147.70,100.29) --
	(151.62,100.29) --
	(151.62,104.21) --
	(147.70,104.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (145.71,164.76) --
	(148.35,160.18) --
	(143.07,160.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.76,151.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75,121.53) -- (162.30,121.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.52,118.76) -- (159.52,124.31);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.61, 97.67) --
	(157.53, 97.67) --
	(157.53,101.60) --
	(153.61,101.60) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (151.62,169.82) --
	(154.26,165.24) --
	(148.98,165.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.67,157.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74,139.02) -- (168.29,139.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51,136.25) -- (165.51,141.79);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (159.60, 97.02) --
	(163.52, 97.02) --
	(163.52,100.94) --
	(159.60,100.94) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (157.61,175.50) --
	(160.25,170.92) --
	(154.97,170.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.66,154.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64,128.69) -- (174.19,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41,125.92) -- (171.41,131.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.50,107.83) --
	(169.42,107.83) --
	(169.42,111.75) --
	(165.50,111.75) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (163.51,174.36) --
	(166.15,169.79) --
	(160.87,169.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (159.56,156.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.63,145.94) -- (180.18,145.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.41,143.17) -- (177.41,148.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (171.49,119.29) --
	(175.42,119.29) --
	(175.42,123.22) --
	(171.49,123.22) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.50,174.64) --
	(172.15,170.06) --
	(166.86,170.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (165.55,156.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.62,131.86) -- (186.17,131.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.40,129.08) -- (183.40,134.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (177.48,116.99) --
	(181.41,116.99) --
	(181.41,120.91) --
	(177.48,120.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (175.49,167.27) --
	(178.14,162.70) --
	(172.85,162.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (171.54,170.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.53,119.77) -- (192.08,119.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31,117.00) -- (189.31,122.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (183.39,102.08) --
	(187.32,102.08) --
	(187.32,106.00) --
	(183.39,106.00) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (181.40,177.22) --
	(184.05,172.65) --
	(178.76,172.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.45,151.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.49,140.95) -- (198.04,140.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.26,138.17) -- (195.26,143.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (189.35,106.21) --
	(193.27,106.21) --
	(193.27,110.13) --
	(189.35,110.13) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (187.36,170.89) --
	(190.00,166.31) --
	(184.72,166.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.41,157.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.43,136.30) -- (203.98,136.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.20,133.53) -- (201.20,139.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.29,112.06) --
	(199.21,112.06) --
	(199.21,115.99) --
	(195.29,115.99) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (193.30,174.50) --
	(195.94,169.93) --
	(190.65,169.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.35,159.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38,142.91) -- (209.92,142.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.15,140.14) -- (207.15,145.69);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (201.24,105.73) --
	(205.16,105.73) --
	(205.16,109.65) --
	(201.24,109.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (199.25,172.95) --
	(201.89,168.38) --
	(196.60,168.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.29,159.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.33,143.43) -- (215.88,143.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.10,140.65) -- (213.10,146.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (207.19,114.58) --
	(211.11,114.58) --
	(211.11,118.50) --
	(207.19,118.50) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (205.20,166.79) --
	(207.84,162.21) --
	(202.55,162.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.25,158.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.25,148.25) -- (218.80,148.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.02,145.47) -- (216.02,151.02);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (210.11,116.64) --
	(214.03,116.64) --
	(214.03,120.57) --
	(210.11,120.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.12,173.61) --
	(210.76,169.03) --
	(205.48,169.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.17,158.88) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.69,218.00) --
	( 42.35,191.21) --
	( 45.62,145.49) --
	( 51.36,133.41) --
	( 58.49,154.13) --
	( 64.38,117.09) --
	( 70.94,134.10) --
	( 76.45,131.65) --
	( 82.28,114.92) --
	( 88.18, 77.94) --
	( 93.98, 87.00) --
	(100.24, 89.89) --
	(106.07, 99.84) --
	(111.97,104.63) --
	(118.15,126.11) --
	(124.03,135.10) --
	(129.87,144.53) --
	(135.76,150.35) --
	(141.76,151.35) --
	(147.67,157.82) --
	(153.66,154.17) --
	(159.56,156.75) --
	(165.55,156.23) --
	(171.54,170.04) --
	(177.45,151.31) --
	(183.41,157.89) --
	(189.35,159.44) --
	(195.29,159.44) --
	(201.25,158.20) --
	(204.17,158.88);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.64,204.43) --
	( 46.30,197.00) --
	( 49.58,184.57) --
	( 55.31,190.73) --
	( 62.44,188.77) --
	( 68.34,161.74) --
	( 74.89,183.43) --
	( 80.40,170.69) --
	( 86.23,160.19) --
	( 92.13,133.06) --
	( 97.93,141.74) --
	(104.19,107.24) --
	(110.02,124.32) --
	(115.92,120.36) --
	(122.11,122.43) --
	(127.99,130.96) --
	(133.82,129.79) --
	(139.72,159.54) --
	(145.71,161.71) --
	(151.62,166.77) --
	(157.61,172.45) --
	(163.51,171.31) --
	(169.50,171.59) --
	(175.49,164.22) --
	(181.40,174.17) --
	(187.36,167.84) --
	(193.30,171.45) --
	(199.25,169.90) --
	(205.20,163.74) --
	(208.12,170.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.60,149.07) --
	( 50.26,115.82) --
	( 53.53, 90.82) --
	( 59.26, 77.53) --
	( 66.39, 94.19) --
	( 72.29, 48.61) --
	( 78.85, 76.05) --
	( 84.35, 63.45) --
	( 90.18, 57.56) --
	( 96.08, 32.67) --
	(101.89, 42.72) --
	(108.14, 35.19) --
	(113.98, 50.13) --
	(119.88, 53.19) --
	(126.06, 67.31) --
	(131.94, 88.27) --
	(137.77, 88.86) --
	(143.67,100.29) --
	(149.66,102.25) --
	(155.57, 99.63) --
	(161.56, 98.98) --
	(167.46,109.79) --
	(173.46,121.26) --
	(179.44,118.95) --
	(185.36,104.04) --
	(191.31,108.17) --
	(197.25,114.03) --
	(203.20,107.69) --
	(209.15,116.54) --
	(212.07,118.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.55,170.83) --
	( 54.21,164.60) --
	( 57.48,135.58) --
	( 63.21,127.87) --
	( 70.34,144.63) --
	( 76.24, 89.20) --
	( 82.80,120.77) --
	( 88.30,136.30) --
	( 94.13,115.51) --
	(100.03, 86.48) --
	(105.84,105.83) --
	(112.10, 71.37) --
	(117.93, 90.10) --
	(123.83, 73.33) --
	(130.01, 80.42) --
	(135.89, 95.74) --
	(141.72,128.86) --
	(147.62,133.92) --
	(153.61,129.90) --
	(159.52,121.53) --
	(165.51,139.02) --
	(171.41,128.69) --
	(177.41,145.94) --
	(183.40,131.86) --
	(189.31,119.77) --
	(195.26,140.95) --
	(201.20,136.30) --
	(207.15,142.91) --
	(213.10,143.43) --
	(216.02,148.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 47.32) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 92.84) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,138.36) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,183.88) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 48.28, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.32, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.36, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.36,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,125.33) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (104.82,200.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.04,200.95) -- (110.60,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.62,204.00) --
	(155.26,199.42) --
	(149.98,199.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (146.84,200.95) -- (158.40,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (102.86,184.53) --
	(106.78,184.53) --
	(106.78,188.45) --
	(102.86,188.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.04,186.49) -- (110.60,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.84,186.49) -- (155.39,186.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.62,183.72) -- (152.62,189.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.84,186.49) -- (158.40,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.05,198.74) {Oracle-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (159.85,198.74) {S-SAA-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.05,184.29) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (159.85,184.29) {S-SAA-GM};
\end{scope}
\end{tikzpicture}


==> Figures/synDataAlphaNonGM_False.tex <==
% Created by tikzDevice version 0.12 on 2020-03-03 11:57:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,231.26);
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (227.26,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 58.30) --
	(227.26, 58.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,109.57) --
	(227.26,109.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,160.83) --
	(227.26,160.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,212.10) --
	(227.26,212.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.02, 23.41) --
	( 89.02,227.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.37, 23.41) --
	(167.37,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 32.67) --
	(227.26, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 83.94) --
	(227.26, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,135.20) --
	(227.26,135.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,186.46) --
	(227.26,186.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.84, 23.41) --
	( 49.84,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.19, 23.41) --
	(128.19,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.54, 23.41) --
	(206.54,227.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35,168.37) -- ( 50.90,168.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.12,165.60) -- ( 48.12,171.15);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 42.24,216.04) --
	( 46.17,216.04) --
	( 46.17,219.96) --
	( 42.24,219.96) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.29,211.74) --
	( 42.93,207.17) --
	( 37.65,207.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 36.37,168.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94,131.15) -- ( 58.49,131.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.72,128.38) -- ( 55.72,133.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.84,185.79) --
	( 53.76,185.79) --
	( 53.76,189.72) --
	( 49.84,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 47.88,186.16) --
	( 50.52,181.58) --
	( 45.24,181.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.96,131.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19,112.54) -- ( 61.74,112.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.96,109.77) -- ( 58.96,115.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 53.08,170.29) --
	( 57.00,170.29) --
	( 57.00,174.21) --
	( 53.08,174.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.13,178.40) --
	( 53.77,173.82) --
	( 48.48,173.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 47.21,112.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 55.93) -- ( 67.42, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64, 53.16) -- ( 64.64, 58.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 58.77,136.17) --
	( 62.69,136.17) --
	( 62.69,140.09) --
	( 58.77,140.09) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 56.81,159.79) --
	( 59.45,155.21) --
	( 54.17,155.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.89, 55.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94, 66.79) -- ( 74.48, 66.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.71, 64.02) -- ( 71.71, 69.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 65.83,152.45) --
	( 69.75,152.45) --
	( 69.75,156.38) --
	( 65.83,156.38) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 63.87,170.65) --
	( 66.52,166.07) --
	( 61.23,166.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 59.96, 66.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.78, 36.55) -- ( 80.33, 36.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 33.77) -- ( 77.56, 39.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 71.68,116.78) --
	( 75.60,116.78) --
	( 75.60,120.71) --
	( 71.68,120.71) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 69.72,112.49) --
	( 72.37,107.91) --
	( 67.08,107.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 65.81, 36.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28, 35.77) -- ( 86.83, 35.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06, 33.00) -- ( 84.06, 38.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.18,124.54) --
	( 82.10,124.54) --
	( 82.10,128.46) --
	( 78.18,128.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 76.22,140.41) --
	( 78.87,135.83) --
	( 73.58,135.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 72.31, 35.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 36.55) -- ( 92.29, 36.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 33.77) -- ( 89.51, 39.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 83.64,130.74) --
	( 87.56,130.74) --
	( 87.56,134.66) --
	( 83.64,134.66) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 81.68,145.83) --
	( 84.32,141.26) --
	( 79.04,141.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.76, 36.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 37.32) -- ( 98.07, 37.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 34.55) -- ( 95.30, 40.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 89.42,140.82) --
	( 93.34,140.82) --
	( 93.34,144.74) --
	( 89.42,144.74) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 87.46,157.46) --
	( 90.10,152.89) --
	( 84.82,152.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 83.54, 37.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.37, 35.77) -- (103.92, 35.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 33.00) -- (101.14, 38.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.26,132.29) --
	( 99.19,132.29) --
	( 99.19,136.21) --
	( 95.26,136.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 93.31,143.51) --
	( 95.95,138.93) --
	( 90.67,138.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.39, 35.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.12, 39.65) -- (109.67, 39.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 36.88) -- (106.90, 42.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (101.02,143.15) --
	(104.94,143.15) --
	(104.94,147.07) --
	(101.02,147.07) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 99.06,160.57) --
	(101.70,155.99) --
	( 96.42,155.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.14, 39.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.33, 38.88) -- (115.88, 38.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.10, 36.10) -- (113.10, 41.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.22,150.12) --
	(111.15,150.12) --
	(111.15,154.05) --
	(107.22,154.05) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.27,168.32) --
	(107.91,163.74) --
	(102.62,163.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.35, 38.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11, 41.98) -- (121.66, 41.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.88, 39.20) -- (118.88, 44.75);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (113.00,167.18) --
	(116.93,167.18) --
	(116.93,171.11) --
	(113.00,171.11) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (111.05,181.50) --
	(113.69,176.93) --
	(108.40,176.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (107.13, 41.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.95, 48.96) -- (127.50, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.73, 46.18) -- (124.73, 51.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (118.85,169.51) --
	(122.77,169.51) --
	(122.77,173.43) --
	(118.85,173.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (116.89,186.93) --
	(119.54,182.35) --
	(114.25,182.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.98, 48.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.08, 54.38) -- (133.63, 54.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.86, 51.61) -- (130.86, 57.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (124.98,180.37) --
	(128.90,180.37) --
	(128.90,184.29) --
	(124.98,184.29) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (123.02,190.03) --
	(125.67,185.46) --
	(120.38,185.46) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (119.11, 54.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 69.12) -- (139.46, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.69, 66.34) -- (136.69, 71.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.81,185.02) --
	(134.73,185.02) --
	(134.73,188.94) --
	(130.81,188.94) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (128.85,190.81) --
	(131.49,186.23) --
	(126.21,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.93, 69.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.69, 47.40) -- (145.24, 47.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.47, 44.63) -- (142.47, 50.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (136.59,184.24) --
	(140.51,184.24) --
	(140.51,188.17) --
	(136.59,188.17) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (134.63,190.81) --
	(137.27,186.23) --
	(131.99,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.71, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.54, 50.51) -- (151.09, 50.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32, 47.73) -- (148.32, 53.28);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.44,185.79) --
	(146.36,185.79) --
	(146.36,189.72) --
	(142.44,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (140.48,190.81) --
	(143.12,186.23) --
	(137.84,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.56, 50.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.48, 64.46) -- (157.03, 64.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26, 61.69) -- (154.26, 67.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (148.38,185.79) --
	(152.30,185.79) --
	(152.30,189.72) --
	(148.38,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (146.42,190.81) --
	(149.06,186.23) --
	(143.78,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.50, 64.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.34, 62.91) -- (162.89, 62.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.11, 60.14) -- (160.11, 65.69);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (154.23,185.79) --
	(158.16,185.79) --
	(158.16,189.72) --
	(154.23,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.28,190.81) --
	(154.92,186.23) --
	(149.64,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (148.36, 62.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.28, 39.65) -- (168.83, 39.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 36.88) -- (166.05, 42.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.17,185.79) --
	(164.10,185.79) --
	(164.10,189.72) --
	(160.17,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.22,190.81) --
	(160.86,186.23) --
	(155.58,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.30, 39.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.13, 37.32) -- (174.68, 37.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.90, 34.55) -- (171.90, 40.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (166.02,185.79) --
	(169.95,185.79) --
	(169.95,189.72) --
	(166.02,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (164.07,190.81) --
	(166.71,186.23) --
	(161.42,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.15, 37.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.07, 33.45) -- (180.62, 33.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.84, 30.67) -- (177.84, 36.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (171.96,185.79) --
	(175.89,185.79) --
	(175.89,189.72) --
	(171.96,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (170.01,190.81) --
	(172.65,186.23) --
	(167.36,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (166.09, 33.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 33.45) -- (186.55, 33.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.78, 30.67) -- (183.78, 36.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (177.90,185.79) --
	(181.82,185.79) --
	(181.82,189.72) --
	(177.90,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (175.94,190.81) --
	(178.59,186.23) --
	(173.30,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (172.03, 33.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86, 32.67) -- (192.41, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.64, 29.90) -- (189.64, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (183.76,185.79) --
	(187.68,185.79) --
	(187.68,189.72) --
	(183.76,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (181.80,190.81) --
	(184.45,186.23) --
	(179.16,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.89, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.77, 32.67) -- (198.32, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.54, 29.90) -- (195.54, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (189.66,185.79) --
	(193.59,185.79) --
	(193.59,189.72) --
	(189.66,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (187.71,190.81) --
	(190.35,186.23) --
	(185.06,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.79, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.65, 32.67) -- (204.20, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.43, 29.90) -- (201.43, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.55,185.79) --
	(199.47,185.79) --
	(199.47,189.72) --
	(195.55,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (193.59,190.81) --
	(196.24,186.23) --
	(190.95,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.68, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.55, 32.67) -- (210.10, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.33, 29.90) -- (207.33, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (201.45,185.79) --
	(205.37,185.79) --
	(205.37,189.72) --
	(201.45,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (199.49,190.81) --
	(202.13,186.23) --
	(196.85,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.57, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 32.67) -- (216.00, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.22, 29.90) -- (213.22, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (207.35,185.79) --
	(211.27,185.79) --
	(211.27,189.72) --
	(207.35,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (205.39,190.81) --
	(208.03,186.23) --
	(202.75,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.47, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.35, 32.67) -- (218.90, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.12, 29.90) -- (216.12, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (210.24,185.79) --
	(214.17,185.79) --
	(214.17,189.72) --
	(210.24,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.29,190.81) --
	(210.93,186.23) --
	(205.64,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.37, 32.67) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.37,168.37) --
	( 43.96,131.15) --
	( 47.21,112.54) --
	( 52.89, 55.93) --
	( 59.96, 66.79) --
	( 65.81, 36.55) --
	( 72.31, 35.77) --
	( 77.76, 36.55) --
	( 83.54, 37.32) --
	( 89.39, 35.77) --
	( 95.14, 39.65) --
	(101.35, 38.88) --
	(107.13, 41.98) --
	(112.98, 48.96) --
	(119.11, 54.38) --
	(124.93, 69.12) --
	(130.71, 47.40) --
	(136.56, 50.51) --
	(142.50, 64.46) --
	(148.36, 62.91) --
	(154.30, 39.65) --
	(160.15, 37.32) --
	(166.09, 33.45) --
	(172.03, 33.45) --
	(177.89, 32.67) --
	(183.79, 32.67) --
	(189.68, 32.67) --
	(195.57, 32.67) --
	(201.47, 32.67) --
	(204.37, 32.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.29,208.69) --
	( 47.88,183.10) --
	( 51.13,175.35) --
	( 56.81,156.74) --
	( 63.87,167.60) --
	( 69.72,109.44) --
	( 76.22,137.35) --
	( 81.68,142.78) --
	( 87.46,154.41) --
	( 93.31,140.46) --
	( 99.06,157.51) --
	(105.27,165.27) --
	(111.05,178.45) --
	(116.89,183.88) --
	(123.02,186.98) --
	(128.85,187.76) --
	(134.63,187.76) --
	(140.48,187.76) --
	(146.42,187.76) --
	(152.28,187.76) --
	(158.22,187.76) --
	(164.07,187.76) --
	(170.01,187.76) --
	(175.94,187.76) --
	(181.80,187.76) --
	(187.71,187.76) --
	(193.59,187.76) --
	(199.49,187.76) --
	(205.39,187.76) --
	(208.29,187.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.21,218.00) --
	( 51.80,187.76) --
	( 55.04,172.25) --
	( 60.73,138.13) --
	( 67.79,154.41) --
	( 73.64,118.74) --
	( 80.14,126.50) --
	( 85.60,132.70) --
	( 91.38,142.78) --
	( 97.23,134.25) --
	(102.98,145.11) --
	(109.18,152.09) --
	(114.96,169.15) --
	(120.81,171.47) --
	(126.94,182.33) --
	(132.77,186.98) --
	(138.55,186.21) --
	(144.40,187.76) --
	(150.34,187.76) --
	(156.20,187.76) --
	(162.14,187.76) --
	(167.98,187.76) --
	(173.92,187.76) --
	(179.86,187.76) --
	(185.72,187.76) --
	(191.63,187.76) --
	(197.51,187.76) --
	(203.41,187.76) --
	(209.31,187.76) --
	(212.20,187.76);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.12,168.37) --
	( 55.72,131.15) --
	( 58.96,112.54) --
	( 64.64, 55.93) --
	( 71.71, 66.79) --
	( 77.56, 36.55) --
	( 84.06, 35.77) --
	( 89.51, 36.55) --
	( 95.30, 37.32) --
	(101.14, 35.77) --
	(106.90, 39.65) --
	(113.10, 38.88) --
	(118.88, 41.98) --
	(124.73, 48.96) --
	(130.86, 54.38) --
	(136.69, 69.12) --
	(142.47, 47.40) --
	(148.32, 50.51) --
	(154.26, 64.46) --
	(160.11, 62.91) --
	(166.05, 39.65) --
	(171.90, 37.32) --
	(177.84, 33.45) --
	(183.78, 33.45) --
	(189.64, 32.67) --
	(195.54, 32.67) --
	(201.43, 32.67) --
	(207.33, 32.67) --
	(213.22, 32.67) --
	(216.12, 32.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 30.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 81.73) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,133.00) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,184.26) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.84, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.19, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.54, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.25,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,125.33) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.87,119.40) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.09,119.40) -- (108.65,119.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (154.02,122.45) --
	(156.67,117.88) --
	(151.38,117.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.24,119.40) -- (159.81,119.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (100.91,102.99) --
	(104.83,102.99) --
	(104.83,106.91) --
	(100.91,106.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.09,104.95) -- (108.65,104.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.25,104.95) -- (156.80,104.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.02,102.17) -- (154.02,107.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.24,104.95) -- (159.81,104.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,117.20) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.25,117.20) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,102.75) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.25,102.75) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/synDataAlphaNonGM_True.tex <==
% Created by tikzDevice version 0.12 on 2020-03-03 11:45:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,231.26);
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (227.26,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 54.12) --
	(227.26, 54.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23, 98.35) --
	(227.26, 98.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,142.58) --
	(227.26,142.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.23,186.81) --
	(227.26,186.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.02, 23.41) --
	( 89.02,227.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.37, 23.41) --
	(167.37,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 32.00) --
	(227.26, 32.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 76.23) --
	(227.26, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,120.47) --
	(227.26,120.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,164.70) --
	(227.26,164.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23,208.93) --
	(227.26,208.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.84, 23.41) --
	( 49.84,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.19, 23.41) --
	(128.19,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.54, 23.41) --
	(206.54,227.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35,145.74) -- ( 50.90,145.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.12,142.97) -- ( 48.12,148.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 42.24,216.04) --
	( 46.17,216.04) --
	( 46.17,219.96) --
	( 42.24,219.96) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 40.29,178.23) --
	( 42.93,173.65) --
	( 37.65,173.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 36.37,145.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94,117.64) -- ( 58.49,117.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.72,114.87) -- ( 55.72,120.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.84,195.96) --
	( 53.76,195.96) --
	( 53.76,199.89) --
	( 49.84,199.89) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 47.88,164.85) --
	( 50.52,160.27) --
	( 45.24,160.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.96,117.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19,103.59) -- ( 61.74,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.96,100.82) -- ( 58.96,106.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 53.08,162.51) --
	( 57.00,162.51) --
	( 57.00,166.44) --
	( 53.08,166.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.13,154.14) --
	( 53.77,149.57) --
	( 48.48,149.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 47.21,103.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 59.43) -- ( 67.42, 59.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64, 56.66) -- ( 64.64, 62.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 58.77,142.44) --
	( 62.69,142.44) --
	( 62.69,146.36) --
	( 58.77,146.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 56.81,138.76) --
	( 59.45,134.18) --
	( 54.17,134.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.89, 59.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94, 70.81) -- ( 74.48, 70.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.71, 68.03) -- ( 71.71, 73.58);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 65.83,153.15) --
	( 69.75,153.15) --
	( 69.75,157.07) --
	( 65.83,157.07) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 63.87,150.13) --
	( 66.52,145.55) --
	( 61.23,145.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 59.96, 70.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.78, 40.70) -- ( 80.33, 40.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 37.93) -- ( 77.56, 43.48);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 71.68,107.65) --
	( 75.60,107.65) --
	( 75.60,111.57) --
	( 71.68,111.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 69.72,114.67) --
	( 72.37,110.09) --
	( 67.08,110.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 65.81, 40.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28, 43.38) -- ( 86.83, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06, 40.60) -- ( 84.06, 46.15);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.18,125.71) --
	( 82.10,125.71) --
	( 82.10,129.64) --
	( 78.18,129.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 76.22,133.40) --
	( 78.87,128.83) --
	( 73.58,128.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 72.31, 43.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 46.05) -- ( 92.29, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 43.28) -- ( 89.51, 48.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 83.64,130.40) --
	( 87.56,130.40) --
	( 87.56,134.32) --
	( 83.64,134.32) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 81.68,138.09) --
	( 84.32,133.51) --
	( 79.04,133.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.76, 46.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 51.41) -- ( 98.07, 51.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 48.63) -- ( 95.30, 54.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 89.42,136.42) --
	( 93.34,136.42) --
	( 93.34,140.34) --
	( 89.42,140.34) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 87.46,144.78) --
	( 90.10,140.20) --
	( 84.82,140.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 83.54, 51.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.37, 48.73) -- (103.92, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 45.95) -- (101.14, 51.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.26,125.71) --
	( 99.19,125.71) --
	( 99.19,129.64) --
	( 95.26,129.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 93.31,145.45) --
	( 95.95,140.87) --
	( 90.67,140.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.39, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.12, 51.41) -- (109.67, 51.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 48.63) -- (106.90, 54.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (101.02,140.43) --
	(104.94,140.43) --
	(104.94,144.36) --
	(101.02,144.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 99.06,154.14) --
	(101.70,149.57) --
	( 96.42,149.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.14, 51.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.33, 46.05) -- (115.88, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.10, 43.28) -- (113.10, 48.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.22,143.11) --
	(111.15,143.11) --
	(111.15,147.03) --
	(107.22,147.03) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.27,159.50) --
	(107.91,154.92) --
	(102.62,154.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.35, 46.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.11, 55.42) -- (121.66, 55.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.88, 52.64) -- (118.88, 58.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (113.00,154.48) --
	(116.93,154.48) --
	(116.93,158.41) --
	(113.00,158.41) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (111.05,164.85) --
	(113.69,160.27) --
	(108.40,160.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (107.13, 55.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.95, 56.76) -- (127.50, 56.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.73, 53.98) -- (124.73, 59.53);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (118.85,158.50) --
	(122.77,158.50) --
	(122.77,162.42) --
	(118.85,162.42) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (116.89,167.53) --
	(119.54,162.95) --
	(114.25,162.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.98, 56.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.08, 62.78) -- (133.63, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.86, 60.00) -- (130.86, 65.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (124.98,161.84) --
	(128.90,161.84) --
	(128.90,165.77) --
	(124.98,165.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (123.02,168.19) --
	(125.67,163.62) --
	(120.38,163.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (119.11, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 67.46) -- (139.46, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.69, 64.69) -- (136.69, 70.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.81,163.85) --
	(134.73,163.85) --
	(134.73,167.77) --
	(130.81,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (128.85,168.86) --
	(131.49,164.29) --
	(126.21,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.93, 67.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.69, 54.08) -- (145.24, 54.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.47, 51.31) -- (142.47, 56.86);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (136.59,164.52) --
	(140.51,164.52) --
	(140.51,168.44) --
	(136.59,168.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (134.63,168.86) --
	(137.27,164.29) --
	(131.99,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.71, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.54, 54.75) -- (151.09, 54.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32, 51.98) -- (148.32, 57.53);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.44,164.52) --
	(146.36,164.52) --
	(146.36,168.44) --
	(142.44,168.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (140.48,168.86) --
	(143.12,164.29) --
	(137.84,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.56, 54.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.48, 64.12) -- (157.03, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26, 61.34) -- (154.26, 66.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (148.38,164.52) --
	(152.30,164.52) --
	(152.30,168.44) --
	(148.38,168.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (146.42,168.86) --
	(149.06,164.29) --
	(143.78,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.50, 64.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.34, 60.77) -- (162.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.11, 58.00) -- (160.11, 63.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (154.23,164.52) --
	(158.16,164.52) --
	(158.16,168.44) --
	(154.23,168.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.28,168.86) --
	(154.92,164.29) --
	(149.64,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (148.36, 60.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.28, 46.05) -- (168.83, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 43.28) -- (166.05, 48.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.17,163.85) --
	(164.10,163.85) --
	(164.10,167.77) --
	(160.17,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.22,168.86) --
	(160.86,164.29) --
	(155.58,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.30, 46.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.13, 42.71) -- (174.68, 42.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.90, 39.93) -- (171.90, 45.48);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (166.02,163.85) --
	(169.95,163.85) --
	(169.95,167.77) --
	(166.02,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (164.07,168.86) --
	(166.71,164.29) --
	(161.42,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.15, 42.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.07, 38.02) -- (180.62, 38.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.84, 35.25) -- (177.84, 40.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (171.96,163.85) --
	(175.89,163.85) --
	(175.89,167.77) --
	(171.96,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (170.01,168.86) --
	(172.65,164.29) --
	(167.36,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (166.09, 38.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00, 39.36) -- (186.55, 39.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.78, 36.59) -- (183.78, 42.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (177.90,163.85) --
	(181.82,163.85) --
	(181.82,167.77) --
	(177.90,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (175.94,168.86) --
	(178.59,164.29) --
	(173.30,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (172.03, 39.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86, 36.69) -- (192.41, 36.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.64, 33.91) -- (189.64, 39.46);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (183.76,163.85) --
	(187.68,163.85) --
	(187.68,167.77) --
	(183.76,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (181.80,168.86) --
	(184.45,164.29) --
	(179.16,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.89, 36.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.77, 35.35) -- (198.32, 35.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.54, 32.57) -- (195.54, 38.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (189.66,163.85) --
	(193.59,163.85) --
	(193.59,167.77) --
	(189.66,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (187.71,168.86) --
	(190.35,164.29) --
	(185.06,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.79, 35.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.65, 34.68) -- (204.20, 34.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.43, 31.90) -- (201.43, 37.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.55,163.85) --
	(199.47,163.85) --
	(199.47,167.77) --
	(195.55,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (193.59,168.86) --
	(196.24,164.29) --
	(190.95,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.68, 34.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.55, 34.01) -- (210.10, 34.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.33, 31.24) -- (207.33, 36.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (201.45,163.85) --
	(205.37,163.85) --
	(205.37,167.77) --
	(201.45,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (199.49,168.86) --
	(202.13,164.29) --
	(196.85,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.57, 34.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 32.67) -- (216.00, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.22, 29.90) -- (213.22, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (207.35,163.85) --
	(211.27,163.85) --
	(211.27,167.77) --
	(207.35,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (205.39,168.86) --
	(208.03,164.29) --
	(202.75,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.47, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.35, 32.67) -- (218.90, 32.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.12, 29.90) -- (216.12, 35.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (210.24,163.85) --
	(214.17,163.85) --
	(214.17,167.77) --
	(210.24,167.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.29,168.86) --
	(210.93,164.29) --
	(205.64,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.37, 32.67) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.37,145.74) --
	( 43.96,117.64) --
	( 47.21,103.59) --
	( 52.89, 59.43) --
	( 59.96, 70.81) --
	( 65.81, 40.70) --
	( 72.31, 43.38) --
	( 77.76, 46.05) --
	( 83.54, 51.41) --
	( 89.39, 48.73) --
	( 95.14, 51.41) --
	(101.35, 46.05) --
	(107.13, 55.42) --
	(112.98, 56.76) --
	(119.11, 62.78) --
	(124.93, 67.46) --
	(130.71, 54.08) --
	(136.56, 54.75) --
	(142.50, 64.12) --
	(148.36, 60.77) --
	(154.30, 46.05) --
	(160.15, 42.71) --
	(166.09, 38.02) --
	(172.03, 39.36) --
	(177.89, 36.69) --
	(183.79, 35.35) --
	(189.68, 34.68) --
	(195.57, 34.01) --
	(201.47, 32.67) --
	(204.37, 32.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.29,175.18) --
	( 47.88,161.80) --
	( 51.13,151.09) --
	( 56.81,135.70) --
	( 63.87,147.08) --
	( 69.72,111.62) --
	( 76.22,130.35) --
	( 81.68,135.04) --
	( 87.46,141.73) --
	( 93.31,142.40) --
	( 99.06,151.09) --
	(105.27,156.45) --
	(111.05,161.80) --
	(116.89,164.47) --
	(123.02,165.14) --
	(128.85,165.81) --
	(134.63,165.81) --
	(140.48,165.81) --
	(146.42,165.81) --
	(152.28,165.81) --
	(158.22,165.81) --
	(164.07,165.81) --
	(170.01,165.81) --
	(175.94,165.81) --
	(181.80,165.81) --
	(187.71,165.81) --
	(193.59,165.81) --
	(199.49,165.81) --
	(205.39,165.81) --
	(208.29,165.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.21,218.00) --
	( 51.80,197.93) --
	( 55.04,164.47) --
	( 60.73,144.40) --
	( 67.79,155.11) --
	( 73.64,109.61) --
	( 80.14,127.68) --
	( 85.60,132.36) --
	( 91.38,138.38) --
	( 97.23,127.68) --
	(102.98,142.40) --
	(109.18,145.07) --
	(114.96,156.45) --
	(120.81,160.46) --
	(126.94,163.80) --
	(132.77,165.81) --
	(138.55,166.48) --
	(144.40,166.48) --
	(150.34,166.48) --
	(156.20,166.48) --
	(162.14,165.81) --
	(167.98,165.81) --
	(173.92,165.81) --
	(179.86,165.81) --
	(185.72,165.81) --
	(191.63,165.81) --
	(197.51,165.81) --
	(203.41,165.81) --
	(209.31,165.81) --
	(212.20,165.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.12,145.74) --
	( 55.72,117.64) --
	( 58.96,103.59) --
	( 64.64, 59.43) --
	( 71.71, 70.81) --
	( 77.56, 40.70) --
	( 84.06, 43.38) --
	( 89.51, 46.05) --
	( 95.30, 51.41) --
	(101.14, 48.73) --
	(106.90, 51.41) --
	(113.10, 46.05) --
	(118.88, 55.42) --
	(124.73, 56.76) --
	(130.86, 62.78) --
	(136.69, 67.46) --
	(142.47, 54.08) --
	(148.32, 54.75) --
	(154.26, 64.12) --
	(160.11, 60.77) --
	(166.05, 46.05) --
	(171.90, 42.71) --
	(177.84, 38.02) --
	(183.78, 39.36) --
	(189.64, 36.69) --
	(195.54, 35.35) --
	(201.43, 34.68) --
	(207.33, 34.01) --
	(213.22, 32.67) --
	(216.12, 32.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 29.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 74.03) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,118.26) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,162.49) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,206.72) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.84, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (128.19, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (206.54, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.25,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,125.33) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.87,200.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.09,200.95) -- (108.65,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (154.02,204.00) --
	(156.67,199.42) --
	(151.38,199.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.24,200.95) -- (159.81,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (100.91,184.53) --
	(104.83,184.53) --
	(104.83,188.45) --
	(100.91,188.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.09,186.49) -- (108.65,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.25,186.49) -- (156.80,186.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.02,183.72) -- (154.02,189.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.24,186.49) -- (159.81,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,198.74) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.25,198.74) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.09,184.29) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.25,184.29) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/synDataStdDev_False.tex <==
% Created by tikzDevice version 0.12 on 2020-03-03 11:50:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,231.26);
\begin{scope}
\path[clip] ( 29.85, 23.41) rectangle (227.26,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.85, 78.30) --
	(227.26, 78.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.85,148.96) --
	(227.26,148.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.85,219.61) --
	(227.26,219.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.18, 23.41) --
	( 92.18,227.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.74, 23.41) --
	(168.74,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.85, 42.97) --
	(227.26, 42.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.85,113.63) --
	(227.26,113.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.85,184.29) --
	(227.26,184.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.90, 23.41) --
	( 53.90,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.46, 23.41) --
	(130.46,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.02, 23.41) --
	(207.02,227.26);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.22,126.83) -- ( 50.14,130.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.22,130.75) -- ( 50.14,126.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.41,128.79) -- ( 50.96,128.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,126.02) -- ( 48.18,131.57);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52,158.03) rectangle ( 48.44,161.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52,158.03) -- ( 48.44,161.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52,161.95) -- ( 48.44,158.03);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,159.32) -- ( 47.55,159.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.78,156.55) -- ( 44.78,162.10);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 41.12,137.19) --
	( 45.04,137.19) --
	( 45.04,141.12) --
	( 41.12,141.12) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 41.38,166.64) --
	( 44.02,162.07) --
	( 38.73,162.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 39.67,103.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,126.53) -- ( 57.56,130.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,130.45) -- ( 57.56,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.83,128.49) -- ( 58.38,128.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.60,125.71) -- ( 55.60,131.26);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.94,151.98) rectangle ( 55.86,155.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.94,151.98) -- ( 55.86,155.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.94,155.90) -- ( 55.86,151.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.42,151.02) -- ( 54.97,151.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,148.24) -- ( 52.20,153.79);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 48.53,132.04) --
	( 52.46,132.04) --
	( 52.46,135.96) --
	( 48.53,135.96) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 48.80,163.37) --
	( 51.44,158.79) --
	( 46.15,158.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 47.09,107.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81,129.89) -- ( 60.73,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81,133.81) -- ( 60.73,129.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.99,131.85) -- ( 61.54,131.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.77,129.08) -- ( 58.77,134.63);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,149.32) rectangle ( 59.03,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,149.32) -- ( 59.03,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,153.24) -- ( 59.03,149.32);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59,148.84) -- ( 58.14,148.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.37,146.07) -- ( 55.37,151.62);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 51.70,132.05) --
	( 55.63,132.05) --
	( 55.63,135.97) --
	( 51.70,135.97) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 51.96,158.91) --
	( 54.61,154.33) --
	( 49.32,154.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.26,121.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.36,136.67) -- ( 66.29,140.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.36,140.59) -- ( 66.29,136.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55,138.63) -- ( 67.10,138.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.32,135.85) -- ( 64.32,141.40);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,152.14) rectangle ( 64.58,156.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,152.14) -- ( 64.58,156.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,156.07) -- ( 64.58,152.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.15,152.55) -- ( 63.70,152.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.92,149.77) -- ( 60.92,155.32);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 57.26,132.48) --
	( 61.18,132.48) --
	( 61.18,136.40) --
	( 57.26,136.40) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 57.52,158.86) --
	( 60.16,154.29) --
	( 54.88,154.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.82,128.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27,130.09) -- ( 73.19,134.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27,134.01) -- ( 73.19,130.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.45,132.05) -- ( 74.00,132.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.23,129.27) -- ( 71.23,134.82);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56,148.41) rectangle ( 71.49,152.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56,148.41) -- ( 71.49,152.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56,152.33) -- ( 71.49,148.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.05,145.08) -- ( 70.60,145.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82,142.31) -- ( 67.82,147.86);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 64.16,122.57) --
	( 68.09,122.57) --
	( 68.09,126.49) --
	( 64.16,126.49) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 64.42,153.51) --
	( 67.06,148.94) --
	( 61.78,148.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.72,119.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98,143.88) -- ( 78.90,147.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98,147.80) -- ( 78.90,143.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17,145.84) -- ( 79.72,145.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.94,143.07) -- ( 76.94,148.62);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28,153.81) rectangle ( 77.20,157.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28,153.81) -- ( 77.20,157.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28,157.73) -- ( 77.20,153.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.76,143.22) -- ( 76.31,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,140.45) -- ( 73.54,146.00);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 69.88,137.91) --
	( 73.80,137.91) --
	( 73.80,141.83) --
	( 69.88,141.83) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 70.14,150.60) --
	( 72.78,146.03) --
	( 67.49,146.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.43,139.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,135.11) -- ( 85.26,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,139.03) -- ( 85.26,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,137.07) -- ( 86.07,137.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.29,134.30) -- ( 83.29,139.85);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,149.57) rectangle ( 83.55,153.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,149.57) -- ( 83.55,153.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,153.50) -- ( 83.55,149.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12,137.93) -- ( 82.67,137.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89,135.16) -- ( 79.89,140.71);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 76.23,124.62) --
	( 80.15,124.62) --
	( 80.15,128.54) --
	( 76.23,128.54) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 76.49,144.61) --
	( 79.13,140.03) --
	( 73.85,140.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.79,128.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.66,129.23) -- ( 90.59,133.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.66,133.16) -- ( 90.59,129.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,131.20) -- ( 91.40,131.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62,128.42) -- ( 88.62,133.97);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,144.36) rectangle ( 88.89,148.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,144.36) -- ( 88.89,148.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,148.28) -- ( 88.89,144.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.45,132.64) -- ( 88.00,132.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,129.86) -- ( 85.22,135.41);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 81.56,117.54) --
	( 85.48,117.54) --
	( 85.48,121.47) --
	( 81.56,121.47) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 81.82,141.28) --
	( 84.46,136.71) --
	( 79.18,136.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 80.12,122.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31,121.13) -- ( 96.24,125.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31,125.06) -- ( 96.24,121.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50,123.10) -- ( 97.05,123.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.27,120.32) -- ( 94.27,125.87);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,139.69) rectangle ( 94.53,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,139.69) -- ( 94.53,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,143.61) -- ( 94.53,139.69);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,132.23) -- ( 93.65,132.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.87,129.46) -- ( 90.87,135.01);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 87.21,109.35) --
	( 91.13,109.35) --
	( 91.13,113.27) --
	( 87.21,113.27) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 87.47,137.79) --
	( 90.11,133.21) --
	( 84.83,133.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.77,113.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,123.28) -- (101.95,127.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,127.20) -- (101.95,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21,125.24) -- (102.76,125.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,122.46) -- ( 99.99,128.01);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,139.62) rectangle (100.25,143.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,139.62) -- (100.25,143.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,143.54) -- (100.25,139.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.81,129.41) -- ( 99.36,129.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.58,126.63) -- ( 96.58,132.18);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 92.92,114.77) --
	( 96.85,114.77) --
	( 96.85,118.69) --
	( 92.92,118.69) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 93.18,139.17) --
	( 95.82,134.59) --
	( 90.54,134.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.48,118.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.65,118.14) -- (107.57,122.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.65,122.06) -- (107.57,118.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.83,120.10) -- (108.38,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,117.33) -- (105.61,122.88);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,135.32) rectangle (105.87,139.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,135.32) -- (105.87,139.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,139.24) -- (105.87,135.32);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.43,120.82) -- (104.98,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21,118.04) -- (102.21,123.59);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 98.54,107.99) --
	(102.47,107.99) --
	(102.47,111.91) --
	( 98.54,111.91) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 98.80,131.04) --
	(101.45,126.47) --
	( 96.16,126.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.10,113.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71,113.25) -- (113.63,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71,117.18) -- (113.63,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,115.21) -- (114.45,115.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.67,112.44) -- (111.67,117.99);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,131.79) rectangle (111.93,135.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,131.79) -- (111.93,135.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,135.71) -- (111.93,131.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.49,120.24) -- (111.04,120.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.27,117.47) -- (108.27,123.02);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (104.61,102.77) --
	(108.53,102.77) --
	(108.53,106.70) --
	(104.61,106.70) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (104.87,125.24) --
	(107.51,120.67) --
	(102.22,120.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.16,108.01) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,107.36) -- (119.28,111.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,111.28) -- (119.28,107.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,109.32) -- (120.09,109.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.32,106.54) -- (117.32,112.09);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,127.32) rectangle (117.58,131.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,127.32) -- (117.58,131.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,131.24) -- (117.58,127.32);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.14,118.80) -- (116.69,118.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92,116.02) -- (113.92,121.57);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (110.25, 92.95) --
	(114.18, 92.95) --
	(114.18, 96.88) --
	(110.25, 96.88) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (110.51,122.65) --
	(113.16,118.07) --
	(107.87,118.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.81, 98.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,104.53) -- (125.00,108.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,108.46) -- (125.00,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,106.49) -- (125.81,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.03,103.72) -- (123.03,109.27);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,123.78) rectangle (123.29,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,123.78) -- (123.29,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,127.71) -- (123.29,123.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,114.65) -- (122.41,114.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63,111.87) -- (119.63,117.42);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (115.97, 90.59) --
	(119.89, 90.59) --
	(119.89, 94.52) --
	(115.97, 94.52) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (116.23,117.77) --
	(118.87,113.19) --
	(113.59,113.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.53, 94.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,101.53) -- (130.98,105.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,105.46) -- (130.98,101.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,103.49) -- (131.80,103.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.02,100.72) -- (129.02,106.27);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,123.20) rectangle (129.28,127.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,123.20) -- (129.28,127.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,127.12) -- (129.28,123.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.85,104.66) -- (128.40,104.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.62,101.88) -- (125.62,107.43);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (121.96, 85.06) --
	(125.88, 85.06) --
	(125.88, 88.98) --
	(121.96, 88.98) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (122.22,109.94) --
	(124.86,105.37) --
	(119.58,105.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.52, 90.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76, 98.79) -- (136.68,102.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76,102.71) -- (136.68, 98.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.94,100.75) -- (137.49,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.72, 97.97) -- (134.72,103.52);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05,121.60) rectangle (134.98,125.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05,121.60) -- (134.98,125.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05,125.53) -- (134.98,121.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.54, 96.09) -- (134.09, 96.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.31, 93.32) -- (131.31, 98.87);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (127.65, 79.01) --
	(131.58, 79.01) --
	(131.58, 82.93) --
	(127.65, 82.93) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (127.91,107.51) --
	(130.55,102.94) --
	(125.27,102.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.21, 85.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.40, 94.79) -- (142.33, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.40, 98.71) -- (142.33, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 96.75) -- (143.14, 96.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.37, 93.97) -- (140.37, 99.52);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,117.57) rectangle (140.63,121.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,117.57) -- (140.63,121.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,121.49) -- (140.63,117.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.19, 95.26) -- (139.74, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.96, 92.49) -- (136.96, 98.04);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (133.30, 75.19) --
	(137.22, 75.19) --
	(137.22, 79.12) --
	(133.30, 79.12) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (133.56,103.60) --
	(136.20, 99.02) --
	(130.92, 99.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.86, 83.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.12, 90.77) -- (148.04, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.12, 94.69) -- (148.04, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.31, 92.73) -- (148.86, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 89.95) -- (146.08, 95.50);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,114.48) rectangle (146.34,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,114.48) -- (146.34,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,118.40) -- (146.34,114.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.90, 83.59) -- (145.45, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68, 80.81) -- (142.68, 86.36);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (139.01, 70.03) --
	(142.94, 70.03) --
	(142.94, 73.95) --
	(139.01, 73.95) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (139.28, 99.28) --
	(141.92, 94.71) --
	(136.63, 94.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.57, 78.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92, 88.34) -- (153.85, 92.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92, 92.26) -- (153.85, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11, 90.30) -- (154.66, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.89, 87.53) -- (151.89, 93.08);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,115.46) rectangle (152.15,119.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,115.46) -- (152.15,119.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,119.38) -- (152.15,115.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.71, 80.69) -- (151.26, 80.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 77.92) -- (148.48, 83.47);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (144.82, 65.63) --
	(148.74, 65.63) --
	(148.74, 69.56) --
	(144.82, 69.56) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (145.08, 93.06) --
	(147.72, 88.48) --
	(142.44, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.38, 74.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.65, 83.56) -- (159.57, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.65, 87.49) -- (159.57, 83.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.83, 85.52) -- (160.38, 85.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.61, 82.75) -- (157.61, 88.30);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,111.46) rectangle (157.87,115.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,111.46) -- (157.87,115.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,115.39) -- (157.87,111.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.43, 74.13) -- (156.98, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.21, 71.35) -- (154.21, 76.90);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (150.54, 58.35) --
	(154.47, 58.35) --
	(154.47, 62.28) --
	(150.54, 62.28) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (150.80, 89.29) --
	(153.45, 84.71) --
	(148.16, 84.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (149.10, 68.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.45, 81.87) -- (165.37, 85.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.45, 85.79) -- (165.37, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 83.83) -- (166.19, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.41, 81.05) -- (163.41, 86.60);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,106.79) rectangle (163.67,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,106.79) -- (163.67,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,110.71) -- (163.67,106.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 70.82) -- (162.79, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01, 68.04) -- (160.01, 73.59);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (156.35, 56.86) --
	(160.27, 56.86) --
	(160.27, 60.79) --
	(156.35, 60.79) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (156.61, 88.17) --
	(159.25, 83.59) --
	(153.97, 83.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.91, 67.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.16, 79.29) -- (171.09, 83.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.16, 83.22) -- (171.09, 79.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.35, 81.26) -- (171.90, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.13, 78.48) -- (169.13, 84.03);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,105.58) rectangle (169.39,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,105.58) -- (169.39,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,109.50) -- (169.39,105.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.95, 65.96) -- (168.50, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.72, 63.19) -- (165.72, 68.74);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (162.06, 50.77) --
	(165.98, 50.77) --
	(165.98, 54.70) --
	(162.06, 54.70) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (162.32, 83.88) --
	(164.96, 79.30) --
	(159.68, 79.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.62, 64.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97, 76.68) -- (176.89, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97, 80.60) -- (176.89, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.16, 78.64) -- (177.71, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 75.86) -- (174.93, 81.41);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27,104.43) rectangle (175.19,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27,104.43) -- (175.19,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27,108.35) -- (175.19,104.43);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.75, 61.12) -- (174.30, 61.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 58.34) -- (171.53, 63.89);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (167.87, 47.79) --
	(171.79, 47.79) --
	(171.79, 51.72) --
	(167.87, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (168.13, 79.16) --
	(170.77, 74.58) --
	(165.48, 74.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (166.43, 60.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.77, 74.75) -- (182.70, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.77, 78.67) -- (182.70, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96, 76.71) -- (183.51, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.73, 73.93) -- (180.73, 79.48);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.07,101.98) rectangle (180.99,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.07,101.98) -- (180.99,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.07,105.91) -- (180.99,101.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56, 60.02) -- (180.11, 60.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.33, 57.25) -- (177.33, 62.80);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (173.67, 43.68) --
	(177.59, 43.68) --
	(177.59, 47.60) --
	(173.67, 47.60) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (173.93, 75.42) --
	(176.57, 70.85) --
	(171.29, 70.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (172.23, 56.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.50, 71.38) -- (188.42, 75.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.50, 75.30) -- (188.42, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.68, 73.34) -- (189.23, 73.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 70.56) -- (186.46, 76.11);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.80, 97.36) rectangle (186.72,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.80, 97.36) -- (186.72,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.80,101.28) -- (186.72, 97.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.28, 55.03) -- (185.83, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.06, 52.25) -- (183.06, 57.80);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (179.39, 43.80) --
	(183.32, 43.80) --
	(183.32, 47.72) --
	(179.39, 47.72) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (179.65, 75.91) --
	(182.30, 71.34) --
	(177.01, 71.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.95, 58.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.27, 68.65) -- (194.19, 72.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.27, 72.58) -- (194.19, 68.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.45, 70.62) -- (195.00, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.23, 67.84) -- (192.23, 73.39);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56, 97.45) rectangle (192.49,101.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56, 97.45) -- (192.49,101.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56,101.38) -- (192.49, 97.45);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.05, 55.81) -- (191.60, 55.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.82, 53.04) -- (188.82, 58.59);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (185.16, 40.58) --
	(189.09, 40.58) --
	(189.09, 44.51) --
	(185.16, 44.51) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (185.42, 71.15) --
	(188.06, 66.57) --
	(182.78, 66.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.72, 55.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.02, 65.55) -- (199.94, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.02, 69.47) -- (199.94, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.20, 67.51) -- (200.75, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.98, 64.73) -- (197.98, 70.28);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32, 97.36) rectangle (198.24,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32, 97.36) -- (198.24,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32,101.28) -- (198.24, 97.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.80, 54.97) -- (197.35, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.58, 52.20) -- (194.58, 57.75);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (190.91, 34.43) --
	(194.84, 34.43) --
	(194.84, 38.36) --
	(190.91, 38.36) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (191.17, 68.69) --
	(193.82, 64.11) --
	(188.53, 64.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.47, 52.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.78, 63.67) -- (205.70, 67.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.78, 67.59) -- (205.70, 63.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.97, 65.63) -- (206.52, 65.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 62.86) -- (203.74, 68.41);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 98.03) rectangle (204.00,101.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 98.03) -- (204.00,101.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08,101.96) -- (204.00, 98.03);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.56, 46.08) -- (203.11, 46.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.34, 43.30) -- (200.34, 48.85);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (196.67, 34.63) --
	(200.60, 34.63) --
	(200.60, 38.55) --
	(196.67, 38.55) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (196.94, 69.83) --
	(199.58, 65.25) --
	(194.29, 65.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.23, 51.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54, 61.38) -- (211.47, 65.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54, 65.31) -- (211.47, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73, 63.34) -- (212.28, 63.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.51, 60.57) -- (209.51, 66.12);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.84, 91.61) rectangle (209.77, 95.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.84, 91.61) -- (209.77, 95.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.84, 95.53) -- (209.77, 91.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.33, 45.08) -- (208.88, 45.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.10, 42.30) -- (206.10, 47.85);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (202.44, 33.38) --
	(206.36, 33.38) --
	(206.36, 37.31) --
	(202.44, 37.31) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (202.70, 62.94) --
	(205.34, 58.36) --
	(200.06, 58.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.00, 48.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.37, 59.95) -- (214.30, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.37, 63.88) -- (214.30, 59.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.56, 61.91) -- (215.11, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.34, 59.14) -- (212.34, 64.69);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 91.16) rectangle (212.60, 95.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 91.16) -- (212.60, 95.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 95.08) -- (212.60, 91.16);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.16, 43.45) -- (211.71, 43.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 40.67) -- (208.93, 46.22);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (205.27, 30.71) --
	(209.19, 30.71) --
	(209.19, 34.63) --
	(205.27, 34.63) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (205.53, 62.03) --
	(208.17, 57.45) --
	(202.89, 57.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.83, 47.35) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67,103.81) --
	( 47.09,107.25) --
	( 50.26,121.65) --
	( 55.82,128.44) --
	( 62.72,119.77) --
	( 68.43,139.72) --
	( 74.79,128.70) --
	( 80.12,122.45) --
	( 85.77,113.64) --
	( 91.48,118.14) --
	( 97.10,113.75) --
	(103.16,108.01) --
	(108.81, 98.89) --
	(114.53, 94.79) --
	(120.52, 90.08) --
	(126.21, 85.42) --
	(131.86, 83.11) --
	(137.57, 78.78) --
	(143.38, 74.93) --
	(149.10, 68.93) --
	(154.91, 67.02) --
	(160.62, 64.17) --
	(166.43, 60.52) --
	(172.23, 56.95) --
	(177.95, 58.05) --
	(183.72, 55.99) --
	(189.47, 52.84) --
	(195.23, 51.25) --
	(201.00, 48.69) --
	(203.83, 47.35);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.38,163.59) --
	( 48.80,160.32) --
	( 51.96,155.86) --
	( 57.52,155.81) --
	( 64.42,150.46) --
	( 70.14,147.55) --
	( 76.49,141.56) --
	( 81.82,138.23) --
	( 87.47,134.73) --
	( 93.18,136.11) --
	( 98.80,127.99) --
	(104.87,122.19) --
	(110.51,119.60) --
	(116.23,114.72) --
	(122.22,106.89) --
	(127.91,104.46) --
	(133.56,100.55) --
	(139.28, 96.23) --
	(145.08, 90.00) --
	(150.80, 86.23) --
	(156.61, 85.12) --
	(162.32, 80.83) --
	(168.13, 76.11) --
	(173.93, 72.37) --
	(179.65, 72.86) --
	(185.42, 68.10) --
	(191.17, 65.64) --
	(196.94, 66.78) --
	(202.70, 59.89) --
	(205.53, 58.98);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.08,139.15) --
	( 50.50,134.00) --
	( 53.67,134.01) --
	( 59.22,134.44) --
	( 66.12,124.53) --
	( 71.84,139.87) --
	( 78.19,126.58) --
	( 83.52,119.50) --
	( 89.17,111.31) --
	( 94.88,116.73) --
	(100.51,109.95) --
	(106.57,104.73) --
	(112.22, 94.91) --
	(117.93, 92.55) --
	(123.92, 87.02) --
	(129.61, 80.97) --
	(135.26, 77.16) --
	(140.98, 71.99) --
	(146.78, 67.60) --
	(152.51, 60.31) --
	(158.31, 58.82) --
	(164.02, 52.74) --
	(169.83, 49.75) --
	(175.63, 45.64) --
	(181.36, 45.76) --
	(187.12, 42.54) --
	(192.87, 36.39) --
	(198.64, 36.59) --
	(204.40, 35.35) --
	(207.23, 32.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.78,159.32) --
	( 52.20,151.02) --
	( 55.37,148.84) --
	( 60.92,152.55) --
	( 67.82,145.08) --
	( 73.54,143.22) --
	( 79.89,137.93) --
	( 85.22,132.64) --
	( 90.87,132.23) --
	( 96.58,129.41) --
	(102.21,120.82) --
	(108.27,120.24) --
	(113.92,118.80) --
	(119.63,114.65) --
	(125.62,104.66) --
	(131.31, 96.09) --
	(136.96, 95.26) --
	(142.68, 83.59) --
	(148.48, 80.69) --
	(154.21, 74.13) --
	(160.01, 70.82) --
	(165.72, 65.96) --
	(171.53, 61.12) --
	(177.33, 60.02) --
	(183.06, 55.03) --
	(188.82, 55.81) --
	(194.58, 54.97) --
	(200.34, 46.08) --
	(206.10, 45.08) --
	(208.93, 43.45);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.48,159.99) --
	( 53.90,153.94) --
	( 57.07,151.28) --
	( 62.62,154.11) --
	( 69.53,150.37) --
	( 75.24,155.77) --
	( 81.59,151.53) --
	( 86.92,146.32) --
	( 92.57,141.65) --
	( 98.29,141.58) --
	(103.91,137.28) --
	(109.97,133.75) --
	(115.62,129.28) --
	(121.33,125.75) --
	(127.32,125.16) --
	(133.02,123.56) --
	(138.67,119.53) --
	(144.38,116.44) --
	(150.18,117.42) --
	(155.91,113.43) --
	(161.71,108.75) --
	(167.43,107.54) --
	(173.23,106.39) --
	(179.03,103.94) --
	(184.76, 99.32) --
	(190.53, 99.42) --
	(196.28, 99.32) --
	(202.04, 99.99) --
	(207.80, 93.57) --
	(210.63, 93.12);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.18,128.79) --
	( 55.60,128.49) --
	( 58.77,131.85) --
	( 64.32,138.63) --
	( 71.23,132.05) --
	( 76.94,145.84) --
	( 83.29,137.07) --
	( 88.62,131.20) --
	( 94.27,123.10) --
	( 99.99,125.24) --
	(105.61,120.10) --
	(111.67,115.21) --
	(117.32,109.32) --
	(123.03,106.49) --
	(129.02,103.49) --
	(134.72,100.75) --
	(140.37, 96.75) --
	(146.08, 92.73) --
	(151.89, 90.30) --
	(157.61, 85.52) --
	(163.41, 83.83) --
	(169.13, 81.26) --
	(174.93, 78.64) --
	(180.73, 76.71) --
	(186.46, 73.34) --
	(192.23, 70.62) --
	(197.98, 67.51) --
	(203.74, 65.63) --
	(209.51, 63.34) --
	(212.34, 61.91);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 49.88,162.43) --
	( 57.30,158.94) --
	( 60.47,164.21) --
	( 66.02,159.04) --
	( 72.93,153.16) --
	( 78.64,149.25) --
	( 84.99,145.10) --
	( 90.33,140.90) --
	( 95.98,139.53) --
	(101.69,137.36) --
	(107.31,128.54) --
	(113.37,126.49) --
	(119.02,122.44) --
	(124.74,122.28) --
	(130.72,115.44) --
	(136.42,106.04) --
	(142.07,102.00) --
	(147.78, 92.73) --
	(153.59, 90.30) --
	(159.31, 85.52) --
	(165.11, 83.83) --
	(170.83, 81.26) --
	(176.63, 78.64) --
	(182.43, 76.71) --
	(188.16, 73.34) --
	(193.93, 70.62) --
	(199.68, 67.51) --
	(205.44, 65.63) --
	(211.21, 63.34) --
	(214.04, 61.91);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 51.58,166.84) --
	( 59.00,167.70) --
	( 62.17,165.70) --
	( 67.73,160.53) --
	( 74.63,156.97) --
	( 80.34,159.02) --
	( 86.70,156.37) --
	( 92.03,152.43) --
	( 97.68,147.84) --
	(103.39,145.90) --
	(109.01,140.97) --
	(115.07,137.21) --
	(120.72,133.61) --
	(126.44,130.35) --
	(132.43,131.46) --
	(138.12,133.63) --
	(143.77,126.70) --
	(149.48,127.03) --
	(155.29,132.09) --
	(161.01,128.83) --
	(166.82,116.02) --
	(172.53,113.17) --
	(178.33,108.06) --
	(184.14,106.10) --
	(189.86,101.32) --
	(195.63, 99.67) --
	(201.38, 98.53) --
	(207.14, 96.28) --
	(212.91, 93.15) --
	(215.74, 93.32);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] ( 53.28,168.44) --
	( 60.70,165.33) --
	( 63.87,164.56) --
	( 69.43,162.65) --
	( 76.33,159.47) --
	( 82.05,159.02) --
	( 88.40,156.88) --
	( 93.73,152.89) --
	( 99.38,148.35) --
	(105.09,146.25) --
	(110.71,141.63) --
	(116.78,137.81) --
	(122.42,133.91) --
	(128.14,130.34) --
	(134.13,129.06) --
	(139.82,125.57) --
	(145.47,122.87) --
	(151.18,119.23) --
	(156.99,118.84) --
	(162.71,114.63) --
	(168.52,111.58) --
	(174.23,109.29) --
	(180.04,107.25) --
	(185.84,104.93) --
	(191.56,101.32) --
	(197.33, 99.67) --
	(203.08, 98.53) --
	(208.84, 96.28) --
	(214.61, 93.15) --
	(217.44, 93.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25, 40.77) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,111.42) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,182.08) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 53.90, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (130.46, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.02, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.56,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,125.33) {Std. of Performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.73,215.40) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.95,215.40) -- (132.51,215.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (175.59,218.45) --
	(178.23,213.87) --
	(172.95,213.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.81,215.40) -- (181.37,215.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (124.77,198.98) --
	(128.69,198.98) --
	(128.69,202.91) --
	(124.77,202.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.95,200.95) -- (132.51,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.82,200.95) -- (178.37,200.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59,198.17) -- (175.59,203.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.81,200.95) -- (181.37,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,184.53) rectangle (128.69,188.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,184.53) -- (128.69,188.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,188.45) -- (128.69,184.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.95,186.49) -- (132.51,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,184.53) -- (177.55,188.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,188.45) -- (177.55,184.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.82,186.49) -- (178.37,186.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59,183.72) -- (175.59,189.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.81,186.49) -- (181.37,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (120.95,172.04) -- (132.51,172.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (169.81,172.04) -- (181.37,172.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] (120.95,157.58) -- (132.51,157.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,213.33) {Oracle-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,213.33) {S-SAA-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,198.88) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,198.88) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,184.43) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,184.43) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,169.97) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,169.97) {JS-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,155.52) {SAA};
\end{scope}
\end{tikzpicture}


==> Figures/synDataStdDev_True.tex <==
% Created by tikzDevice version 0.12 on 2020-03-03 11:28:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,231.26);
\begin{scope}
\path[clip] ( 29.85, 23.41) rectangle (227.26,227.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.85, 74.78) --
	(227.26, 74.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.85,147.22) --
	(227.26,147.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.85,219.65) --
	(227.26,219.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.18, 23.41) --
	( 92.18,227.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.74, 23.41) --
	(168.74,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.85, 38.57) --
	(227.26, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.85,111.00) --
	(227.26,111.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.85,183.44) --
	(227.26,183.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.90, 23.41) --
	( 53.90,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.46, 23.41) --
	(130.46,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.02, 23.41) --
	(207.02,227.26);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.22,131.46) -- ( 50.14,135.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.22,135.39) -- ( 50.14,131.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.41,133.43) -- ( 50.96,133.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,130.65) -- ( 48.18,136.20);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52,162.85) rectangle ( 48.44,166.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52,162.85) -- ( 48.44,166.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52,166.77) -- ( 48.44,162.85);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,157.08) -- ( 47.55,157.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.78,154.31) -- ( 44.78,159.86);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 41.12,133.55) --
	( 45.04,133.55) --
	( 45.04,137.48) --
	( 41.12,137.48) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 41.38,171.00) --
	( 44.02,166.42) --
	( 38.73,166.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 39.67, 99.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,132.78) -- ( 57.56,136.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,136.71) -- ( 57.56,132.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.83,134.75) -- ( 58.38,134.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.60,131.97) -- ( 55.60,137.52);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.94,153.48) rectangle ( 55.86,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.94,153.48) -- ( 55.86,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.94,157.40) -- ( 55.86,153.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.42,142.42) -- ( 54.97,142.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,139.64) -- ( 52.20,145.19);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 48.53,124.30) --
	( 52.46,124.30) --
	( 52.46,128.22) --
	( 48.53,128.22) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 48.80,161.95) --
	( 51.44,157.38) --
	( 46.15,157.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 47.09,104.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81,136.89) -- ( 60.73,140.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81,140.82) -- ( 60.73,136.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.99,138.85) -- ( 61.54,138.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.77,136.08) -- ( 58.77,141.63);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,152.18) rectangle ( 59.03,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,152.18) -- ( 59.03,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,156.10) -- ( 59.03,152.18);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59,147.07) -- ( 58.14,147.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.37,144.29) -- ( 55.37,149.84);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 51.70,123.90) --
	( 55.63,123.90) --
	( 55.63,127.83) --
	( 51.70,127.83) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 51.96,160.16) --
	( 54.61,155.58) --
	( 49.32,155.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.26,115.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.36,141.38) -- ( 66.29,145.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.36,145.31) -- ( 66.29,141.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55,143.35) -- ( 67.10,143.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.32,140.57) -- ( 64.32,146.12);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,150.90) rectangle ( 64.58,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,150.90) -- ( 64.58,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,154.82) -- ( 64.58,150.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.15,153.27) -- ( 63.70,153.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.92,150.50) -- ( 60.92,156.05);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 57.26,126.44) --
	( 61.18,126.44) --
	( 61.18,130.37) --
	( 57.26,130.37) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 57.52,162.30) --
	( 60.16,157.72) --
	( 54.88,157.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.82,122.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27,136.02) -- ( 73.19,139.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27,139.94) -- ( 73.19,136.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.45,137.98) -- ( 74.00,137.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.23,135.20) -- ( 71.23,140.75);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56,147.55) rectangle ( 71.49,151.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56,147.55) -- ( 71.49,151.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56,151.47) -- ( 71.49,147.55);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.05,139.67) -- ( 70.60,139.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82,136.89) -- ( 67.82,142.44);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 64.16,118.86) --
	( 68.09,118.86) --
	( 68.09,122.78) --
	( 64.16,122.78) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 64.42,156.72) --
	( 67.06,152.15) --
	( 61.78,152.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.72,114.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98,144.71) -- ( 78.90,148.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98,148.64) -- ( 78.90,144.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17,146.67) -- ( 79.72,146.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.94,143.90) -- ( 76.94,149.45);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28,152.80) rectangle ( 77.20,156.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28,152.80) -- ( 77.20,156.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28,156.72) -- ( 77.20,152.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.76,148.70) -- ( 76.31,148.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,145.93) -- ( 73.54,151.48);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 69.88,130.16) --
	( 73.80,130.16) --
	( 73.80,134.09) --
	( 69.88,134.09) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 70.14,158.93) --
	( 72.78,154.35) --
	( 67.49,154.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.43,132.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,137.23) -- ( 85.26,141.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,141.15) -- ( 85.26,137.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,139.19) -- ( 86.07,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.29,136.41) -- ( 83.29,141.96);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,150.46) rectangle ( 83.55,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,150.46) -- ( 83.55,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,154.39) -- ( 83.55,150.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12,143.33) -- ( 82.67,143.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89,140.56) -- ( 79.89,146.11);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 76.23,119.49) --
	( 80.15,119.49) --
	( 80.15,123.41) --
	( 76.23,123.41) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 76.49,153.50) --
	( 79.13,148.92) --
	( 73.85,148.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.79,120.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.66,132.96) -- ( 90.59,136.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.66,136.89) -- ( 90.59,132.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,134.93) -- ( 91.40,134.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62,132.15) -- ( 88.62,137.70);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,145.77) rectangle ( 88.89,149.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,145.77) -- ( 88.89,149.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,149.70) -- ( 88.89,145.77);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.45,139.96) -- ( 88.00,139.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,137.19) -- ( 85.22,142.74);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 81.56,112.23) --
	( 85.48,112.23) --
	( 85.48,116.15) --
	( 81.56,116.15) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 81.82,147.06) --
	( 84.46,142.48) --
	( 79.18,142.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 80.12,113.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31,127.44) -- ( 96.24,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31,131.37) -- ( 96.24,127.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50,129.40) -- ( 97.05,129.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.27,126.63) -- ( 94.27,132.18);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,141.43) rectangle ( 94.53,145.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,141.43) -- ( 94.53,145.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,145.36) -- ( 94.53,141.43);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10,137.21) -- ( 93.65,137.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.87,134.44) -- ( 90.87,139.99);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 87.21,106.93) --
	( 91.13,106.93) --
	( 91.13,110.85) --
	( 87.21,110.85) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 87.47,142.06) --
	( 90.11,137.49) --
	( 84.83,137.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.77,110.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,124.67) -- (101.95,128.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,128.59) -- (101.95,124.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21,126.63) -- (102.76,126.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,123.86) -- ( 99.99,129.41);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,137.88) rectangle (100.25,141.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,137.88) -- (100.25,141.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,141.81) -- (100.25,137.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.81,130.90) -- ( 99.36,130.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.58,128.12) -- ( 96.58,133.67);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 92.92,109.71) --
	( 96.85,109.71) --
	( 96.85,113.63) --
	( 92.92,113.63) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 93.18,144.65) --
	( 95.82,140.08) --
	( 90.54,140.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.48,113.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.65,120.13) -- (107.57,124.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.65,124.05) -- (107.57,120.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.83,122.09) -- (108.38,122.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,119.31) -- (105.61,124.86);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,133.29) rectangle (105.87,137.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,133.29) -- (105.87,137.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,137.21) -- (105.87,133.29);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.43,121.80) -- (104.98,121.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21,119.02) -- (102.21,124.57);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] ( 98.54,104.84) --
	(102.47,104.84) --
	(102.47,108.76) --
	( 98.54,108.76) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] ( 98.80,136.31) --
	(101.45,131.73) --
	( 96.16,131.73) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.10,108.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71,116.18) -- (113.63,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.71,120.10) -- (113.63,116.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,118.14) -- (114.45,118.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.67,115.37) -- (111.67,120.92);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,128.59) rectangle (111.93,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,128.59) -- (111.93,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,132.52) -- (111.93,128.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.49,119.93) -- (111.04,119.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.27,117.15) -- (108.27,122.70);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (104.61,101.68) --
	(108.53,101.68) --
	(108.53,105.60) --
	(104.61,105.60) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (104.87,129.59) --
	(107.51,125.01) --
	(102.22,125.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.16,103.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,112.19) -- (119.28,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,116.11) -- (119.28,112.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55,114.15) -- (120.09,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.32,111.38) -- (117.32,116.92);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,125.34) rectangle (117.58,129.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,125.34) -- (117.58,129.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,129.27) -- (117.58,125.34);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.14,113.28) -- (116.69,113.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92,110.51) -- (113.92,116.06);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (110.25, 91.82) --
	(114.18, 91.82) --
	(114.18, 95.74) --
	(110.25, 95.74) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (110.51,122.38) --
	(113.16,117.80) --
	(107.87,117.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.81, 94.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,108.28) -- (125.00,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,112.20) -- (125.00,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,110.24) -- (125.81,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.03,107.47) -- (123.03,113.02);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,122.10) rectangle (123.29,126.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,122.10) -- (123.29,126.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,126.03) -- (123.29,122.10);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,110.06) -- (122.41,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63,107.28) -- (119.63,112.83);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (115.97, 87.18) --
	(119.89, 87.18) --
	(119.89, 91.11) --
	(115.97, 91.11) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (116.23,116.77) --
	(118.87,112.20) --
	(113.59,112.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.53, 89.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,104.27) -- (130.98,108.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,108.20) -- (130.98,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,106.23) -- (131.80,106.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.02,103.46) -- (129.02,109.01);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,119.23) rectangle (129.28,123.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,119.23) -- (129.28,123.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,123.15) -- (129.28,119.23);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.85, 98.97) -- (128.40, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.62, 96.20) -- (125.62,101.75);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (121.96, 80.31) --
	(125.88, 80.31) --
	(125.88, 84.23) --
	(121.96, 84.23) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (122.22,111.10) --
	(124.86,106.52) --
	(119.58,106.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.52, 82.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76,101.52) -- (136.68,105.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76,105.44) -- (136.68,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.94,103.48) -- (137.49,103.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.72,100.70) -- (134.72,106.25);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05,118.24) rectangle (134.98,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05,118.24) -- (134.98,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05,122.16) -- (134.98,118.24);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.54, 94.84) -- (134.09, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.31, 92.06) -- (131.31, 97.61);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (127.65, 76.52) --
	(131.58, 76.52) --
	(131.58, 80.44) --
	(127.65, 80.44) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (127.91,106.30) --
	(130.55,101.73) --
	(125.27,101.73) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.21, 77.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.40, 98.10) -- (142.33,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.40,102.02) -- (142.33, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59,100.06) -- (143.14,100.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.37, 97.29) -- (140.37,102.83);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,114.98) rectangle (140.63,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,114.98) -- (140.63,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,118.90) -- (140.63,114.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.19, 90.80) -- (139.74, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.96, 88.03) -- (136.96, 93.58);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (133.30, 73.40) --
	(137.22, 73.40) --
	(137.22, 77.33) --
	(133.30, 77.33) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (133.56,101.66) --
	(136.20, 97.09) --
	(130.92, 97.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.86, 73.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.12, 95.11) -- (148.04, 99.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.12, 99.03) -- (148.04, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.31, 97.07) -- (148.86, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 94.29) -- (146.08, 99.84);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,112.77) rectangle (146.34,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,112.77) -- (146.34,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,116.70) -- (146.34,112.77);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.90, 86.27) -- (145.45, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68, 83.49) -- (142.68, 89.04);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (139.01, 67.57) --
	(142.94, 67.57) --
	(142.94, 71.50) --
	(139.01, 71.50) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (139.28, 93.34) --
	(141.92, 88.76) --
	(136.63, 88.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.57, 69.19) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92, 90.93) -- (153.85, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92, 94.85) -- (153.85, 90.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11, 92.89) -- (154.66, 92.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.89, 90.11) -- (151.89, 95.66);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,109.94) rectangle (152.15,113.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,109.94) -- (152.15,113.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,113.86) -- (152.15,109.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.71, 78.17) -- (151.26, 78.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 75.40) -- (148.48, 80.95);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (144.82, 61.07) --
	(148.74, 61.07) --
	(148.74, 64.99) --
	(144.82, 64.99) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (145.08, 88.25) --
	(147.72, 83.67) --
	(142.44, 83.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.38, 66.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.65, 88.16) -- (159.57, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.65, 92.09) -- (159.57, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.83, 90.13) -- (160.38, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.61, 87.35) -- (157.61, 92.90);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,107.18) rectangle (157.87,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,107.18) -- (157.87,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,111.11) -- (157.87,107.18);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.43, 76.69) -- (156.98, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.21, 73.91) -- (154.21, 79.46);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (150.54, 58.33) --
	(154.47, 58.33) --
	(154.47, 62.25) --
	(150.54, 62.25) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (150.80, 87.50) --
	(153.45, 82.92) --
	(148.16, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (149.10, 62.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.45, 86.06) -- (165.37, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.45, 89.98) -- (165.37, 86.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.64, 88.02) -- (166.19, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.41, 85.25) -- (163.41, 90.80);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,104.76) rectangle (163.67,108.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,104.76) -- (163.67,108.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,108.68) -- (163.67,104.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 66.67) -- (162.79, 66.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01, 63.90) -- (160.01, 69.45);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (156.35, 56.02) --
	(160.27, 56.02) --
	(160.27, 59.95) --
	(156.35, 59.95) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (156.61, 80.39) --
	(159.25, 75.82) --
	(153.97, 75.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.91, 61.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.16, 83.38) -- (171.09, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.16, 87.31) -- (171.09, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.35, 85.35) -- (171.90, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.13, 82.57) -- (169.13, 88.12);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,102.81) rectangle (169.39,106.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,102.81) -- (169.39,106.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.46,106.74) -- (169.39,102.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.95, 60.36) -- (168.50, 60.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.72, 57.58) -- (165.72, 63.13);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (162.06, 51.56) --
	(165.98, 51.56) --
	(165.98, 55.49) --
	(162.06, 55.49) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (162.32, 72.91) --
	(164.96, 68.34) --
	(159.68, 68.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.62, 56.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97, 79.96) -- (176.89, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97, 83.88) -- (176.89, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.16, 81.92) -- (177.71, 81.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 79.15) -- (174.93, 84.70);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27, 98.19) rectangle (175.19,102.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27, 98.19) -- (175.19,102.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27,102.12) -- (175.19, 98.19);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.75, 55.78) -- (174.30, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 53.00) -- (171.53, 58.55);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (167.87, 47.59) --
	(171.79, 47.59) --
	(171.79, 51.51) --
	(167.87, 51.51) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (168.13, 67.06) --
	(170.77, 62.49) --
	(165.48, 62.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (166.43, 52.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.77, 77.20) -- (182.70, 81.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.77, 81.12) -- (182.70, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96, 79.16) -- (183.51, 79.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.73, 76.38) -- (180.73, 81.93);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.07, 98.25) rectangle (180.99,102.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.07, 98.25) -- (180.99,102.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.07,102.17) -- (180.99, 98.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56, 55.05) -- (180.11, 55.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.33, 52.28) -- (177.33, 57.83);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (173.67, 44.38) --
	(177.59, 44.38) --
	(177.59, 48.30) --
	(173.67, 48.30) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (173.93, 67.27) --
	(176.57, 62.69) --
	(171.29, 62.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (172.23, 50.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.50, 76.39) -- (188.42, 80.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.50, 80.31) -- (188.42, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.68, 78.35) -- (189.23, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 75.57) -- (186.46, 81.12);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.80, 94.78) rectangle (186.72, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.80, 94.78) -- (186.72, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.80, 98.71) -- (186.72, 94.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.28, 53.98) -- (185.83, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.06, 51.20) -- (183.06, 56.75);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (179.39, 46.82) --
	(183.32, 46.82) --
	(183.32, 50.74) --
	(179.39, 50.74) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (179.65, 67.21) --
	(182.30, 62.63) --
	(177.01, 62.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.95, 51.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.27, 74.06) -- (194.19, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.27, 77.99) -- (194.19, 74.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.45, 76.02) -- (195.00, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.23, 73.25) -- (192.23, 78.80);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56, 92.79) rectangle (192.49, 96.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56, 92.79) -- (192.49, 96.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56, 96.71) -- (192.49, 92.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.05, 51.72) -- (191.60, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.82, 48.95) -- (188.82, 54.50);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (185.16, 44.37) --
	(189.09, 44.37) --
	(189.09, 48.29) --
	(185.16, 48.29) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (185.42, 63.74) --
	(188.06, 59.16) --
	(182.78, 59.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.72, 47.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.02, 68.90) -- (199.94, 72.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.02, 72.83) -- (199.94, 68.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.20, 70.87) -- (200.75, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.98, 68.09) -- (197.98, 73.64);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32, 89.09) rectangle (198.24, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32, 89.09) -- (198.24, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32, 93.01) -- (198.24, 89.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.80, 47.40) -- (197.35, 47.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.58, 44.62) -- (194.58, 50.17);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (190.91, 39.00) --
	(194.84, 39.00) --
	(194.84, 42.92) --
	(190.91, 42.92) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (191.17, 56.44) --
	(193.82, 51.86) --
	(188.53, 51.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.47, 42.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.78, 66.88) -- (205.70, 70.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.78, 70.80) -- (205.70, 66.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.97, 68.84) -- (206.52, 68.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 66.07) -- (203.74, 71.62);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 86.92) rectangle (204.00, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 86.92) -- (204.00, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 90.84) -- (204.00, 86.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.56, 46.85) -- (203.11, 46.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.34, 44.08) -- (200.34, 49.63);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (196.67, 35.75) --
	(200.60, 35.75) --
	(200.60, 39.67) --
	(196.67, 39.67) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (196.94, 56.36) --
	(199.58, 51.78) --
	(194.29, 51.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.23, 40.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54, 63.75) -- (211.47, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.54, 67.67) -- (211.47, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73, 65.71) -- (212.28, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.51, 62.94) -- (209.51, 68.49);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.84, 83.70) rectangle (209.77, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.84, 83.70) -- (209.77, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.84, 87.63) -- (209.77, 83.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.33, 42.69) -- (208.88, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.10, 39.91) -- (206.10, 45.46);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (202.44, 32.94) --
	(206.36, 32.94) --
	(206.36, 36.87) --
	(202.44, 36.87) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (202.70, 55.44) --
	(205.34, 50.86) --
	(200.06, 50.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.00, 39.01) circle (  1.96);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.37, 62.73) -- (214.30, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.37, 66.65) -- (214.30, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.56, 64.69) -- (215.11, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.34, 61.91) -- (212.34, 67.46);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 82.47) rectangle (212.60, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 82.47) -- (212.60, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 86.39) -- (212.60, 82.47);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.16, 42.66) -- (211.71, 42.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 39.88) -- (208.93, 45.43);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (205.27, 30.71) --
	(209.19, 30.71) --
	(209.19, 34.63) --
	(205.27, 34.63) --
	cycle;
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (205.53, 53.45) --
	(208.17, 48.87) --
	(202.89, 48.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.83, 37.48) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 99.34) --
	( 47.09,104.50) --
	( 50.26,115.28) --
	( 55.82,122.62) --
	( 62.72,114.33) --
	( 68.43,132.42) --
	( 74.79,120.75) --
	( 80.12,113.68) --
	( 85.77,110.23) --
	( 91.48,113.20) --
	( 97.10,108.43) --
	(103.16,103.63) --
	(108.81, 94.21) --
	(114.53, 89.08) --
	(120.52, 82.67) --
	(126.21, 77.69) --
	(131.86, 73.92) --
	(137.57, 69.19) --
	(143.38, 66.18) --
	(149.10, 62.78) --
	(154.91, 61.13) --
	(160.62, 56.92) --
	(166.43, 52.39) --
	(172.23, 50.58) --
	(177.95, 51.37) --
	(183.72, 47.27) --
	(189.47, 42.93) --
	(195.23, 40.05) --
	(201.00, 39.01) --
	(203.83, 37.48);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.38,167.95) --
	( 48.80,158.90) --
	( 51.96,157.11) --
	( 57.52,159.25) --
	( 64.42,153.67) --
	( 70.14,155.88) --
	( 76.49,150.45) --
	( 81.82,144.01) --
	( 87.47,139.01) --
	( 93.18,141.60) --
	( 98.80,133.26) --
	(104.87,126.54) --
	(110.51,119.33) --
	(116.23,113.72) --
	(122.22,108.05) --
	(127.91,103.25) --
	(133.56, 98.61) --
	(139.28, 90.29) --
	(145.08, 85.19) --
	(150.80, 84.45) --
	(156.61, 77.34) --
	(162.32, 69.86) --
	(168.13, 64.01) --
	(173.93, 64.21) --
	(179.65, 64.15) --
	(185.42, 60.69) --
	(191.17, 53.39) --
	(196.94, 53.31) --
	(202.70, 52.39) --
	(205.53, 50.39);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.08,135.52) --
	( 50.50,126.26) --
	( 53.67,125.87) --
	( 59.22,128.40) --
	( 66.12,120.82) --
	( 71.84,132.13) --
	( 78.19,121.45) --
	( 83.52,114.19) --
	( 89.17,108.89) --
	( 94.88,111.67) --
	(100.51,106.80) --
	(106.57,103.64) --
	(112.22, 93.78) --
	(117.93, 89.14) --
	(123.92, 82.27) --
	(129.61, 78.48) --
	(135.26, 75.36) --
	(140.98, 69.53) --
	(146.78, 63.03) --
	(152.51, 60.29) --
	(158.31, 57.99) --
	(164.02, 53.53) --
	(169.83, 49.55) --
	(175.63, 46.34) --
	(181.36, 48.78) --
	(187.12, 46.33) --
	(192.87, 40.96) --
	(198.64, 37.71) --
	(204.40, 34.90) --
	(207.23, 32.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.78,157.08) --
	( 52.20,142.42) --
	( 55.37,147.07) --
	( 60.92,153.27) --
	( 67.82,139.67) --
	( 73.54,148.70) --
	( 79.89,143.33) --
	( 85.22,139.96) --
	( 90.87,137.21) --
	( 96.58,130.90) --
	(102.21,121.80) --
	(108.27,119.93) --
	(113.92,113.28) --
	(119.63,110.06) --
	(125.62, 98.97) --
	(131.31, 94.84) --
	(136.96, 90.80) --
	(142.68, 86.27) --
	(148.48, 78.17) --
	(154.21, 76.69) --
	(160.01, 66.67) --
	(165.72, 60.36) --
	(171.53, 55.78) --
	(177.33, 55.05) --
	(183.06, 53.98) --
	(188.82, 51.72) --
	(194.58, 47.40) --
	(200.34, 46.85) --
	(206.10, 42.69) --
	(208.93, 42.66);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.48,164.81) --
	( 53.90,155.44) --
	( 57.07,154.14) --
	( 62.62,152.86) --
	( 69.53,149.51) --
	( 75.24,154.76) --
	( 81.59,152.42) --
	( 86.92,147.73) --
	( 92.57,143.39) --
	( 98.29,139.84) --
	(103.91,135.25) --
	(109.97,130.55) --
	(115.62,127.30) --
	(121.33,124.07) --
	(127.32,121.19) --
	(133.02,120.20) --
	(138.67,116.94) --
	(144.38,114.73) --
	(150.18,111.90) --
	(155.91,109.15) --
	(161.71,106.72) --
	(167.43,104.78) --
	(173.23,100.15) --
	(179.03,100.21) --
	(184.76, 96.75) --
	(190.53, 94.75) --
	(196.28, 91.05) --
	(202.04, 88.88) --
	(207.80, 85.67) --
	(210.63, 84.43);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.18,133.43) --
	( 55.60,134.75) --
	( 58.77,138.85) --
	( 64.32,143.35) --
	( 71.23,137.98) --
	( 76.94,146.67) --
	( 83.29,139.19) --
	( 88.62,134.93) --
	( 94.27,129.40) --
	( 99.99,126.63) --
	(105.61,122.09) --
	(111.67,118.14) --
	(117.32,114.15) --
	(123.03,110.24) --
	(129.02,106.23) --
	(134.72,103.48) --
	(140.37,100.06) --
	(146.08, 97.07) --
	(151.89, 92.89) --
	(157.61, 90.13) --
	(163.41, 88.02) --
	(169.13, 85.35) --
	(174.93, 81.92) --
	(180.73, 79.16) --
	(186.46, 78.35) --
	(192.23, 76.02) --
	(197.98, 70.87) --
	(203.74, 68.84) --
	(209.51, 65.71) --
	(212.34, 64.69);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 49.88,175.82) --
	( 57.30,171.77) --
	( 60.47,170.34) --
	( 66.02,163.61) --
	( 72.93,159.15) --
	( 78.64,158.81) --
	( 84.99,155.73) --
	( 90.33,152.61) --
	( 95.98,150.29) --
	(101.69,147.73) --
	(107.31,142.53) --
	(113.37,137.91) --
	(119.02,129.30) --
	(124.74,123.65) --
	(130.72,115.90) --
	(136.42,103.48) --
	(142.07,103.47) --
	(147.78,101.10) --
	(153.59, 97.48) --
	(159.31, 94.91) --
	(165.11, 88.02) --
	(170.83, 85.35) --
	(176.63, 81.92) --
	(182.43, 79.16) --
	(188.16, 78.35) --
	(193.93, 76.02) --
	(199.68, 70.87) --
	(205.44, 68.84) --
	(211.21, 65.71) --
	(214.04, 64.69);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 51.58,181.47) --
	( 59.00,179.18) --
	( 62.17,176.42) --
	( 67.73,170.96) --
	( 74.63,166.69) --
	( 80.34,163.85) --
	( 86.70,160.03) --
	( 92.03,156.39) --
	( 97.68,154.10) --
	(103.39,148.04) --
	(109.01,147.20) --
	(115.07,143.91) --
	(120.72,143.78) --
	(126.44,141.33) --
	(132.43,142.26) --
	(138.12,144.09) --
	(143.77,138.87) --
	(149.48,139.09) --
	(155.29,142.08) --
	(161.01,139.68) --
	(166.82,132.17) --
	(172.53,129.86) --
	(178.33,122.87) --
	(184.14,125.26) --
	(189.86,120.28) --
	(195.63,117.69) --
	(201.38,114.14) --
	(207.14,111.42) --
	(212.91,105.60) --
	(215.74,104.97);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] ( 53.28,180.28) --
	( 60.70,176.30) --
	( 63.87,174.58) --
	( 69.43,171.88) --
	( 76.33,167.16) --
	( 82.05,164.48) --
	( 88.40,160.55) --
	( 93.73,156.70) --
	( 99.38,153.39) --
	(105.09,149.91) --
	(110.71,147.63) --
	(116.78,143.69) --
	(122.42,140.42) --
	(128.14,136.61) --
	(134.13,133.30) --
	(139.82,130.37) --
	(145.47,128.03) --
	(151.18,126.09) --
	(156.99,123.72) --
	(162.71,119.93) --
	(168.52,118.42) --
	(174.23,117.00) --
	(180.04,113.54) --
	(185.84,113.53) --
	(191.56,111.77) --
	(197.33,110.71) --
	(203.08,107.11) --
	(208.84,104.90) --
	(214.61,102.70) --
	(217.44,101.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25, 36.36) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,108.80) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.25,181.23) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 53.90, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (130.46, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.02, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.56,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,125.33) {Std. of Performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.73,215.40) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.95,215.40) -- (132.51,215.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{211,146,0}

\path[fill=fillColor] (175.59,218.45) --
	(178.23,213.87) --
	(172.95,213.87) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.81,215.40) -- (181.37,215.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{fillColor}{RGB}{147,170,0}

\path[fill=fillColor] (124.77,198.98) --
	(128.69,198.98) --
	(128.69,202.91) --
	(124.77,202.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (120.95,200.95) -- (132.51,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.82,200.95) -- (178.37,200.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59,198.17) -- (175.59,203.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.81,200.95) -- (181.37,200.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,184.53) rectangle (128.69,188.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,184.53) -- (128.69,188.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,188.45) -- (128.69,184.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (120.95,186.49) -- (132.51,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,184.53) -- (177.55,188.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,188.45) -- (177.55,184.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.82,186.49) -- (178.37,186.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59,183.72) -- (175.59,189.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.81,186.49) -- (181.37,186.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (120.95,172.04) -- (132.51,172.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (169.81,172.04) -- (181.37,172.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] (120.95,157.58) -- (132.51,157.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,213.33) {Oracle-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,213.33) {S-SAA-Beta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,198.88) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,198.88) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,184.43) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,184.43) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,169.97) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.82,169.97) {JS-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.96,155.52) {SAA};
\end{scope}
\end{tikzpicture}


==> Figures/synthDataFalse.tex <==
% Created by tikzDevice version 0.12 on 2020-03-09 15:27:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (176.67,176.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 54.54) --
	(176.67, 54.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 98.41) --
	(176.67, 98.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,142.29) --
	(176.67,142.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.88, 23.41) --
	( 78.88,176.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.30, 23.41) --
	(134.30,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 32.60) --
	(176.67, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 76.47) --
	(176.67, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,120.35) --
	(176.67,120.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,164.22) --
	(176.67,164.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.17, 23.41) --
	( 51.17,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.59, 23.41) --
	(106.59,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.02, 23.41) --
	(162.02,176.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46,109.06) -- ( 52.38,112.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46,112.98) -- ( 52.38,109.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.64,111.02) -- ( 53.19,111.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.42,108.24) -- ( 50.42,113.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61,113.27) rectangle ( 50.53,117.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61,113.27) -- ( 50.53,117.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61,117.19) -- ( 50.53,113.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.95,149.08) -- ( 49.50,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.72,146.30) -- ( 46.72,151.85);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 42.91,104.06) --
	( 46.84,104.06) --
	( 46.84,107.98) --
	( 42.91,107.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 43.03,129.11) --
	( 45.67,124.53) --
	( 40.39,124.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 41.18,157.16) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.83, 79.53) -- ( 57.75, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.83, 83.45) -- ( 57.75, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.01, 81.49) -- ( 58.56, 81.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79, 78.72) -- ( 55.79, 84.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98,112.07) rectangle ( 55.90,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98,112.07) -- ( 55.90,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98,115.99) -- ( 55.90,112.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.32,143.63) -- ( 54.87,143.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09,140.86) -- ( 52.09,146.41);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.28,101.47) --
	( 52.21,101.47) --
	( 52.21,105.40) --
	( 48.28,105.40) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 48.40,129.29) --
	( 51.04,124.72) --
	( 45.76,124.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 46.55,154.64) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12, 61.32) -- ( 60.05, 65.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12, 65.25) -- ( 60.05, 61.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31, 63.28) -- ( 60.86, 63.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 60.51) -- ( 58.08, 66.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 90.46) rectangle ( 58.20, 94.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 90.46) -- ( 58.20, 94.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 94.39) -- ( 58.20, 90.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.61,132.70) -- ( 57.16,132.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,129.93) -- ( 54.39,135.48);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 50.58,104.70) --
	( 54.50,104.70) --
	( 54.50,108.63) --
	( 50.58,108.63) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 50.69,117.16) --
	( 53.34,112.58) --
	( 48.05,112.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 48.85,146.27) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14, 37.64) -- ( 64.07, 41.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14, 41.57) -- ( 64.07, 37.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 39.61) -- ( 64.88, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 36.83) -- ( 62.10, 42.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 56.88) rectangle ( 62.22, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 56.88) -- ( 62.22, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 60.80) -- ( 62.22, 56.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.63,103.08) -- ( 61.18,103.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.41,100.30) -- ( 58.41,105.85);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 54.60, 78.47) --
	( 58.52, 78.47) --
	( 58.52, 82.40) --
	( 54.60, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.71, 86.98) --
	( 57.36, 82.40) --
	( 52.07, 82.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.87,124.04) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 41.42) -- ( 69.06, 45.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 45.34) -- ( 69.06, 41.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.33, 43.38) -- ( 69.88, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 40.61) -- ( 67.10, 46.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 74.18) rectangle ( 67.22, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 74.18) -- ( 67.22, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 78.11) -- ( 67.22, 74.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63,108.00) -- ( 66.18,108.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.41,105.23) -- ( 63.41,110.78);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.60, 74.30) --
	( 63.52, 74.30) --
	( 63.52, 78.22) --
	( 59.60, 78.22) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 59.71, 98.90) --
	( 62.35, 94.33) --
	( 57.07, 94.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.86,128.13) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.28, 29.62) -- ( 73.20, 33.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.28, 33.54) -- ( 73.20, 29.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 31.58) -- ( 74.01, 31.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24, 28.81) -- ( 71.24, 34.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 31.84) rectangle ( 71.35, 35.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 31.84) -- ( 71.35, 35.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 35.77) -- ( 71.35, 31.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77, 58.49) -- ( 70.32, 58.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.54, 55.71) -- ( 67.54, 61.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 63.73, 35.10) --
	( 67.66, 35.10) --
	( 67.66, 39.03) --
	( 63.73, 39.03) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 63.85, 44.29) --
	( 66.49, 39.71) --
	( 61.21, 39.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.00, 77.65) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 30.75) -- ( 77.80, 34.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 34.68) -- ( 77.80, 30.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.06, 32.71) -- ( 78.61, 32.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84, 29.94) -- ( 75.84, 35.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 44.66) rectangle ( 75.95, 48.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 44.66) -- ( 75.95, 48.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 48.59) -- ( 75.95, 44.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 72.33) -- ( 74.92, 72.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 69.55) -- ( 72.14, 75.10);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 68.33, 37.56) --
	( 72.26, 37.56) --
	( 72.26, 41.48) --
	( 68.33, 41.48) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 68.45, 62.56) --
	( 71.09, 57.99) --
	( 65.80, 57.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 66.60, 92.17) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.73, 31.08) -- ( 81.66, 35.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.73, 35.00) -- ( 81.66, 31.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 33.04) -- ( 82.47, 33.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 30.26) -- ( 79.70, 35.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 48.47) rectangle ( 79.81, 52.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 48.47) -- ( 79.81, 52.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 52.39) -- ( 79.81, 48.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 75.24) -- ( 78.78, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.00, 72.46) -- ( 76.00, 78.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 72.19, 40.92) --
	( 76.12, 40.92) --
	( 76.12, 44.84) --
	( 72.19, 44.84) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 72.31, 70.77) --
	( 74.95, 66.19) --
	( 69.66, 66.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 70.46, 96.26) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82, 31.14) -- ( 85.75, 35.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82, 35.06) -- ( 85.75, 31.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01, 33.10) -- ( 86.56, 33.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.79, 30.33) -- ( 83.79, 35.88);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 56.55) rectangle ( 83.90, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 56.55) -- ( 83.90, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 60.47) -- ( 83.90, 56.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.32, 82.14) -- ( 82.87, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.09, 79.36) -- ( 80.09, 84.91);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 76.28, 41.61) --
	( 80.21, 41.61) --
	( 80.21, 45.54) --
	( 76.28, 45.54) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 76.40, 73.97) --
	( 79.04, 69.39) --
	( 73.75, 69.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.55,100.44) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96, 31.07) -- ( 89.88, 35.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96, 35.00) -- ( 89.88, 31.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15, 33.04) -- ( 90.70, 33.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92, 30.26) -- ( 87.92, 35.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 45.22) rectangle ( 88.04, 49.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 45.22) -- ( 88.04, 49.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 49.14) -- ( 88.04, 45.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.45, 68.33) -- ( 87.00, 68.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 65.55) -- ( 84.23, 71.10);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 80.42, 40.71) --
	( 84.34, 40.71) --
	( 84.34, 44.64) --
	( 80.42, 44.64) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 80.53, 57.81) --
	( 83.18, 53.23) --
	( 77.89, 53.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.69, 83.84) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 31.28) -- ( 93.95, 35.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 35.21) -- ( 93.95, 31.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 33.24) -- ( 94.77, 33.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 30.47) -- ( 91.99, 36.02);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18, 52.76) rectangle ( 92.11, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18, 52.76) -- ( 92.11, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18, 56.69) -- ( 92.11, 52.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.52, 71.55) -- ( 91.07, 71.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30, 68.77) -- ( 88.30, 74.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 84.49, 41.38) --
	( 88.41, 41.38) --
	( 88.41, 45.30) --
	( 84.49, 45.30) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 84.60, 67.23) --
	( 87.24, 62.65) --
	( 81.96, 62.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.75, 88.55) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 31.29) -- ( 98.34, 35.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 35.21) -- ( 98.34, 31.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61, 33.25) -- ( 99.16, 33.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.38, 30.48) -- ( 96.38, 36.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 58.40) rectangle ( 96.50, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 58.40) -- ( 96.50, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 62.33) -- ( 96.50, 58.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.91, 74.83) -- ( 95.46, 74.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.69, 72.06) -- ( 92.69, 77.61);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 88.88, 43.04) --
	( 92.80, 43.04) --
	( 92.80, 46.97) --
	( 88.88, 46.97) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 88.99, 71.15) --
	( 91.63, 66.57) --
	( 86.35, 66.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.14, 90.71) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 32.42) -- (102.43, 36.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 36.34) -- (102.43, 32.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.69, 34.38) -- (103.24, 34.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.47, 31.60) -- (100.47, 37.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 73.14) rectangle (100.58, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 73.14) -- (100.58, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 77.07) -- (100.58, 73.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 84.12) -- ( 99.55, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.77, 81.34) -- ( 96.77, 86.89);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.97, 44.56) --
	( 96.89, 44.56) --
	( 96.89, 48.48) --
	( 92.97, 48.48) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 93.08, 87.17) --
	( 95.72, 82.60) --
	( 90.44, 82.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.23,101.40) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.64, 34.99) -- (106.57, 38.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.64, 38.91) -- (106.57, 34.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 36.95) -- (107.38, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.61, 34.17) -- (104.61, 39.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 80.61) rectangle (104.72, 84.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 80.61) -- (104.72, 84.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 84.54) -- (104.72, 80.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.14, 91.66) -- (103.69, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.91, 88.88) -- (100.91, 94.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.10, 46.79) --
	(101.03, 46.79) --
	(101.03, 50.72) --
	( 97.10, 50.72) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 97.22, 97.31) --
	( 99.86, 92.74) --
	( 94.57, 92.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.37,108.92) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.98, 37.21) -- (110.90, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.98, 41.14) -- (110.90, 37.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 39.18) -- (111.72, 39.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.94, 36.40) -- (108.94, 41.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 95.49) rectangle (109.06, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 95.49) -- (109.06, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 99.42) -- (109.06, 95.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.47,101.01) -- (108.02,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 98.24) -- (105.25,103.79);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (101.44, 51.00) --
	(105.36, 51.00) --
	(105.36, 54.93) --
	(101.44, 54.93) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (101.55,111.91) --
	(104.19,107.33) --
	( 98.91,107.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 99.70,118.84) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10, 44.55) -- (115.03, 48.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10, 48.48) -- (115.03, 44.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.29, 46.51) -- (115.84, 46.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 43.74) -- (113.06, 49.29);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,107.36) rectangle (113.18,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,107.36) -- (113.18,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,111.29) -- (113.18,107.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.59,109.96) -- (112.14,109.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.37,107.19) -- (109.37,112.74);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.56, 49.45) --
	(109.48, 49.45) --
	(109.48, 53.38) --
	(105.56, 53.38) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (105.67,125.46) --
	(108.32,120.89) --
	(103.03,120.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.83,129.96) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19, 35.75) -- (119.12, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19, 39.67) -- (119.12, 35.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.38, 37.71) -- (119.93, 37.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15, 34.94) -- (117.15, 40.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,100.30) rectangle (117.27,104.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,100.30) -- (117.27,104.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,104.23) -- (117.27,100.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68,103.17) -- (116.23,103.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.46,100.40) -- (113.46,105.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (109.65, 44.66) --
	(113.57, 44.66) --
	(113.57, 48.59) --
	(109.65, 48.59) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (109.76,119.96) --
	(112.41,115.39) --
	(107.12,115.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (107.92,123.37) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 37.28) -- (123.25, 41.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 41.20) -- (123.25, 37.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.52, 39.24) -- (124.07, 39.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29, 36.46) -- (121.29, 42.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,108.40) rectangle (121.40,112.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,108.40) -- (121.40,112.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,112.32) -- (121.40,108.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82,110.36) -- (120.37,110.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.60,107.58) -- (117.60,113.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (113.79, 45.81) --
	(117.71, 45.81) --
	(117.71, 49.73) --
	(113.79, 49.73) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (113.90,130.13) --
	(116.54,125.56) --
	(111.26,125.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.05,131.77) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 44.99) -- (127.46, 48.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 48.92) -- (127.46, 44.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 46.96) -- (128.27, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49, 44.18) -- (125.49, 49.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,113.79) rectangle (125.61,117.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,113.79) -- (125.61,117.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,117.71) -- (125.61,113.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,115.75) -- (124.57,115.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.80,112.97) -- (121.80,118.52);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (117.99, 47.65) --
	(121.91, 47.65) --
	(121.91, 51.58) --
	(117.99, 51.58) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (118.10,136.16) --
	(120.75,131.58) --
	(115.46,131.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.26,137.54) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67, 43.92) -- (131.60, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67, 47.84) -- (131.60, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.86, 45.88) -- (132.41, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 43.11) -- (129.64, 48.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83,109.33) rectangle (129.75,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83,109.33) -- (129.75,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83,113.25) -- (129.75,109.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17,111.29) -- (128.72,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94,108.51) -- (125.94,114.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.13, 44.68) --
	(126.06, 44.68) --
	(126.06, 48.61) --
	(122.13, 48.61) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (122.25,133.13) --
	(124.89,128.55) --
	(119.60,128.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.40,133.78) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88, 33.39) -- (135.80, 37.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88, 37.31) -- (135.80, 33.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.06, 35.35) -- (136.61, 35.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84, 32.58) -- (133.84, 38.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,103.92) rectangle (133.95,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,103.92) -- (133.95,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,107.85) -- (133.95,103.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37,105.88) -- (132.92,105.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.14,103.11) -- (130.14,108.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (126.33, 43.06) --
	(130.26, 43.06) --
	(130.26, 46.98) --
	(126.33, 46.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (126.45,127.43) --
	(129.09,122.85) --
	(123.81,122.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.60,127.73) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01, 32.59) -- (139.94, 36.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01, 36.52) -- (139.94, 32.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.20, 34.56) -- (140.75, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.97, 31.78) -- (137.97, 37.33);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,104.64) rectangle (138.09,108.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,104.64) -- (138.09,108.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,108.56) -- (138.09,104.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.50,106.60) -- (137.05,106.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.28,103.82) -- (134.28,109.37);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (130.47, 43.61) --
	(134.39, 43.61) --
	(134.39, 47.53) --
	(130.47, 47.53) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (130.58,129.28) --
	(133.23,124.70) --
	(127.94,124.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.74,128.75) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.22, 30.99) -- (144.14, 34.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.22, 34.92) -- (144.14, 30.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40, 32.96) -- (144.95, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.18, 30.18) -- (142.18, 35.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,103.57) rectangle (142.29,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,103.57) -- (142.29,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,107.49) -- (142.29,103.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71,105.53) -- (141.26,105.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.48,102.75) -- (138.48,108.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (134.67, 42.43) --
	(138.60, 42.43) --
	(138.60, 46.35) --
	(134.67, 46.35) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (134.79,128.86) --
	(137.43,124.29) --
	(132.15,124.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.94,128.11) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 31.01) -- (148.34, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 34.93) -- (148.34, 31.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.60, 32.97) -- (149.15, 32.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38, 30.20) -- (146.38, 35.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,105.55) rectangle (146.49,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,105.55) -- (146.49,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,109.48) -- (146.49,105.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.91,107.52) -- (145.46,107.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68,104.74) -- (142.68,110.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (138.87, 44.45) --
	(142.80, 44.45) --
	(142.80, 48.38) --
	(138.87, 48.38) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (138.99,131.91) --
	(141.63,127.33) --
	(136.34,127.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.14,130.77) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56, 30.64) -- (152.48, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56, 34.56) -- (152.48, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.75, 32.60) -- (153.30, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.52, 29.82) -- (150.52, 35.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,104.00) rectangle (150.64,107.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,104.00) -- (150.64,107.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,107.93) -- (150.64,104.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.05,105.97) -- (149.60,105.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83,103.19) -- (146.83,108.74);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (143.02, 47.69) --
	(146.94, 47.69) --
	(146.94, 51.61) --
	(143.02, 51.61) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (143.13,127.79) --
	(145.77,123.21) --
	(140.49,123.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.28,126.58) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 30.64) -- (156.66, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 34.56) -- (156.66, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 32.60) -- (157.47, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 29.82) -- (154.70, 35.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,105.58) rectangle (154.81,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,105.58) -- (154.81,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,109.51) -- (154.81,105.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.23,107.54) -- (153.78,107.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.00,104.77) -- (151.00,110.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.19, 46.76) --
	(151.12, 46.76) --
	(151.12, 50.68) --
	(147.19, 50.68) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (147.31,129.17) --
	(149.95,124.59) --
	(144.67,124.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (145.46,128.08) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 30.64) -- (160.82, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 34.56) -- (160.82, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.09, 32.60) -- (161.64, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.86, 29.82) -- (158.86, 35.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05,107.23) rectangle (158.98,111.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05,107.23) -- (158.98,111.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05,111.15) -- (158.98,107.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.39,109.19) -- (157.94,109.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17,106.41) -- (155.17,111.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (151.36, 47.88) --
	(155.28, 47.88) --
	(155.28, 51.80) --
	(151.36, 51.80) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (151.47,131.38) --
	(154.11,126.81) --
	(148.83,126.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (149.62,129.99) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.07, 30.64) -- (164.99, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.07, 34.56) -- (164.99, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26, 32.60) -- (165.81, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.03, 29.82) -- (163.03, 35.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,110.41) rectangle (163.15,114.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,110.41) -- (163.15,114.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,114.33) -- (163.15,110.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.56,112.37) -- (162.11,112.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.34,109.59) -- (159.34,115.14);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.53, 48.33) --
	(159.45, 48.33) --
	(159.45, 52.25) --
	(155.53, 52.25) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (155.64,134.18) --
	(158.29,129.60) --
	(153.00,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.80,132.64) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 30.64) -- (169.17, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 34.56) -- (169.17, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 32.60) -- (169.98, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21, 29.82) -- (167.21, 35.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,107.67) rectangle (167.32,111.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,107.67) -- (167.32,111.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,111.59) -- (167.32,107.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.74,109.63) -- (166.29,109.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.51,106.85) -- (163.51,112.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.70, 48.93) --
	(163.63, 48.93) --
	(163.63, 52.85) --
	(159.70, 52.85) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (159.82,131.48) --
	(162.46,126.90) --
	(157.17,126.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.97,129.83) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.29, 30.64) -- (171.22, 34.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.29, 34.56) -- (171.22, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.48, 32.60) -- (172.03, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.26, 29.82) -- (169.26, 35.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,107.99) rectangle (169.37,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,107.99) -- (169.37,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,111.91) -- (169.37,107.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,109.95) -- (168.34,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,107.18) -- (165.56,112.73);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (161.75, 48.39) --
	(165.67, 48.39) --
	(165.67, 52.32) --
	(161.75, 52.32) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (161.87,131.87) --
	(164.51,127.30) --
	(159.22,127.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.02,130.27) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18,157.16) --
	( 46.55,154.64) --
	( 48.85,146.27) --
	( 52.87,124.04) --
	( 57.86,128.13) --
	( 62.00, 77.65) --
	( 66.60, 92.17) --
	( 70.46, 96.26) --
	( 74.55,100.44) --
	( 78.69, 83.84) --
	( 82.75, 88.55) --
	( 87.14, 90.71) --
	( 91.23,101.40) --
	( 95.37,108.92) --
	( 99.70,118.84) --
	(103.83,129.96) --
	(107.92,123.37) --
	(112.05,131.77) --
	(116.26,137.54) --
	(120.40,133.78) --
	(124.60,127.73) --
	(128.74,128.75) --
	(132.94,128.11) --
	(137.14,130.77) --
	(141.28,126.58) --
	(145.46,128.08) --
	(149.62,129.99) --
	(153.80,132.64) --
	(157.97,129.83) --
	(160.02,130.27);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.03,126.06) --
	( 48.40,126.24) --
	( 50.69,114.11) --
	( 54.71, 83.93) --
	( 59.71, 95.85) --
	( 63.85, 41.24) --
	( 68.45, 59.51) --
	( 72.31, 67.72) --
	( 76.40, 70.92) --
	( 80.53, 54.76) --
	( 84.60, 64.18) --
	( 88.99, 68.10) --
	( 93.08, 84.12) --
	( 97.22, 94.26) --
	(101.55,108.86) --
	(105.67,122.41) --
	(109.76,116.91) --
	(113.90,127.08) --
	(118.10,133.11) --
	(122.25,130.07) --
	(126.45,124.38) --
	(130.58,126.23) --
	(134.79,125.81) --
	(138.99,128.86) --
	(143.13,124.74) --
	(147.31,126.12) --
	(151.47,128.33) --
	(155.64,131.13) --
	(159.82,128.42) --
	(161.87,128.82);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.88,106.02) --
	( 50.25,103.43) --
	( 52.54,106.66) --
	( 56.56, 80.44) --
	( 61.56, 76.26) --
	( 65.70, 37.07) --
	( 70.29, 39.52) --
	( 74.15, 42.88) --
	( 78.24, 43.58) --
	( 82.38, 42.67) --
	( 86.45, 43.34) --
	( 90.84, 45.01) --
	( 94.93, 46.52) --
	( 99.06, 48.75) --
	(103.40, 52.97) --
	(107.52, 51.41) --
	(111.61, 46.63) --
	(115.75, 47.77) --
	(119.95, 49.61) --
	(124.09, 46.65) --
	(128.30, 45.02) --
	(132.43, 45.57) --
	(136.63, 44.39) --
	(140.83, 46.41) --
	(144.98, 49.65) --
	(149.16, 48.72) --
	(153.32, 49.84) --
	(157.49, 50.29) --
	(161.66, 50.89) --
	(163.71, 50.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.72,149.08) --
	( 52.09,143.63) --
	( 54.39,132.70) --
	( 58.41,103.08) --
	( 63.41,108.00) --
	( 67.54, 58.49) --
	( 72.14, 72.33) --
	( 76.00, 75.24) --
	( 80.09, 82.14) --
	( 84.23, 68.33) --
	( 88.30, 71.55) --
	( 92.69, 74.83) --
	( 96.77, 84.12) --
	(100.91, 91.66) --
	(105.25,101.01) --
	(109.37,109.96) --
	(113.46,103.17) --
	(117.60,110.36) --
	(121.80,115.75) --
	(125.94,111.29) --
	(130.14,105.88) --
	(134.28,106.60) --
	(138.48,105.53) --
	(142.68,107.52) --
	(146.83,105.97) --
	(151.00,107.54) --
	(155.17,109.19) --
	(159.34,112.37) --
	(163.51,109.63) --
	(165.56,109.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.57,115.23) --
	( 53.94,114.03) --
	( 56.24, 92.43) --
	( 60.26, 58.84) --
	( 65.25, 76.14) --
	( 69.39, 33.81) --
	( 73.99, 46.63) --
	( 77.85, 50.43) --
	( 81.94, 58.51) --
	( 86.07, 47.18) --
	( 90.14, 54.72) --
	( 94.53, 60.37) --
	( 98.62, 75.10) --
	(102.76, 82.57) --
	(107.09, 97.46) --
	(111.22,109.33) --
	(115.31,102.26) --
	(119.44,110.36) --
	(123.65,115.75) --
	(127.79,111.29) --
	(131.99,105.88) --
	(136.13,106.60) --
	(140.33,105.53) --
	(144.53,107.52) --
	(148.67,105.97) --
	(152.85,107.54) --
	(157.01,109.19) --
	(161.19,112.37) --
	(165.36,109.63) --
	(167.41,109.95);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.42,111.02) --
	( 55.79, 81.49) --
	( 58.08, 63.28) --
	( 62.10, 39.61) --
	( 67.10, 43.38) --
	( 71.24, 31.58) --
	( 75.84, 32.71) --
	( 79.70, 33.04) --
	( 83.79, 33.10) --
	( 87.92, 33.04) --
	( 91.99, 33.24) --
	( 96.38, 33.25) --
	(100.47, 34.38) --
	(104.61, 36.95) --
	(108.94, 39.18) --
	(113.06, 46.51) --
	(117.15, 37.71) --
	(121.29, 39.24) --
	(125.49, 46.96) --
	(129.64, 45.88) --
	(133.84, 35.35) --
	(137.97, 34.56) --
	(142.18, 32.96) --
	(146.38, 32.97) --
	(150.52, 32.60) --
	(154.70, 32.60) --
	(158.86, 32.60) --
	(163.03, 32.60) --
	(167.21, 32.60) --
	(169.26, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.26,116.03) --
	( 50.57,116.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.42,116.03) --
	( 50.42,106.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.26,106.01) --
	( 50.57,106.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.42,121.19) --
	( 48.72,121.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.57,121.19) --
	( 48.57,109.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.42,109.27) --
	( 48.72,109.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.57,154.73) --
	( 46.88,154.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.72,154.73) --
	( 46.72,143.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.57,143.42) --
	( 46.88,143.42);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.72,110.12) --
	( 45.03,110.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.88,110.12) --
	( 44.88,101.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.72,101.91) --
	( 45.03,101.91);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.87,131.18) --
	( 43.18,131.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.03,131.18) --
	( 43.03,120.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.87,120.94) --
	( 43.18,120.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,162.64) --
	( 41.33,162.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18,162.64) --
	( 41.18,151.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,151.67) --
	( 41.33,151.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.64, 85.56) --
	( 55.94, 85.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.79, 85.56) --
	( 55.79, 77.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.64, 77.43) --
	( 55.94, 77.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.79,119.63) --
	( 54.10,119.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.94,119.63) --
	( 53.94,108.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.79,108.43) --
	( 54.10,108.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.94,148.84) --
	( 52.25,148.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.09,148.84) --
	( 52.09,138.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.94,138.43) --
	( 52.25,138.43);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.09,106.99) --
	( 50.40,106.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.25,106.99) --
	( 50.25, 99.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.09, 99.88) --
	( 50.40, 99.88);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.25,131.42) --
	( 48.55,131.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.40,131.42) --
	( 48.40,121.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.25,121.06) --
	( 48.55,121.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40,159.68) --
	( 46.71,159.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.55,159.68) --
	( 46.55,149.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40,149.60) --
	( 46.71,149.60);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 57.93, 66.76) --
	( 58.24, 66.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.08, 66.76) --
	( 58.08, 59.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 57.93, 59.81) --
	( 58.24, 59.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.08, 97.56) --
	( 56.39, 97.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.24, 97.56) --
	( 56.24, 87.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.08, 87.29) --
	( 56.39, 87.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.23,137.87) --
	( 54.54,137.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.39,137.87) --
	( 54.39,127.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.23,127.53) --
	( 54.54,127.53);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.39,110.66) --
	( 52.69,110.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.54,110.66) --
	( 52.54,102.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.39,102.67) --
	( 52.69,102.67);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.54,119.42) --
	( 50.85,119.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.69,119.42) --
	( 50.69,108.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.54,108.80) --
	( 50.85,108.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.69,151.14) --
	( 49.00,151.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85,151.14) --
	( 48.85,141.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.69,141.39) --
	( 49.00,141.39);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.95, 41.44) --
	( 62.26, 41.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.10, 41.44) --
	( 62.10, 37.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.95, 37.77) --
	( 62.26, 37.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.10, 62.64) --
	( 60.41, 62.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.26, 62.64) --
	( 60.26, 55.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.10, 55.03) --
	( 60.41, 55.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.26,107.32) --
	( 58.56,107.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.41,107.32) --
	( 58.41, 98.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.26, 98.83) --
	( 58.56, 98.83);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.41, 83.82) --
	( 56.72, 83.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.56, 83.82) --
	( 56.56, 77.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.41, 77.05) --
	( 56.72, 77.05);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.56, 88.73) --
	( 54.87, 88.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.71, 88.73) --
	( 54.71, 79.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.56, 79.12) --
	( 54.87, 79.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,128.43) --
	( 53.02,128.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.87,128.43) --
	( 52.87,119.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,119.64) --
	( 53.02,119.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.95, 45.77) --
	( 67.26, 45.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.10, 45.77) --
	( 67.10, 40.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.95, 40.99) --
	( 67.26, 40.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.10, 80.38) --
	( 65.41, 80.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.25, 80.38) --
	( 65.25, 71.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.10, 71.91) --
	( 65.41, 71.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.25,112.11) --
	( 63.56,112.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.41,112.11) --
	( 63.41,103.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.25,103.89) --
	( 63.56,103.89);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.41, 79.36) --
	( 61.71, 79.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.56, 79.36) --
	( 61.56, 73.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.41, 73.16) --
	( 61.71, 73.16);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.56,100.57) --
	( 59.87,100.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.71,100.57) --
	( 59.71, 91.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.56, 91.13) --
	( 59.87, 91.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71,132.37) --
	( 58.02,132.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.86,132.37) --
	( 57.86,123.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71,123.90) --
	( 58.02,123.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.08, 32.20) --
	( 71.39, 32.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.24, 32.20) --
	( 71.24, 30.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.08, 30.97) --
	( 71.39, 30.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.24, 37.24) --
	( 69.54, 37.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.39, 37.24) --
	( 69.39, 30.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.24, 30.37) --
	( 69.54, 30.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.39, 61.19) --
	( 67.70, 61.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.54, 61.19) --
	( 67.54, 55.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.39, 55.79) --
	( 67.70, 55.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.54, 38.87) --
	( 65.85, 38.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.70, 38.87) --
	( 65.70, 35.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.54, 35.26) --
	( 65.85, 35.26);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.69, 45.30) --
	( 64.00, 45.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.85, 45.30) --
	( 63.85, 37.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.69, 37.18) --
	( 64.00, 37.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 80.86) --
	( 62.15, 80.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 80.86) --
	( 62.00, 74.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 74.44) --
	( 62.15, 74.44);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.68, 33.34) --
	( 75.99, 33.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.84, 33.34) --
	( 75.84, 32.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.68, 32.09) --
	( 75.99, 32.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.84, 50.01) --
	( 74.14, 50.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.99, 50.01) --
	( 73.99, 43.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.84, 43.24) --
	( 74.14, 43.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.99, 75.50) --
	( 72.30, 75.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.14, 75.50) --
	( 72.14, 69.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.99, 69.15) --
	( 72.30, 69.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 70.14, 41.38) --
	( 70.45, 41.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 70.29, 41.38) --
	( 70.29, 37.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 70.14, 37.66) --
	( 70.45, 37.66);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.29, 63.94) --
	( 68.60, 63.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.45, 63.94) --
	( 68.45, 55.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.29, 55.09) --
	( 68.60, 55.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 95.81) --
	( 66.75, 95.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60, 95.81) --
	( 66.60, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 88.53) --
	( 66.75, 88.53);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 79.54, 33.60) --
	( 79.85, 33.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 79.70, 33.60) --
	( 79.70, 32.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 79.54, 32.47) --
	( 79.85, 32.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.70, 53.79) --
	( 78.00, 53.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.85, 53.79) --
	( 77.85, 47.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.70, 47.07) --
	( 78.00, 47.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.85, 78.40) --
	( 76.16, 78.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.00, 78.40) --
	( 76.00, 72.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.85, 72.08) --
	( 76.16, 72.08);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.00, 44.74) --
	( 74.31, 44.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.15, 44.74) --
	( 74.15, 41.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.00, 41.03) --
	( 74.31, 41.03);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.15, 71.87) --
	( 72.46, 71.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.31, 71.87) --
	( 72.31, 63.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.15, 63.56) --
	( 72.46, 63.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.31, 99.84) --
	( 70.61, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46, 99.84) --
	( 70.46, 92.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.31, 92.68) --
	( 70.61, 92.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.63, 33.68) --
	( 83.94, 33.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.79, 33.68) --
	( 83.79, 32.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.63, 32.53) --
	( 83.94, 32.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.78, 61.70) --
	( 82.09, 61.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.94, 61.70) --
	( 81.94, 55.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.78, 55.32) --
	( 82.09, 55.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.94, 85.25) --
	( 80.24, 85.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 80.09, 85.25) --
	( 80.09, 79.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.94, 79.03) --
	( 80.24, 79.03);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.09, 45.20) --
	( 78.40, 45.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.24, 45.20) --
	( 78.24, 41.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.09, 41.95) --
	( 78.40, 41.95);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.24, 74.56) --
	( 76.55, 74.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.40, 74.56) --
	( 76.40, 67.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.24, 67.27) --
	( 76.55, 67.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39,103.86) --
	( 74.70,103.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.55,103.86) --
	( 74.55, 97.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39, 97.02) --
	( 74.70, 97.02);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.77, 33.42) --
	( 88.08, 33.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.92, 33.42) --
	( 87.92, 32.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.77, 32.66) --
	( 88.08, 32.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.92, 49.85) --
	( 86.23, 49.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.07, 49.85) --
	( 86.07, 44.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.92, 44.51) --
	( 86.23, 44.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.07, 71.00) --
	( 84.38, 71.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.23, 71.00) --
	( 84.23, 65.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.07, 65.66) --
	( 84.38, 65.66);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.23, 44.03) --
	( 82.53, 44.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.38, 44.03) --
	( 82.38, 41.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.23, 41.32) --
	( 82.53, 41.32);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.38, 58.02) --
	( 80.69, 58.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.53, 58.02) --
	( 80.53, 51.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.38, 51.50) --
	( 80.69, 51.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.53, 86.83) --
	( 78.84, 86.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 86.83) --
	( 78.69, 80.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.53, 80.84) --
	( 78.84, 80.84);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.84, 33.84) --
	( 92.15, 33.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.99, 33.84) --
	( 91.99, 32.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.84, 32.65) --
	( 92.15, 32.65);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.99, 57.43) --
	( 90.30, 57.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.14, 57.43) --
	( 90.14, 52.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.99, 52.02) --
	( 90.30, 52.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.14, 74.02) --
	( 88.45, 74.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.30, 74.02) --
	( 88.30, 69.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.14, 69.07) --
	( 88.45, 69.07);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.30, 44.57) --
	( 86.60, 44.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.45, 44.57) --
	( 86.45, 42.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.30, 42.11) --
	( 86.60, 42.11);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.45, 67.21) --
	( 84.76, 67.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.60, 67.21) --
	( 84.60, 61.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.45, 61.14) --
	( 84.76, 61.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60, 91.29) --
	( 82.91, 91.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.75, 91.29) --
	( 82.75, 85.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60, 85.81) --
	( 82.91, 85.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.23, 33.80) --
	( 96.53, 33.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.38, 33.80) --
	( 96.38, 32.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.23, 32.70) --
	( 96.53, 32.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.38, 62.94) --
	( 94.69, 62.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.53, 62.94) --
	( 94.53, 57.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.38, 57.79) --
	( 94.69, 57.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.53, 77.19) --
	( 92.84, 77.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.69, 77.19) --
	( 92.69, 72.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.53, 72.48) --
	( 92.84, 72.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.68, 46.18) --
	( 90.99, 46.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.84, 46.18) --
	( 90.84, 43.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.68, 43.83) --
	( 90.99, 43.83);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 88.84, 70.87) --
	( 89.14, 70.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 88.99, 70.87) --
	( 88.99, 65.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 88.84, 65.33) --
	( 89.14, 65.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99, 93.26) --
	( 87.30, 93.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 93.26) --
	( 87.14, 88.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99, 88.17) --
	( 87.30, 88.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.32, 35.06) --
	(100.62, 35.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.47, 35.06) --
	(100.47, 33.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.32, 33.70) --
	(100.62, 33.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.47, 77.57) --
	( 98.78, 77.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.62, 77.57) --
	( 98.62, 72.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.47, 72.64) --
	( 98.78, 72.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.62, 86.38) --
	( 96.93, 86.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.77, 86.38) --
	( 96.77, 81.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.62, 81.86) --
	( 96.93, 81.86);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.77, 47.72) --
	( 95.08, 47.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.93, 47.72) --
	( 94.93, 45.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.77, 45.32) --
	( 95.08, 45.32);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.93, 86.82) --
	( 93.23, 86.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 93.08, 86.82) --
	( 93.08, 81.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.93, 81.42) --
	( 93.23, 81.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,103.83) --
	( 91.39,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.23,103.83) --
	( 91.23, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08, 98.98) --
	( 91.39, 98.98);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.45, 38.05) --
	(104.76, 38.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.61, 38.05) --
	(104.61, 35.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.45, 35.85) --
	(104.76, 35.85);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.61, 84.93) --
	(102.91, 84.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.76, 84.93) --
	(102.76, 80.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.61, 80.22) --
	(102.91, 80.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.76, 93.79) --
	(101.07, 93.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.91, 93.79) --
	(100.91, 89.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.76, 89.52) --
	(101.07, 89.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 98.91, 50.00) --
	( 99.22, 50.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.06, 50.00) --
	( 99.06, 47.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 98.91, 47.51) --
	( 99.22, 47.51);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.06, 96.84) --
	( 97.37, 96.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.22, 96.84) --
	( 97.22, 91.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.06, 91.69) --
	( 97.37, 91.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.22,111.17) --
	( 95.52,111.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37,111.17) --
	( 95.37,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.22,106.66) --
	( 95.52,106.66);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.79, 40.50) --
	(109.10, 40.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.94, 40.50) --
	(108.94, 37.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.79, 37.85) --
	(109.10, 37.85);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (106.94, 99.67) --
	(107.25, 99.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (107.09, 99.67) --
	(107.09, 95.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (106.94, 95.24) --
	(107.25, 95.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.09,103.11) --
	(105.40,103.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.25,103.11) --
	(105.25, 98.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.09, 98.91) --
	(105.40, 98.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.25, 54.22) --
	(103.55, 54.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.40, 54.22) --
	(103.40, 51.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.25, 51.71) --
	(103.55, 51.71);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (101.40,111.20) --
	(101.71,111.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (101.55,111.20) --
	(101.55,106.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (101.40,106.52) --
	(101.71,106.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.55,121.05) --
	( 99.86,121.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70,121.05) --
	( 99.70,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.55,116.63) --
	( 99.86,116.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.91, 48.43) --
	(113.22, 48.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (113.06, 48.43) --
	(113.06, 44.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.91, 44.60) --
	(113.22, 44.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.06,111.17) --
	(111.37,111.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.22,111.17) --
	(111.22,107.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.06,107.48) --
	(111.37,107.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.22,111.78) --
	(109.52,111.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.37,111.78) --
	(109.37,108.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.22,108.15) --
	(109.52,108.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.37, 52.51) --
	(107.68, 52.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.52, 52.51) --
	(107.52, 50.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.37, 50.31) --
	(107.68, 50.31);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.52,124.48) --
	(105.83,124.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.67,124.48) --
	(105.67,120.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.52,120.35) --
	(105.83,120.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67,131.87) --
	(103.98,131.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,131.87) --
	(103.83,128.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67,128.05) --
	(103.98,128.05);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.00, 38.87) --
	(117.31, 38.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.15, 38.87) --
	(117.15, 36.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.00, 36.55) --
	(117.31, 36.55);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.15,104.02) --
	(115.46,104.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.31,104.02) --
	(115.31,100.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.15,100.51) --
	(115.46,100.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.31,104.87) --
	(113.61,104.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.46,104.87) --
	(113.46,101.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.31,101.48) --
	(113.61,101.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.46, 47.48) --
	(111.77, 47.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.61, 47.48) --
	(111.61, 45.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.46, 45.77) --
	(111.77, 45.77);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.61,118.81) --
	(109.92,118.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.76,118.81) --
	(109.76,115.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.61,115.02) --
	(109.92,115.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.76,125.13) --
	(108.07,125.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.92,125.13) --
	(107.92,121.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.76,121.60) --
	(108.07,121.60);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (121.14, 40.59) --
	(121.44, 40.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (121.29, 40.59) --
	(121.29, 37.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (121.14, 37.89) --
	(121.44, 37.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.29,111.90) --
	(119.60,111.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.44,111.90) --
	(119.44,108.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.29,108.82) --
	(119.60,108.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.44,111.90) --
	(117.75,111.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.60,111.90) --
	(117.60,108.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.44,108.82) --
	(117.75,108.82);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.59, 48.56) --
	(115.90, 48.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.75, 48.56) --
	(115.75, 46.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.59, 46.98) --
	(115.90, 46.98);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.75,128.73) --
	(114.05,128.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.90,128.73) --
	(113.90,125.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.75,125.44) --
	(114.05,125.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90,133.36) --
	(112.21,133.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05,133.36) --
	(112.05,130.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90,130.19) --
	(112.21,130.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.34, 49.02) --
	(125.65, 49.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.49, 49.02) --
	(125.49, 44.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.34, 44.89) --
	(125.65, 44.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.49,117.27) --
	(123.80,117.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.65,117.27) --
	(123.65,114.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.49,114.23) --
	(123.80,114.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.64,117.27) --
	(121.95,117.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.80,117.27) --
	(121.80,114.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.64,114.23) --
	(121.95,114.23);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.80, 50.43) --
	(120.10, 50.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.95, 50.43) --
	(119.95, 48.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.80, 48.80) --
	(120.10, 48.80);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (117.95,134.76) --
	(118.26,134.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.10,134.76) --
	(118.10,131.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (117.95,131.45) --
	(118.26,131.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.10,139.12) --
	(116.41,139.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.26,139.12) --
	(116.26,135.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.10,135.96) --
	(116.41,135.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.48, 47.85) --
	(129.79, 47.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.64, 47.85) --
	(129.64, 43.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.48, 43.91) --
	(129.79, 43.91);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.64,112.65) --
	(127.94,112.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.79,112.65) --
	(127.79,109.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.64,109.93) --
	(127.94,109.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.79,112.65) --
	(126.10,112.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.94,112.65) --
	(125.94,109.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.79,109.93) --
	(126.10,109.93);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (123.94, 47.39) --
	(124.25, 47.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.09, 47.39) --
	(124.09, 45.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (123.94, 45.90) --
	(124.25, 45.90);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.09,131.51) --
	(122.40,131.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.25,131.51) --
	(122.25,128.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.09,128.64) --
	(122.40,128.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.25,135.18) --
	(120.55,135.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.40,135.18) --
	(120.40,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.25,132.38) --
	(120.55,132.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.68, 36.29) --
	(133.99, 36.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.84, 36.29) --
	(133.84, 34.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.68, 34.41) --
	(133.99, 34.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.84,107.10) --
	(132.14,107.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.99,107.10) --
	(131.99,104.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.84,104.66) --
	(132.14,104.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.99,107.10) --
	(130.30,107.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.14,107.10) --
	(130.14,104.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.99,104.66) --
	(130.30,104.66);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (128.14, 45.72) --
	(128.45, 45.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (128.30, 45.72) --
	(128.30, 44.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (128.14, 44.32) --
	(128.45, 44.32);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (126.29,125.69) --
	(126.60,125.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (126.45,125.69) --
	(126.45,123.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (126.29,123.06) --
	(126.60,123.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.45,128.99) --
	(124.75,128.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60,128.99) --
	(124.60,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.45,126.47) --
	(124.75,126.47);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (137.82, 35.37) --
	(138.13, 35.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (137.97, 35.37) --
	(137.97, 33.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (137.82, 33.75) --
	(138.13, 33.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.97,107.74) --
	(136.28,107.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (136.13,107.74) --
	(136.13,105.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.97,105.46) --
	(136.28,105.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.13,107.74) --
	(134.43,107.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.28,107.74) --
	(134.28,105.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.13,105.46) --
	(134.43,105.46);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (132.28, 46.22) --
	(132.59, 46.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (132.43, 46.22) --
	(132.43, 44.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (132.28, 44.92) --
	(132.59, 44.92);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.43,127.44) --
	(130.74,127.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.58,127.44) --
	(130.58,125.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.43,125.02) --
	(130.74,125.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.58,129.93) --
	(128.89,129.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74,129.93) --
	(128.74,127.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.58,127.57) --
	(128.89,127.57);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.02, 33.31) --
	(142.33, 33.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.18, 33.31) --
	(142.18, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.02, 32.60) --
	(142.33, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.18,106.57) --
	(140.48,106.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.33,106.57) --
	(140.33,104.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.18,104.48) --
	(140.48,104.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.33,106.57) --
	(138.64,106.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.48,106.57) --
	(138.48,104.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.33,104.48) --
	(138.64,104.48);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48, 44.94) --
	(136.79, 44.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.63, 44.94) --
	(136.63, 43.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48, 43.84) --
	(136.79, 43.84);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.63,126.95) --
	(134.94,126.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.79,126.95) --
	(134.79,124.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.63,124.68) --
	(134.94,124.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.79,129.22) --
	(133.09,129.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.94,129.22) --
	(132.94,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.79,126.99) --
	(133.09,126.99);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.22, 33.35) --
	(146.53, 33.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.38, 33.35) --
	(146.38, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.22, 32.60) --
	(146.53, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.38,108.48) --
	(144.68,108.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.53,108.48) --
	(144.53,106.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.38,106.56) --
	(144.68,106.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.53,108.48) --
	(142.84,108.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.68,108.48) --
	(142.68,106.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.53,106.56) --
	(142.84,106.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.68, 46.94) --
	(140.99, 46.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.83, 46.94) --
	(140.83, 45.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.68, 45.89) --
	(140.99, 45.89);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.83,129.91) --
	(139.14,129.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.99,129.91) --
	(138.99,127.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.83,127.81) --
	(139.14,127.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.99,131.80) --
	(137.29,131.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.14,131.80) --
	(137.14,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.99,129.73) --
	(137.29,129.73);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.37, 32.60) --
	(150.68, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.52, 32.60) --
	(150.52, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.37, 32.60) --
	(150.68, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (148.52,106.84) --
	(148.83,106.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (148.67,106.84) --
	(148.67,105.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (148.52,105.09) --
	(148.83,105.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.67,106.84) --
	(146.98,106.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.83,106.84) --
	(146.83,105.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.67,105.09) --
	(146.98,105.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.83, 50.13) --
	(145.13, 50.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.98, 50.13) --
	(144.98, 49.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.83, 49.18) --
	(145.13, 49.18);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (142.98,125.66) --
	(143.29,125.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.13,125.66) --
	(143.13,123.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (142.98,123.82) --
	(143.29,123.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13,127.51) --
	(141.44,127.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.28,127.51) --
	(141.28,125.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13,125.65) --
	(141.44,125.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.54, 32.60) --
	(154.85, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.70, 32.60) --
	(154.70, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.54, 32.60) --
	(154.85, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.70,108.37) --
	(153.00,108.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.85,108.37) --
	(152.85,106.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.70,106.72) --
	(153.00,106.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (150.85,108.37) --
	(151.16,108.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (151.00,108.37) --
	(151.00,106.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (150.85,106.72) --
	(151.16,106.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.00, 49.19) --
	(149.31, 49.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.16, 49.19) --
	(149.16, 48.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.00, 48.25) --
	(149.31, 48.25);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.15,126.99) --
	(147.46,126.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.31,126.99) --
	(147.31,125.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.15,125.25) --
	(147.46,125.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.31,128.95) --
	(145.61,128.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,128.95) --
	(145.46,127.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.31,127.20) --
	(145.61,127.20);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.71, 32.60) --
	(159.02, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.86, 32.60) --
	(158.86, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.71, 32.60) --
	(159.02, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.86,109.97) --
	(157.17,109.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (157.01,109.97) --
	(157.01,108.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.86,108.40) --
	(157.17,108.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.01,109.97) --
	(155.32,109.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.17,109.97) --
	(155.17,108.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.01,108.40) --
	(155.32,108.40);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (153.17, 50.30) --
	(153.47, 50.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (153.32, 50.30) --
	(153.32, 49.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (153.17, 49.38) --
	(153.47, 49.38);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.32,129.16) --
	(151.63,129.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.47,129.16) --
	(151.47,127.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.32,127.50) --
	(151.63,127.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.47,130.83) --
	(149.78,130.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,130.83) --
	(149.62,129.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.47,129.14) --
	(149.78,129.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (162.88, 32.60) --
	(163.19, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.03, 32.60) --
	(163.03, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (162.88, 32.60) --
	(163.19, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.03,113.09) --
	(161.34,113.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.19,113.09) --
	(161.19,111.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.03,111.65) --
	(161.34,111.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.18,113.09) --
	(159.49,113.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.34,113.09) --
	(159.34,111.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.18,111.65) --
	(159.49,111.65);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.34, 50.79) --
	(157.64, 50.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.49, 50.79) --
	(157.49, 49.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.34, 49.79) --
	(157.64, 49.79);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.49,131.90) --
	(155.80,131.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.64,131.90) --
	(155.64,130.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.49,130.36) --
	(155.80,130.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64,133.42) --
	(153.95,133.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.80,133.42) --
	(153.80,131.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64,131.85) --
	(153.95,131.85);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (167.05, 32.60) --
	(167.36, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (167.21, 32.60) --
	(167.21, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (167.05, 32.60) --
	(167.36, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.20,110.29) --
	(165.51,110.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.36,110.29) --
	(165.36,108.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.20,108.97) --
	(165.51,108.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.36,110.29) --
	(163.66,110.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.51,110.29) --
	(163.51,108.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.36,108.97) --
	(163.66,108.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.51, 51.31) --
	(161.82, 51.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.66, 51.31) --
	(161.66, 50.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.51, 50.47) --
	(161.82, 50.47);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.66,129.13) --
	(159.97,129.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.82,129.13) --
	(159.82,127.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.66,127.71) --
	(159.97,127.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,130.54) --
	(158.12,130.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,130.54) --
	(157.97,129.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,129.12) --
	(158.12,129.12);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.10, 32.60) --
	(169.41, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.26, 32.60) --
	(169.26, 32.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.10, 32.60) --
	(169.41, 32.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.25,110.61) --
	(167.56,110.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.41,110.61) --
	(167.41,109.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.25,109.30) --
	(167.56,109.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.41,110.61) --
	(165.71,110.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.56,110.61) --
	(165.56,109.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.41,109.30) --
	(165.71,109.30);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.56, 50.73) --
	(163.87, 50.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.71, 50.73) --
	(163.71, 49.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.56, 49.98) --
	(163.87, 49.98);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.71,129.54) --
	(162.02,129.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.87,129.54) --
	(161.87,128.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.71,128.10) --
	(162.02,128.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.86,130.98) --
	(160.17,130.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02,130.98) --
	(160.02,129.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.86,129.56) --
	(160.17,129.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 30.39) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 74.27) {4.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,118.14) {8.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,162.02) {12.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 51.17, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.59, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (162.02, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.22,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,100.04) {Benefit over SAA (\%)};
\end{scope}
\end{tikzpicture}


==> Figures/synthDataLegend.tex <==
% Created by tikzDevice version 0.12 on 2020-03-09 15:49:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 17.57,133.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.63,133.70) -- ( 24.51,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.63,133.70) -- ( 24.51,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 17.57,119.41) --
	( 20.21,114.83) --
	( 14.93,114.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 10.63,116.35) -- ( 24.51,116.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 10.63,116.35) -- ( 24.51,116.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 15.61, 97.05) --
	( 19.53, 97.05) --
	( 19.53,100.97) --
	( 15.61,100.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 10.63, 99.01) -- ( 24.51, 99.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 10.63, 99.01) -- ( 24.51, 99.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.80, 81.67) -- ( 20.35, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.57, 78.89) -- ( 17.57, 84.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 10.63, 81.67) -- ( 24.51, 81.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 10.63, 81.67) -- ( 24.51, 81.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.61, 62.36) rectangle ( 19.53, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.61, 62.36) -- ( 19.53, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.61, 66.28) -- ( 19.53, 62.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 10.63, 64.32) -- ( 24.51, 64.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 10.63, 64.32) -- ( 24.51, 64.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.61, 45.01) -- ( 19.53, 48.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.61, 48.94) -- ( 19.53, 45.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.80, 46.98) -- ( 20.35, 46.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.57, 44.20) -- ( 17.57, 49.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 10.63, 46.98) -- ( 24.51, 46.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 10.63, 46.98) -- ( 24.51, 46.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.24,131.50) {Oracle-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.24,114.15) {S-SAA-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.24, 96.81) {JS-GM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.24, 79.46) {Oracle-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.24, 62.12) {S-SAA-Fixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.24, 44.77) {JS-Fixed};
\end{scope}
\end{tikzpicture}


==> Figures/synthDataTrue.tex <==
% Created by tikzDevice version 0.12 on 2020-03-09 15:27:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] ( 33.76, 23.41) rectangle (176.67,176.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 52.42) --
	(176.67, 52.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76, 91.52) --
	(176.67, 91.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,130.61) --
	(176.67,130.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.76,169.71) --
	(176.67,169.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.88, 23.41) --
	( 78.88,176.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.30, 23.41) --
	(134.30,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 32.87) --
	(176.67, 32.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76, 71.97) --
	(176.67, 71.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,111.06) --
	(176.67,111.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.76,150.16) --
	(176.67,150.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.17, 23.41) --
	( 51.17,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.59, 23.41) --
	(106.59,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.02, 23.41) --
	(162.02,176.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46, 87.41) -- ( 52.38, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.46, 91.33) -- ( 52.38, 87.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.64, 89.37) -- ( 53.19, 89.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.42, 86.60) -- ( 50.42, 92.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61, 90.97) rectangle ( 50.53, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61, 90.97) -- ( 50.53, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61, 94.90) -- ( 50.53, 90.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.95,134.69) -- ( 49.50,134.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.72,131.92) -- ( 46.72,137.47);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 42.91,108.39) --
	( 46.84,108.39) --
	( 46.84,112.31) --
	( 42.91,112.31) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 43.03,130.45) --
	( 45.67,125.87) --
	( 40.39,125.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 41.18,153.75) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.83, 74.14) -- ( 57.75, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.83, 78.07) -- ( 57.75, 74.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.01, 76.11) -- ( 58.56, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79, 73.33) -- ( 55.79, 78.88);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 96.83) rectangle ( 55.90,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 96.83) -- ( 55.90,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98,100.75) -- ( 55.90, 96.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.32,130.54) -- ( 54.87,130.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09,127.77) -- ( 52.09,133.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.28,107.80) --
	( 52.21,107.80) --
	( 52.21,111.72) --
	( 48.28,111.72) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 48.40,134.49) --
	( 51.04,129.91) --
	( 45.76,129.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 46.55,152.37) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12, 61.10) -- ( 60.05, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12, 65.03) -- ( 60.05, 61.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31, 63.06) -- ( 60.86, 63.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 60.29) -- ( 58.08, 65.84);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 90.48) rectangle ( 58.20, 94.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 90.48) -- ( 58.20, 94.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 94.41) -- ( 58.20, 90.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.61,119.63) -- ( 57.16,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,116.85) -- ( 54.39,122.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 50.58,105.95) --
	( 54.50,105.95) --
	( 54.50,109.87) --
	( 50.58,109.87) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 50.69,126.14) --
	( 53.34,121.56) --
	( 48.05,121.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 48.85,145.34) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14, 39.33) -- ( 64.07, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14, 43.25) -- ( 64.07, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 41.29) -- ( 64.88, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 38.52) -- ( 62.10, 44.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 57.76) rectangle ( 62.22, 61.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 57.76) -- ( 62.22, 61.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.29, 61.69) -- ( 62.22, 57.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.63, 97.02) -- ( 61.18, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.41, 94.25) -- ( 58.41, 99.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 54.60, 89.07) --
	( 58.52, 89.07) --
	( 58.52, 92.99) --
	( 54.60, 92.99) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 54.71, 98.79) --
	( 57.36, 94.21) --
	( 52.07, 94.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.87,126.39) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 47.15) -- ( 69.06, 51.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 51.08) -- ( 69.06, 47.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.33, 49.11) -- ( 69.88, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 46.34) -- ( 67.10, 51.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 70.59) rectangle ( 67.22, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 70.59) -- ( 67.22, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 74.51) -- ( 67.22, 70.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63,102.27) -- ( 66.18,102.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.41, 99.49) -- ( 63.41,105.04);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.60, 88.54) --
	( 63.52, 88.54) --
	( 63.52, 92.46) --
	( 59.60, 92.46) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 59.71,107.98) --
	( 62.35,103.41) --
	( 57.07,103.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.86,129.40) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.28, 31.20) -- ( 73.20, 35.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.28, 35.12) -- ( 73.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 33.16) -- ( 74.01, 33.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24, 30.38) -- ( 71.24, 35.93);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 31.62) rectangle ( 71.35, 35.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 31.62) -- ( 71.35, 35.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 35.55) -- ( 71.35, 31.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77, 66.43) -- ( 70.32, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.54, 63.66) -- ( 67.54, 69.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 63.73, 52.30) --
	( 67.66, 52.30) --
	( 67.66, 56.23) --
	( 63.73, 56.23) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 63.85, 63.68) --
	( 66.49, 59.11) --
	( 61.21, 59.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.00, 91.64) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 33.26) -- ( 77.80, 37.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 37.19) -- ( 77.80, 33.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.06, 35.23) -- ( 78.61, 35.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84, 32.45) -- ( 75.84, 38.00);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 46.19) rectangle ( 75.95, 50.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 46.19) -- ( 75.95, 50.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 50.12) -- ( 75.95, 46.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 74.42) -- ( 74.92, 74.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 71.64) -- ( 72.14, 77.19);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 68.33, 55.94) --
	( 72.26, 55.94) --
	( 72.26, 59.87) --
	( 68.33, 59.87) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 68.45, 79.27) --
	( 71.09, 74.69) --
	( 65.80, 74.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 66.60,101.38) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.73, 35.40) -- ( 81.66, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.73, 39.33) -- ( 81.66, 35.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 37.36) -- ( 82.47, 37.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 34.59) -- ( 79.70, 40.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 52.38) rectangle ( 79.81, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 52.38) -- ( 79.81, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 56.31) -- ( 79.81, 52.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 76.58) -- ( 78.78, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.00, 73.81) -- ( 76.00, 79.36);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 72.19, 59.12) --
	( 76.12, 59.12) --
	( 76.12, 63.04) --
	( 72.19, 63.04) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 72.31, 86.29) --
	( 74.95, 81.72) --
	( 69.66, 81.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 70.46,104.81) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82, 35.27) -- ( 85.75, 39.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82, 39.19) -- ( 85.75, 35.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01, 37.23) -- ( 86.56, 37.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.79, 34.45) -- ( 83.79, 40.00);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 58.16) rectangle ( 83.90, 62.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 58.16) -- ( 83.90, 62.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 62.08) -- ( 83.90, 58.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.32, 80.50) -- ( 82.87, 80.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.09, 77.73) -- ( 80.09, 83.28);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 76.28, 62.16) --
	( 80.21, 62.16) --
	( 80.21, 66.09) --
	( 76.28, 66.09) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 76.40, 91.21) --
	( 79.04, 86.64) --
	( 73.75, 86.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.55,106.65) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96, 36.12) -- ( 89.88, 40.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96, 40.04) -- ( 89.88, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15, 38.08) -- ( 90.70, 38.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92, 35.31) -- ( 87.92, 40.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 53.55) rectangle ( 88.04, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 53.55) -- ( 88.04, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 57.48) -- ( 88.04, 53.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.45, 74.79) -- ( 87.00, 74.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 72.02) -- ( 84.23, 77.57);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 80.42, 61.46) --
	( 84.34, 61.46) --
	( 84.34, 65.38) --
	( 80.42, 65.38) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 80.53, 79.19) --
	( 83.18, 74.61) --
	( 77.89, 74.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.69, 97.15) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 37.61) -- ( 93.95, 41.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 41.54) -- ( 93.95, 37.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 39.57) -- ( 94.77, 39.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 36.80) -- ( 91.99, 42.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18, 63.87) rectangle ( 92.11, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18, 63.87) -- ( 92.11, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18, 67.79) -- ( 92.11, 63.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.52, 80.53) -- ( 91.07, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30, 77.76) -- ( 88.30, 83.31);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 84.49, 66.38) --
	( 88.41, 66.38) --
	( 88.41, 70.30) --
	( 84.49, 70.30) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 84.60, 89.56) --
	( 87.24, 84.98) --
	( 81.96, 84.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.75,103.09) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 35.25) -- ( 98.34, 39.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 39.17) -- ( 98.34, 35.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61, 37.21) -- ( 99.16, 37.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.38, 34.44) -- ( 96.38, 39.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 69.87) rectangle ( 96.50, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 69.87) -- ( 96.50, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 73.79) -- ( 96.50, 69.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.91, 84.17) -- ( 95.46, 84.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.69, 81.40) -- ( 92.69, 86.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 88.88, 70.95) --
	( 92.80, 70.95) --
	( 92.80, 74.88) --
	( 88.88, 74.88) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 88.99, 93.68) --
	( 91.63, 89.10) --
	( 86.35, 89.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.14,105.45) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 40.63) -- (102.43, 44.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 44.55) -- (102.43, 40.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.69, 42.59) -- (103.24, 42.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.47, 39.81) -- (100.47, 45.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 82.88) rectangle (100.58, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 82.88) -- (100.58, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 86.81) -- (100.58, 82.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 90.72) -- ( 99.55, 90.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.77, 87.95) -- ( 96.77, 93.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.97, 71.57) --
	( 96.89, 71.57) --
	( 96.89, 75.50) --
	( 92.97, 75.50) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 93.08,104.02) --
	( 95.72, 99.44) --
	( 90.44, 99.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.23,112.36) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.64, 41.75) -- (106.57, 45.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.64, 45.68) -- (106.57, 41.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 43.71) -- (107.38, 43.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.61, 40.94) -- (104.61, 46.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 88.84) rectangle (104.72, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 88.84) -- (104.72, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80, 92.76) -- (104.72, 88.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.14, 94.54) -- (103.69, 94.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.91, 91.76) -- (100.91, 97.31);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.10, 72.67) --
	(101.03, 72.67) --
	(101.03, 76.59) --
	( 97.10, 76.59) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 97.22,108.95) --
	( 99.86,104.37) --
	( 94.57,104.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.37,115.90) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.98, 44.90) -- (110.90, 48.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.98, 48.83) -- (110.90, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 46.86) -- (111.72, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.94, 44.09) -- (108.94, 49.64);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 98.59) rectangle (109.06,102.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 98.59) -- (109.06,102.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13,102.52) -- (109.06, 98.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.47,102.18) -- (108.02,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 99.40) -- (105.25,104.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (101.44, 74.96) --
	(105.36, 74.96) --
	(105.36, 78.88) --
	(101.44, 78.88) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (101.55,120.10) --
	(104.19,115.52) --
	( 98.91,115.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 99.70,124.60) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10, 49.56) -- (115.03, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10, 53.48) -- (115.03, 49.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.29, 51.52) -- (115.84, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 48.74) -- (113.06, 54.29);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,107.77) rectangle (113.18,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,107.77) -- (113.18,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,111.69) -- (113.18,107.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.59,109.73) -- (112.14,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.37,106.96) -- (109.37,112.51);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.56, 75.59) --
	(109.48, 75.59) --
	(109.48, 79.51) --
	(105.56, 79.51) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (105.67,130.27) --
	(108.32,125.70) --
	(103.03,125.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.83,133.51) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19, 41.62) -- (119.12, 45.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19, 45.54) -- (119.12, 41.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.38, 43.58) -- (119.93, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15, 40.81) -- (117.15, 46.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,103.91) rectangle (117.27,107.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,103.91) -- (117.27,107.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,107.84) -- (117.27,103.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68,106.18) -- (116.23,106.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.46,103.41) -- (113.46,108.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (109.65, 72.14) --
	(113.57, 72.14) --
	(113.57, 76.06) --
	(109.65, 76.06) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (109.76,127.29) --
	(112.41,122.71) --
	(107.12,122.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (107.92,129.70) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 42.56) -- (123.25, 46.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 46.48) -- (123.25, 42.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.52, 44.52) -- (124.07, 44.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29, 41.75) -- (121.29, 47.30);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,107.98) rectangle (121.40,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,107.98) -- (121.40,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,111.91) -- (121.40,107.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82,110.25) -- (120.37,110.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.60,107.47) -- (117.60,113.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (113.79, 73.76) --
	(117.71, 73.76) --
	(117.71, 77.69) --
	(113.79, 77.69) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (113.90,132.76) --
	(116.54,128.19) --
	(111.26,128.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.05,134.82) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 48.21) -- (127.46, 52.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 52.14) -- (127.46, 48.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 50.18) -- (128.27, 50.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49, 47.40) -- (125.49, 52.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,111.64) rectangle (125.61,115.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,111.64) -- (125.61,115.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.68,115.56) -- (125.61,111.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,113.90) -- (124.57,113.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.80,111.13) -- (121.80,116.68);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (117.99, 74.51) --
	(121.91, 74.51) --
	(121.91, 78.43) --
	(117.99, 78.43) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (118.10,137.54) --
	(120.75,132.96) --
	(115.46,132.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.26,138.39) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67, 46.06) -- (131.60, 49.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67, 49.99) -- (131.60, 46.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.86, 48.02) -- (132.41, 48.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 45.25) -- (129.64, 50.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83,109.81) rectangle (129.75,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83,109.81) -- (129.75,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.83,113.73) -- (129.75,109.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17,112.06) -- (128.72,112.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94,109.29) -- (125.94,114.83);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.13, 71.17) --
	(126.06, 71.17) --
	(126.06, 75.09) --
	(122.13, 75.09) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (122.25,135.50) --
	(124.89,130.92) --
	(119.60,130.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.40,135.88) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88, 38.12) -- (135.80, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88, 42.04) -- (135.80, 38.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.06, 40.08) -- (136.61, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84, 37.31) -- (133.84, 42.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,106.43) rectangle (133.95,110.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,106.43) -- (133.95,110.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03,110.36) -- (133.95,106.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37,108.40) -- (132.92,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.14,105.62) -- (130.14,111.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (126.33, 69.55) --
	(130.26, 69.55) --
	(130.26, 73.48) --
	(126.33, 73.48) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (126.45,131.87) --
	(129.09,127.30) --
	(123.81,127.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.60,131.83) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01, 36.52) -- (139.94, 40.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01, 40.44) -- (139.94, 36.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.20, 38.48) -- (140.75, 38.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.97, 35.71) -- (137.97, 41.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,107.56) rectangle (138.09,111.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,107.56) -- (138.09,111.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,111.48) -- (138.09,107.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.50,109.52) -- (137.05,109.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.28,106.75) -- (134.28,112.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (130.47, 70.64) --
	(134.39, 70.64) --
	(134.39, 74.57) --
	(130.47, 74.57) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (130.58,133.57) --
	(133.23,129.00) --
	(127.94,129.00) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.74,133.07) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.22, 33.71) -- (144.14, 37.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.22, 37.64) -- (144.14, 33.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40, 35.67) -- (144.95, 35.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.18, 32.90) -- (142.18, 38.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,106.81) rectangle (142.29,110.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,106.81) -- (142.29,110.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,110.73) -- (142.29,106.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71,108.77) -- (141.26,108.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.48,105.99) -- (138.48,111.54);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (134.67, 70.99) --
	(138.60, 70.99) --
	(138.60, 74.91) --
	(134.67, 74.91) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (134.79,133.12) --
	(137.43,128.54) --
	(132.15,128.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.94,132.12) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 34.54) -- (148.34, 38.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.41, 38.47) -- (148.34, 34.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.60, 36.51) -- (149.15, 36.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38, 33.73) -- (146.38, 39.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,108.69) rectangle (146.49,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,108.69) -- (146.49,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,112.62) -- (146.49,108.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.91,110.66) -- (145.46,110.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68,107.88) -- (142.68,113.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (138.87, 71.05) --
	(142.80, 71.05) --
	(142.80, 74.98) --
	(138.87, 74.98) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (138.99,135.03) --
	(141.63,130.46) --
	(136.34,130.46) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.14,133.84) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56, 33.04) -- (152.48, 36.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56, 36.97) -- (152.48, 33.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.75, 35.00) -- (153.30, 35.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.52, 32.23) -- (150.52, 37.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,106.51) rectangle (150.64,110.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,106.51) -- (150.64,110.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,110.43) -- (150.64,106.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.05,108.47) -- (149.60,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83,105.70) -- (146.83,111.25);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (143.02, 71.65) --
	(146.94, 71.65) --
	(146.94, 75.57) --
	(143.02, 75.57) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (143.13,132.00) --
	(145.77,127.42) --
	(140.49,127.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.28,130.61) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 32.46) -- (156.66, 36.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 36.38) -- (156.66, 32.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92, 34.42) -- (157.47, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 31.64) -- (154.70, 37.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,107.71) rectangle (154.81,111.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,107.71) -- (154.81,111.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,111.64) -- (154.81,107.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.23,109.67) -- (153.78,109.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.00,106.90) -- (151.00,112.45);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.19, 72.49) --
	(151.12, 72.49) --
	(151.12, 76.41) --
	(147.19, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (147.31,133.58) --
	(149.95,129.01) --
	(144.67,129.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (145.46,132.09) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 32.22) -- (160.82, 36.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 36.14) -- (160.82, 32.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.09, 34.18) -- (161.64, 34.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.86, 31.41) -- (158.86, 36.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05,108.86) rectangle (158.98,112.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05,108.86) -- (158.98,112.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05,112.78) -- (158.98,108.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.39,110.82) -- (157.94,110.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17,108.05) -- (155.17,113.60);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (151.36, 73.07) --
	(155.28, 73.07) --
	(155.28, 76.99) --
	(151.36, 76.99) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (151.47,134.71) --
	(154.11,130.13) --
	(148.83,130.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (149.62,132.94) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.07, 31.90) -- (164.99, 35.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.07, 35.82) -- (164.99, 31.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26, 33.86) -- (165.81, 33.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.03, 31.08) -- (163.03, 36.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,109.70) rectangle (163.15,113.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,109.70) -- (163.15,113.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.22,113.62) -- (163.15,109.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.56,111.66) -- (162.11,111.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.34,108.88) -- (159.34,114.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.53, 73.16) --
	(159.45, 73.16) --
	(159.45, 77.08) --
	(155.53, 77.08) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (155.64,135.84) --
	(158.29,131.26) --
	(153.00,131.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.80,134.10) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 31.31) -- (169.17, 35.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 35.23) -- (169.17, 31.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 33.27) -- (169.98, 33.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21, 30.50) -- (167.21, 36.05);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,107.40) rectangle (167.32,111.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,107.40) -- (167.32,111.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,111.32) -- (167.32,107.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.74,109.36) -- (166.29,109.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.51,106.59) -- (163.51,112.14);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.70, 72.24) --
	(163.63, 72.24) --
	(163.63, 76.16) --
	(159.70, 76.16) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (159.82,133.84) --
	(162.46,129.26) --
	(157.17,129.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.97,131.93) circle (  1.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.29, 31.30) -- (171.22, 35.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.29, 35.22) -- (171.22, 31.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.48, 33.26) -- (172.03, 33.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.26, 30.48) -- (169.26, 36.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,107.66) rectangle (169.37,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,107.66) -- (169.37,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,111.58) -- (169.37,107.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,109.62) -- (168.34,109.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,106.84) -- (165.56,112.39);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (161.75, 72.15) --
	(165.67, 72.15) --
	(165.67, 76.08) --
	(161.75, 76.08) --
	cycle;
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (161.87,134.28) --
	(164.51,129.70) --
	(159.22,129.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.02,132.39) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18,153.75) --
	( 46.55,152.37) --
	( 48.85,145.34) --
	( 52.87,126.39) --
	( 57.86,129.40) --
	( 62.00, 91.64) --
	( 66.60,101.38) --
	( 70.46,104.81) --
	( 74.55,106.65) --
	( 78.69, 97.15) --
	( 82.75,103.09) --
	( 87.14,105.45) --
	( 91.23,112.36) --
	( 95.37,115.90) --
	( 99.70,124.60) --
	(103.83,133.51) --
	(107.92,129.70) --
	(112.05,134.82) --
	(116.26,138.39) --
	(120.40,135.88) --
	(124.60,131.83) --
	(128.74,133.07) --
	(132.94,132.12) --
	(137.14,133.84) --
	(141.28,130.61) --
	(145.46,132.09) --
	(149.62,132.94) --
	(153.80,134.10) --
	(157.97,131.93) --
	(160.02,132.39);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.03,127.40) --
	( 48.40,131.44) --
	( 50.69,123.09) --
	( 54.71, 95.74) --
	( 59.71,104.93) --
	( 63.85, 60.63) --
	( 68.45, 76.21) --
	( 72.31, 83.24) --
	( 76.40, 88.16) --
	( 80.53, 76.14) --
	( 84.60, 86.51) --
	( 88.99, 90.63) --
	( 93.08,100.97) --
	( 97.22,105.90) --
	(101.55,117.05) --
	(105.67,127.22) --
	(109.76,124.24) --
	(113.90,129.71) --
	(118.10,134.49) --
	(122.25,132.45) --
	(126.45,128.82) --
	(130.58,130.52) --
	(134.79,130.07) --
	(138.99,131.98) --
	(143.13,128.95) --
	(147.31,130.53) --
	(151.47,131.66) --
	(155.64,132.78) --
	(159.82,130.79) --
	(161.87,131.23);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.88,110.35) --
	( 50.25,109.76) --
	( 52.54,107.91) --
	( 56.56, 91.03) --
	( 61.56, 90.50) --
	( 65.70, 54.26) --
	( 70.29, 57.91) --
	( 74.15, 61.08) --
	( 78.24, 64.13) --
	( 82.38, 63.42) --
	( 86.45, 68.34) --
	( 90.84, 72.91) --
	( 94.93, 73.54) --
	( 99.06, 74.63) --
	(103.40, 76.92) --
	(107.52, 77.55) --
	(111.61, 74.10) --
	(115.75, 75.72) --
	(119.95, 76.47) --
	(124.09, 73.13) --
	(128.30, 71.51) --
	(132.43, 72.60) --
	(136.63, 72.95) --
	(140.83, 73.02) --
	(144.98, 73.61) --
	(149.16, 74.45) --
	(153.32, 75.03) --
	(157.49, 75.12) --
	(161.66, 74.20) --
	(163.71, 74.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.72,134.69) --
	( 52.09,130.54) --
	( 54.39,119.63) --
	( 58.41, 97.02) --
	( 63.41,102.27) --
	( 67.54, 66.43) --
	( 72.14, 74.42) --
	( 76.00, 76.58) --
	( 80.09, 80.50) --
	( 84.23, 74.79) --
	( 88.30, 80.53) --
	( 92.69, 84.17) --
	( 96.77, 90.72) --
	(100.91, 94.54) --
	(105.25,102.18) --
	(109.37,109.73) --
	(113.46,106.18) --
	(117.60,110.25) --
	(121.80,113.90) --
	(125.94,112.06) --
	(130.14,108.40) --
	(134.28,109.52) --
	(138.48,108.77) --
	(142.68,110.66) --
	(146.83,108.47) --
	(151.00,109.67) --
	(155.17,110.82) --
	(159.34,111.66) --
	(163.51,109.36) --
	(165.56,109.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.57, 92.93) --
	( 53.94, 98.79) --
	( 56.24, 92.45) --
	( 60.26, 59.72) --
	( 65.25, 72.55) --
	( 69.39, 33.58) --
	( 73.99, 48.15) --
	( 77.85, 54.35) --
	( 81.94, 60.12) --
	( 86.07, 55.51) --
	( 90.14, 65.83) --
	( 94.53, 71.83) --
	( 98.62, 84.85) --
	(102.76, 90.80) --
	(107.09,100.56) --
	(111.22,109.73) --
	(115.31,105.88) --
	(119.44,109.95) --
	(123.65,113.60) --
	(127.79,111.77) --
	(131.99,108.40) --
	(136.13,109.52) --
	(140.33,108.77) --
	(144.53,110.66) --
	(148.67,108.47) --
	(152.85,109.67) --
	(157.01,110.82) --
	(161.19,111.66) --
	(165.36,109.36) --
	(167.41,109.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.42, 89.37) --
	( 55.79, 76.11) --
	( 58.08, 63.06) --
	( 62.10, 41.29) --
	( 67.10, 49.11) --
	( 71.24, 33.16) --
	( 75.84, 35.23) --
	( 79.70, 37.36) --
	( 83.79, 37.23) --
	( 87.92, 38.08) --
	( 91.99, 39.57) --
	( 96.38, 37.21) --
	(100.47, 42.59) --
	(104.61, 43.71) --
	(108.94, 46.86) --
	(113.06, 51.52) --
	(117.15, 43.58) --
	(121.29, 44.52) --
	(125.49, 50.18) --
	(129.64, 48.02) --
	(133.84, 40.08) --
	(137.97, 38.48) --
	(142.18, 35.67) --
	(146.38, 36.51) --
	(150.52, 35.00) --
	(154.70, 34.42) --
	(158.86, 34.18) --
	(163.03, 33.86) --
	(167.21, 33.27) --
	(169.26, 33.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.26, 93.97) --
	( 50.57, 93.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.42, 93.97) --
	( 50.42, 84.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.26, 84.77) --
	( 50.57, 84.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.42, 98.61) --
	( 48.72, 98.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.57, 98.61) --
	( 48.57, 87.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.42, 87.26) --
	( 48.72, 87.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.57,140.47) --
	( 46.88,140.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.72,140.47) --
	( 46.72,128.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.57,128.91) --
	( 46.88,128.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.72,114.58) --
	( 45.03,114.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.88,114.58) --
	( 44.88,106.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.72,106.12) --
	( 45.03,106.12);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.87,132.80) --
	( 43.18,132.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.03,132.80) --
	( 43.03,122.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.87,122.00) --
	( 43.18,122.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,159.14) --
	( 41.33,159.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18,159.14) --
	( 41.18,148.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,148.37) --
	( 41.33,148.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.64, 80.09) --
	( 55.94, 80.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.79, 80.09) --
	( 55.79, 72.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 55.64, 72.12) --
	( 55.94, 72.12);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.79,104.47) --
	( 54.10,104.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.94,104.47) --
	( 53.94, 93.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.79, 93.11) --
	( 54.10, 93.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.94,135.88) --
	( 52.25,135.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.09,135.88) --
	( 52.09,125.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.94,125.20) --
	( 52.25,125.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.09,113.71) --
	( 50.40,113.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.25,113.71) --
	( 50.25,105.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.09,105.80) --
	( 50.40,105.80);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.25,136.48) --
	( 48.55,136.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.40,136.48) --
	( 48.40,126.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.25,126.40) --
	( 48.55,126.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40,157.31) --
	( 46.71,157.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.55,157.31) --
	( 46.55,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40,147.43) --
	( 46.71,147.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 57.93, 66.68) --
	( 58.24, 66.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.08, 66.68) --
	( 58.08, 59.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 57.93, 59.44) --
	( 58.24, 59.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.08, 97.76) --
	( 56.39, 97.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.24, 97.76) --
	( 56.24, 87.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.08, 87.13) --
	( 56.39, 87.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.23,124.66) --
	( 54.54,124.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.39,124.66) --
	( 54.39,114.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.23,114.59) --
	( 54.54,114.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.39,111.82) --
	( 52.69,111.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.54,111.82) --
	( 52.54,104.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.39,104.01) --
	( 52.69,104.01);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.54,127.95) --
	( 50.85,127.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.69,127.95) --
	( 50.69,118.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.54,118.22) --
	( 50.85,118.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.69,150.05) --
	( 49.00,150.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85,150.05) --
	( 48.85,140.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.69,140.62) --
	( 49.00,140.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.95, 43.40) --
	( 62.26, 43.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.10, 43.40) --
	( 62.10, 39.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.95, 39.18) --
	( 62.26, 39.18);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.10, 64.51) --
	( 60.41, 64.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.26, 64.51) --
	( 60.26, 54.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.10, 54.94) --
	( 60.41, 54.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.26,101.47) --
	( 58.56,101.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.41,101.47) --
	( 58.41, 92.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.26, 92.58) --
	( 58.56, 92.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.41, 94.59) --
	( 56.72, 94.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.56, 94.59) --
	( 56.56, 87.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.41, 87.46) --
	( 56.72, 87.46);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.56,100.21) --
	( 54.87,100.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.71,100.21) --
	( 54.71, 91.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.56, 91.26) --
	( 54.87, 91.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,130.68) --
	( 53.02,130.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.87,130.68) --
	( 52.87,122.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,122.11) --
	( 53.02,122.11);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.95, 51.82) --
	( 67.26, 51.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.10, 51.82) --
	( 67.10, 46.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.95, 46.41) --
	( 67.26, 46.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.10, 77.09) --
	( 65.41, 77.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.25, 77.09) --
	( 65.25, 68.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.10, 68.01) --
	( 65.41, 68.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.25,106.44) --
	( 63.56,106.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.41,106.44) --
	( 63.41, 98.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.25, 98.10) --
	( 63.56, 98.10);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.41, 93.75) --
	( 61.71, 93.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.56, 93.75) --
	( 61.56, 87.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.41, 87.25) --
	( 61.71, 87.25);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.56,109.28) --
	( 59.87,109.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.71,109.28) --
	( 59.71,100.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.56,100.58) --
	( 59.87,100.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71,133.36) --
	( 58.02,133.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.86,133.36) --
	( 57.86,125.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71,125.44) --
	( 58.02,125.44);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.08, 34.00) --
	( 71.39, 34.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.24, 34.00) --
	( 71.24, 32.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.08, 32.31) --
	( 71.39, 32.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.24, 36.79) --
	( 69.54, 36.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.39, 36.79) --
	( 69.39, 30.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.24, 30.37) --
	( 69.54, 30.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.39, 69.58) --
	( 67.70, 69.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.54, 69.58) --
	( 67.54, 63.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.39, 63.29) --
	( 67.70, 63.29);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.54, 56.81) --
	( 65.85, 56.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.70, 56.81) --
	( 65.70, 51.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 65.54, 51.72) --
	( 65.85, 51.72);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.69, 64.16) --
	( 64.00, 64.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.85, 64.16) --
	( 63.85, 57.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.69, 57.10) --
	( 64.00, 57.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 95.03) --
	( 62.15, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 95.03) --
	( 62.00, 88.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 88.24) --
	( 62.15, 88.24);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.68, 36.31) --
	( 75.99, 36.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.84, 36.31) --
	( 75.84, 34.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 75.68, 34.14) --
	( 75.99, 34.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.84, 51.47) --
	( 74.14, 51.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.99, 51.47) --
	( 73.99, 44.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.84, 44.84) --
	( 74.14, 44.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.99, 77.58) --
	( 72.30, 77.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.14, 77.58) --
	( 72.14, 71.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.99, 71.25) --
	( 72.30, 71.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 70.14, 60.31) --
	( 70.45, 60.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 70.29, 60.31) --
	( 70.29, 55.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 70.14, 55.51) --
	( 70.45, 55.51);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.29, 79.77) --
	( 68.60, 79.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.45, 79.77) --
	( 68.45, 72.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.29, 72.66) --
	( 68.60, 72.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45,104.67) --
	( 66.75,104.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,104.67) --
	( 66.60, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 98.09) --
	( 66.75, 98.09);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 79.54, 38.64) --
	( 79.85, 38.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 79.70, 38.64) --
	( 79.70, 36.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 79.54, 36.09) --
	( 79.85, 36.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.70, 57.58) --
	( 78.00, 57.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.85, 57.58) --
	( 77.85, 51.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.70, 51.11) --
	( 78.00, 51.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.85, 79.66) --
	( 76.16, 79.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.00, 79.66) --
	( 76.00, 73.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.85, 73.51) --
	( 76.16, 73.51);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.00, 63.46) --
	( 74.31, 63.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.15, 63.46) --
	( 74.15, 58.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 74.00, 58.70) --
	( 74.31, 58.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.15, 86.53) --
	( 72.46, 86.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.31, 86.53) --
	( 72.31, 79.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.15, 79.95) --
	( 72.46, 79.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.31,107.94) --
	( 70.61,107.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,107.94) --
	( 70.46,101.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.31,101.67) --
	( 70.61,101.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.63, 38.46) --
	( 83.94, 38.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.79, 38.46) --
	( 83.79, 35.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 83.63, 35.99) --
	( 83.94, 35.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.78, 63.22) --
	( 82.09, 63.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.94, 63.22) --
	( 81.94, 57.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.78, 57.02) --
	( 82.09, 57.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.94, 83.48) --
	( 80.24, 83.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 80.09, 83.48) --
	( 80.09, 77.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.94, 77.52) --
	( 80.24, 77.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.09, 66.38) --
	( 78.40, 66.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.24, 66.38) --
	( 78.24, 61.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.09, 61.87) --
	( 78.40, 61.87);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.24, 91.26) --
	( 76.55, 91.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.40, 91.26) --
	( 76.40, 85.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.24, 85.06) --
	( 76.55, 85.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39,109.63) --
	( 74.70,109.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.55,109.63) --
	( 74.55,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39,103.67) --
	( 74.70,103.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.77, 39.69) --
	( 88.08, 39.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.92, 39.69) --
	( 87.92, 36.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 87.77, 36.48) --
	( 88.08, 36.48);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.92, 58.10) --
	( 86.23, 58.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.07, 58.10) --
	( 86.07, 52.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.92, 52.93) --
	( 86.23, 52.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.07, 77.47) --
	( 84.38, 77.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.23, 77.47) --
	( 84.23, 72.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.07, 72.12) --
	( 84.38, 72.12);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.23, 65.58) --
	( 82.53, 65.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.38, 65.58) --
	( 82.38, 61.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 82.23, 61.26) --
	( 82.53, 61.26);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.38, 78.97) --
	( 80.69, 78.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.53, 78.97) --
	( 80.53, 73.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.38, 73.31) --
	( 80.69, 73.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.53, 99.82) --
	( 78.84, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 99.82) --
	( 78.69, 94.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.53, 94.48) --
	( 78.84, 94.48);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.84, 41.26) --
	( 92.15, 41.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.99, 41.26) --
	( 91.99, 37.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.84, 37.89) --
	( 92.15, 37.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.99, 68.72) --
	( 90.30, 68.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 90.14, 68.72) --
	( 90.14, 62.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.99, 62.94) --
	( 90.30, 62.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.14, 83.18) --
	( 88.45, 83.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.30, 83.18) --
	( 88.30, 77.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 88.14, 77.88) --
	( 88.45, 77.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.30, 70.40) --
	( 86.60, 70.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.45, 70.40) --
	( 86.45, 66.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.30, 66.28) --
	( 86.60, 66.28);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.45, 89.31) --
	( 84.76, 89.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.60, 89.31) --
	( 84.60, 83.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 84.45, 83.70) --
	( 84.76, 83.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60,105.64) --
	( 82.91,105.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.75,105.64) --
	( 82.75,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60,100.55) --
	( 82.91,100.55);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.23, 38.47) --
	( 96.53, 38.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.38, 38.47) --
	( 96.38, 35.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.23, 35.95) --
	( 96.53, 35.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.38, 74.65) --
	( 94.69, 74.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.53, 74.65) --
	( 94.53, 69.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.38, 69.01) --
	( 94.69, 69.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.53, 86.68) --
	( 92.84, 86.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.69, 86.68) --
	( 92.69, 81.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.53, 81.67) --
	( 92.84, 81.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.68, 74.87) --
	( 90.99, 74.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.84, 74.87) --
	( 90.84, 70.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 90.68, 70.96) --
	( 90.99, 70.96);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 88.84, 93.18) --
	( 89.14, 93.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 88.99, 93.18) --
	( 88.99, 88.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 88.84, 88.07) --
	( 89.14, 88.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99,107.81) --
	( 87.30,107.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14,107.81) --
	( 87.14,103.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99,103.10) --
	( 87.30,103.10);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.32, 44.33) --
	(100.62, 44.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.47, 44.33) --
	(100.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.32, 40.85) --
	(100.62, 40.85);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.47, 87.45) --
	( 98.78, 87.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.62, 87.45) --
	( 98.62, 82.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.47, 82.25) --
	( 98.78, 82.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.62, 93.08) --
	( 96.93, 93.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.77, 93.08) --
	( 96.77, 88.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.62, 88.36) --
	( 96.93, 88.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.77, 75.41) --
	( 95.08, 75.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.93, 75.41) --
	( 94.93, 71.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.77, 71.66) --
	( 95.08, 71.66);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.93,103.23) --
	( 93.23,103.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 93.08,103.23) --
	( 93.08, 98.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 92.93, 98.70) --
	( 93.23, 98.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,114.59) --
	( 91.39,114.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.23,114.59) --
	( 91.23,110.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,110.14) --
	( 91.39,110.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.45, 45.56) --
	(104.76, 45.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.61, 45.56) --
	(104.61, 41.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.45, 41.87) --
	(104.76, 41.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.61, 93.23) --
	(102.91, 93.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.76, 93.23) --
	(102.76, 88.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (102.61, 88.37) --
	(102.91, 88.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.76, 96.76) --
	(101.07, 96.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.91, 96.76) --
	(100.91, 92.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (100.76, 92.32) --
	(101.07, 92.32);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 98.91, 76.36) --
	( 99.22, 76.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 99.06, 76.36) --
	( 99.06, 72.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 98.91, 72.90) --
	( 99.22, 72.90);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.06,108.03) --
	( 97.37,108.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.22,108.03) --
	( 97.22,103.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.06,103.77) --
	( 97.37,103.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.22,117.96) --
	( 95.52,117.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37,117.96) --
	( 95.37,113.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.22,113.84) --
	( 95.52,113.84);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.79, 48.90) --
	(109.10, 48.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.94, 48.90) --
	(108.94, 44.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.79, 44.83) --
	(109.10, 44.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (106.94,102.64) --
	(107.25,102.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (107.09,102.64) --
	(107.09, 98.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (106.94, 98.47) --
	(107.25, 98.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.09,104.20) --
	(105.40,104.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.25,104.20) --
	(105.25,100.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.09,100.15) --
	(105.40,100.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.25, 78.56) --
	(103.55, 78.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.40, 78.56) --
	(103.40, 75.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (103.25, 75.28) --
	(103.55, 75.28);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (101.40,118.99) --
	(101.71,118.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (101.55,118.99) --
	(101.55,115.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (101.40,115.11) --
	(101.71,115.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.55,126.46) --
	( 99.86,126.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70,126.46) --
	( 99.70,122.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.55,122.73) --
	( 99.86,122.73);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.91, 53.86) --
	(113.22, 53.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (113.06, 53.86) --
	(113.06, 49.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.91, 49.17) --
	(113.22, 49.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.06,111.54) --
	(111.37,111.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.22,111.54) --
	(111.22,107.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (111.06,107.92) --
	(111.37,107.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.22,111.54) --
	(109.52,111.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.37,111.54) --
	(109.37,107.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.22,107.92) --
	(109.52,107.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.37, 78.99) --
	(107.68, 78.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.52, 78.99) --
	(107.52, 76.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.37, 76.11) --
	(107.68, 76.11);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.52,128.88) --
	(105.83,128.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.67,128.88) --
	(105.67,125.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.52,125.57) --
	(105.83,125.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67,135.18) --
	(103.98,135.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,135.18) --
	(103.83,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67,131.84) --
	(103.98,131.84);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.00, 45.43) --
	(117.31, 45.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.15, 45.43) --
	(117.15, 41.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (117.00, 41.73) --
	(117.31, 41.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.15,107.55) --
	(115.46,107.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.31,107.55) --
	(115.31,104.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (115.15,104.21) --
	(115.46,104.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.31,107.84) --
	(113.61,107.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.46,107.84) --
	(113.46,104.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.31,104.52) --
	(113.61,104.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.46, 75.37) --
	(111.77, 75.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.61, 75.37) --
	(111.61, 72.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.46, 72.83) --
	(111.77, 72.83);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.61,125.82) --
	(109.92,125.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.76,125.82) --
	(109.76,122.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (109.61,122.65) --
	(109.92,122.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.76,131.26) --
	(108.07,131.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.92,131.26) --
	(107.92,128.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.76,128.15) --
	(108.07,128.15);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (121.14, 46.48) --
	(121.44, 46.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (121.29, 46.48) --
	(121.29, 42.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (121.14, 42.57) --
	(121.44, 42.57);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.29,111.55) --
	(119.60,111.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.44,111.55) --
	(119.44,108.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.29,108.35) --
	(119.60,108.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.44,111.84) --
	(117.75,111.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.60,111.84) --
	(117.60,108.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.44,108.66) --
	(117.75,108.66);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.59, 76.94) --
	(115.90, 76.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.75, 76.94) --
	(115.75, 74.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (115.59, 74.50) --
	(115.90, 74.50);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.75,131.23) --
	(114.05,131.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.90,131.23) --
	(113.90,128.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.75,128.19) --
	(114.05,128.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90,136.32) --
	(112.21,136.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05,136.32) --
	(112.05,133.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90,133.32) --
	(112.21,133.32);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.34, 52.48) --
	(125.65, 52.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.49, 52.48) --
	(125.49, 47.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.34, 47.88) --
	(125.65, 47.88);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.49,115.09) --
	(123.80,115.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.65,115.09) --
	(123.65,112.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.49,112.10) --
	(123.80,112.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.64,115.39) --
	(121.95,115.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.80,115.39) --
	(121.80,112.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.64,112.42) --
	(121.95,112.42);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.80, 77.62) --
	(120.10, 77.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.95, 77.62) --
	(119.95, 75.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.80, 75.32) --
	(120.10, 75.32);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (117.95,135.88) --
	(118.26,135.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (118.10,135.88) --
	(118.10,133.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (117.95,133.10) --
	(118.26,133.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.10,139.81) --
	(116.41,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.26,139.81) --
	(116.26,136.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.10,136.98) --
	(116.41,136.98);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.48, 50.17) --
	(129.79, 50.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.64, 50.17) --
	(129.64, 45.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.48, 45.87) --
	(129.79, 45.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.64,113.11) --
	(127.94,113.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.79,113.11) --
	(127.79,110.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.64,110.44) --
	(127.94,110.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.79,113.38) --
	(126.10,113.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.94,113.38) --
	(125.94,110.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.79,110.74) --
	(126.10,110.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (123.94, 74.18) --
	(124.25, 74.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.09, 74.18) --
	(124.09, 72.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (123.94, 72.09) --
	(124.25, 72.09);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.09,133.71) --
	(122.40,133.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.25,133.71) --
	(122.25,131.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.09,131.18) --
	(122.40,131.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.25,137.14) --
	(120.55,137.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.40,137.14) --
	(120.40,134.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.25,134.63) --
	(120.55,134.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.68, 41.63) --
	(133.99, 41.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.84, 41.63) --
	(133.84, 38.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (133.68, 38.53) --
	(133.99, 38.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.84,109.64) --
	(132.14,109.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.99,109.64) --
	(131.99,107.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.84,107.15) --
	(132.14,107.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.99,109.64) --
	(130.30,109.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.14,109.64) --
	(130.14,107.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.99,107.15) --
	(130.30,107.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (128.14, 72.51) --
	(128.45, 72.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (128.30, 72.51) --
	(128.30, 70.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (128.14, 70.52) --
	(128.45, 70.52);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (126.29,130.02) --
	(126.60,130.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (126.45,130.02) --
	(126.45,127.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (126.29,127.62) --
	(126.60,127.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.45,133.02) --
	(124.75,133.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60,133.02) --
	(124.60,130.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.45,130.64) --
	(124.75,130.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (137.82, 39.86) --
	(138.13, 39.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (137.97, 39.86) --
	(137.97, 37.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (137.82, 37.10) --
	(138.13, 37.10);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.97,110.70) --
	(136.28,110.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (136.13,110.70) --
	(136.13,108.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.97,108.34) --
	(136.28,108.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.13,110.70) --
	(134.43,110.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.28,110.70) --
	(134.28,108.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.13,108.34) --
	(134.43,108.34);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (132.28, 73.50) --
	(132.59, 73.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (132.43, 73.50) --
	(132.43, 71.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (132.28, 71.70) --
	(132.59, 71.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.43,131.69) --
	(130.74,131.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.58,131.69) --
	(130.58,129.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.43,129.36) --
	(130.74,129.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.58,134.21) --
	(128.89,134.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74,134.21) --
	(128.74,131.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.58,131.92) --
	(128.89,131.92);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.02, 36.61) --
	(142.33, 36.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.18, 36.61) --
	(142.18, 34.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.02, 34.74) --
	(142.33, 34.74);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.18,109.86) --
	(140.48,109.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.33,109.86) --
	(140.33,107.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.18,107.68) --
	(140.48,107.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.33,109.86) --
	(138.64,109.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.48,109.86) --
	(138.48,107.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.33,107.68) --
	(138.64,107.68);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48, 73.78) --
	(136.79, 73.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.63, 73.78) --
	(136.63, 72.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (136.48, 72.12) --
	(136.79, 72.12);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.63,131.12) --
	(134.94,131.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.79,131.12) --
	(134.79,129.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.63,129.01) --
	(134.94,129.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.79,133.16) --
	(133.09,133.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.94,133.16) --
	(132.94,131.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.79,131.08) --
	(133.09,131.08);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.22, 37.59) --
	(146.53, 37.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.38, 37.59) --
	(146.38, 35.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.22, 35.42) --
	(146.53, 35.42);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.38,111.71) --
	(144.68,111.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.53,111.71) --
	(144.53,109.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.38,109.60) --
	(144.68,109.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.53,111.71) --
	(142.84,111.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.68,111.71) --
	(142.68,109.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.53,109.60) --
	(142.84,109.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.68, 73.79) --
	(140.99, 73.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.83, 73.79) --
	(140.83, 72.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.68, 72.24) --
	(140.99, 72.24);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.83,133.02) --
	(139.14,133.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.99,133.02) --
	(138.99,130.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.83,130.95) --
	(139.14,130.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.99,134.87) --
	(137.29,134.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.14,134.87) --
	(137.14,132.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.99,132.81) --
	(137.29,132.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.37, 35.82) --
	(150.68, 35.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.52, 35.82) --
	(150.52, 34.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.37, 34.18) --
	(150.68, 34.18);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (148.52,109.43) --
	(148.83,109.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (148.67,109.43) --
	(148.67,107.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (148.52,107.52) --
	(148.83,107.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.67,109.43) --
	(146.98,109.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.83,109.43) --
	(146.83,107.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.67,107.52) --
	(146.98,107.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.83, 74.34) --
	(145.13, 74.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.98, 74.34) --
	(144.98, 72.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.83, 72.88) --
	(145.13, 72.88);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (142.98,129.92) --
	(143.29,129.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.13,129.92) --
	(143.13,127.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (142.98,127.97) --
	(143.29,127.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13,131.58) --
	(141.44,131.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.28,131.58) --
	(141.28,129.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13,129.65) --
	(141.44,129.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.54, 35.11) --
	(154.85, 35.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.70, 35.11) --
	(154.70, 33.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.54, 33.72) --
	(154.85, 33.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.70,110.60) --
	(153.00,110.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.85,110.60) --
	(152.85,108.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.70,108.75) --
	(153.00,108.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (150.85,110.60) --
	(151.16,110.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (151.00,110.60) --
	(151.00,108.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (150.85,108.75) --
	(151.16,108.75);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.00, 75.15) --
	(149.31, 75.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.16, 75.15) --
	(149.16, 73.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.00, 73.74) --
	(149.31, 73.74);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.15,131.46) --
	(147.46,131.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.31,131.46) --
	(147.31,129.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.15,129.60) --
	(147.46,129.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.31,133.01) --
	(145.61,133.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,133.01) --
	(145.46,131.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.31,131.17) --
	(145.61,131.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.71, 34.85) --
	(159.02, 34.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.86, 34.85) --
	(158.86, 33.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (158.71, 33.51) --
	(159.02, 33.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.86,111.66) --
	(157.17,111.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (157.01,111.66) --
	(157.01,109.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (156.86,109.98) --
	(157.17,109.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.01,111.66) --
	(155.32,111.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.17,111.66) --
	(155.17,109.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.01,109.98) --
	(155.32,109.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (153.17, 75.66) --
	(153.47, 75.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (153.32, 75.66) --
	(153.32, 74.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (153.17, 74.40) --
	(153.47, 74.40);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.32,132.49) --
	(151.63,132.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.47,132.49) --
	(151.47,130.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.32,130.83) --
	(151.63,130.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.47,133.76) --
	(149.78,133.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,133.76) --
	(149.62,132.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.47,132.11) --
	(149.78,132.11);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (162.88, 34.44) --
	(163.19, 34.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.03, 34.44) --
	(163.03, 33.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (162.88, 33.28) --
	(163.19, 33.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.03,112.43) --
	(161.34,112.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.19,112.43) --
	(161.19,110.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (161.03,110.88) --
	(161.34,110.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.18,112.43) --
	(159.49,112.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.34,112.43) --
	(159.34,110.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.18,110.88) --
	(159.49,110.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.34, 75.67) --
	(157.64, 75.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.49, 75.67) --
	(157.49, 74.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.34, 74.57) --
	(157.64, 74.57);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.49,133.55) --
	(155.80,133.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.64,133.55) --
	(155.64,132.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (155.49,132.02) --
	(155.80,132.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64,134.87) --
	(153.95,134.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.80,134.87) --
	(153.80,133.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64,133.33) --
	(153.95,133.33);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (167.05, 33.67) --
	(167.36, 33.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (167.21, 33.67) --
	(167.21, 32.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (167.05, 32.87) --
	(167.36, 32.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.20,110.10) --
	(165.51,110.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.36,110.10) --
	(165.36,108.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (165.20,108.62) --
	(165.51,108.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.36,110.10) --
	(163.66,110.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.51,110.10) --
	(163.51,108.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.36,108.62) --
	(163.66,108.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.51, 74.75) --
	(161.82, 74.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.66, 74.75) --
	(161.66, 73.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (161.51, 73.65) --
	(161.82, 73.65);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.66,131.51) --
	(159.97,131.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.82,131.51) --
	(159.82,130.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (159.66,130.07) --
	(159.97,130.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,132.65) --
	(158.12,132.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,132.65) --
	(157.97,131.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,131.20) --
	(158.12,131.20);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.10, 33.65) --
	(169.41, 33.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.26, 33.65) --
	(169.26, 32.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.10, 32.87) --
	(169.41, 32.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.25,110.34) --
	(167.56,110.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.41,110.34) --
	(167.41,108.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (167.25,108.90) --
	(167.56,108.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.41,110.34) --
	(165.71,110.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.56,110.34) --
	(165.56,108.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.41,108.90) --
	(165.71,108.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.56, 74.64) --
	(163.87, 74.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.71, 74.64) --
	(163.71, 73.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (163.56, 73.59) --
	(163.87, 73.59);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.71,131.92) --
	(162.02,131.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.87,131.92) --
	(161.87,130.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (161.71,130.53) --
	(162.02,130.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.86,133.09) --
	(160.17,133.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02,133.09) --
	(160.02,131.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.86,131.69) --
	(160.17,131.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 30.67) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16, 69.76) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,108.86) {10.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.16,147.96) {15.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 51.17, 15.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.59, 15.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (162.02, 15.40) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.22,  5.94) {K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,100.04) {Benefit over SAA (\%)};
\end{scope}
\end{tikzpicture}

